Quasiconvex relaxation of planar Biot-type energies and the role of determinant constraints

We derive the quasiconvex relaxation of the Biot-type energy density $\lVert\sqrt{\operatorname{D}\varphi^T \operatorname{D}\varphi}-I_2\rVert^2$ for planar mappings $\varphi\colon\mathbb{R}^2\to \mathbb{R}^2$ in two different scenarios. First, we consider the case $\operatorname{D}\varphi\in\textrm{GL}^+(2)$, in which the energy can be expressed as the squared Euclidean distance $\operatorname{dist}^2(\operatorname{D}\varphi,\textrm{SO}(2))$ to the special orthogonal group $\textrm{SO}(2)$. We then allow for planar mappings with arbitrary $\operatorname{D}\varphi\in\mathbb{R}^{2\times 2}$; in the context of solid mechanics, this lack of determinant constraints on the deformation gradient would allow for self-interpenetration of matter. We demonstrate that the two resulting relaxations do not coincide and compare the analytical findings to numerical results for different relaxation approaches, including a rank-one sequential lamination algorithm, trust-region FEM calculations of representative microstructures and physics-informed neural networks.

==> tikz/biot-hseq-R.tex <==
\tikzsetfigurename{biot-hseq-R}
\begin{tikzpicture}
\begin{axis}[view={0}{90}, colorbar, colormap/viridis,xlabel={$F_{11}$},ylabel={$F_{22}$},width=0.50\textwidth,height=0.40\textwidth]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.0,-2.0,2.0000000000000004)
            (-1.9595959595959596,-2.0,1.920824405672891)
            (-1.9191919191919191,-2.0,1.8449137843077235)
            (-1.878787878787879,-2.0,1.7722681359044998)
            (-1.8383838383838385,-2.0,1.7028874604632185)
            (-1.797979797979798,-2.0,1.6367717579838792)
            (-1.7575757575757576,-2.0,1.5739210284664824)
            (-1.7171717171717171,-2.0,1.5143352719110295)
            (-1.6767676767676767,-2.0,1.4580144883175177)
            (-1.6363636363636365,-2.0,1.4049586776859504)
            (-1.595959595959596,-2.0,1.355167840016325)
            (-1.5555555555555556,-2.0,1.308641975308642)
            (-1.5151515151515151,-2.0,1.2653810835629018)
            (-1.4747474747474747,-2.0,1.225385164779104)
            (-1.4343434343434343,-2.0,1.188654218957249)
            (-1.393939393939394,-2.0,1.155188246097337)
            (-1.3535353535353536,-2.0,1.1249872461993686)
            (-1.3131313131313131,-2.0,1.0980512192633403)
            (-1.2727272727272727,-2.0,1.0743801652892564)
            (-1.2323232323232323,-2.0,1.0539740842771144)
            (-1.1919191919191918,-2.0,1.0368329762269155)
            (-1.1515151515151516,-2.0,1.0229568411386596)
            (-1.1111111111111112,-2.0,1.0123456790123457)
            (-1.0707070707070707,-2.0,1.0049994898479748)
            (-1.0303030303030303,-2.0,1.0009182736455464)
            (-0.98989898989899,-2.0,1.0001020304050605)
            (-0.9494949494949495,-2.0,1.0025507601265178)
            (-0.9090909090909091,-2.0,1.0082644628099175)
            (-0.8686868686868687,-2.0,1.0172431384552596)
            (-0.8282828282828283,-2.0,1.0294867870625448)
            (-0.7878787878787878,-2.0,1.0449954086317725)
            (-0.7474747474747475,-2.0,1.0637690031629425)
            (-0.7070707070707071,-2.0,1.0858075706560555)
            (-0.6666666666666666,-2.0,1.1111111111111112)
            (-0.6262626262626263,-2.0,1.1396796245281093)
            (-0.5858585858585859,-2.0,1.1715131109070502)
            (-0.5454545454545454,-2.0,1.2066115702479336)
            (-0.5050505050505051,-2.0,1.2449750025507602)
            (-0.46464646464646464,-2.0,1.286603407815529)
            (-0.42424242424242425,-2.0,1.3314967860422409)
            (-0.3838383838383838,-2.0,1.3796551372308943)
            (-0.3434343434343434,-2.0,1.4310784613814918)
            (-0.30303030303030304,-2.0,1.4857667584940315)
            (-0.26262626262626265,-2.0,1.5437200285685135)
            (-0.2222222222222222,-2.0,1.6049382716049383)
            (-0.18181818181818182,-2.0,1.6694214876033058)
            (-0.1414141414141414,-2.0,1.7371696765636162)
            (-0.10101010101010101,-2.0,1.808182838485869)
            (-0.06060606060606061,-2.0,1.8824609733700643)
            (-0.020202020202020204,-2.0,1.9600040812162023)
            (0.020202020202020204,-2.0,1.9600040812162023)
            (0.06060606060606061,-2.0,1.8824609733700643)
            (0.10101010101010101,-2.0,1.808182838485869)
            (0.1414141414141414,-2.0,1.7371696765636162)
            (0.18181818181818182,-2.0,1.6694214876033058)
            (0.2222222222222222,-2.0,1.6049382716049383)
            (0.26262626262626265,-2.0,1.5437200285685135)
            (0.30303030303030304,-2.0,1.4857667584940315)
            (0.3434343434343434,-2.0,1.4310784613814918)
            (0.3838383838383838,-2.0,1.3796551372308943)
            (0.42424242424242425,-2.0,1.3314967860422409)
            (0.46464646464646464,-2.0,1.286603407815529)
            (0.5050505050505051,-2.0,1.2449750025507602)
            (0.5454545454545454,-2.0,1.2066115702479336)
            (0.5858585858585859,-2.0,1.1715131109070502)
            (0.6262626262626263,-2.0,1.1396796245281093)
            (0.6666666666666666,-2.0,1.1111111111111112)
            (0.7070707070707071,-2.0,1.0858075706560555)
            (0.7474747474747475,-2.0,1.0637690031629425)
            (0.7878787878787878,-2.0,1.0449954086317725)
            (0.8282828282828283,-2.0,1.0294867870625448)
            (0.8686868686868687,-2.0,1.0172431384552596)
            (0.9090909090909091,-2.0,1.0082644628099175)
            (0.9494949494949495,-2.0,1.0025507601265178)
            (0.98989898989899,-2.0,1.0001020304050605)
            (1.0303030303030303,-2.0,1.0009182736455464)
            (1.0707070707070707,-2.0,1.0049994898479748)
            (1.1111111111111112,-2.0,1.0123456790123457)
            (1.1515151515151516,-2.0,1.0229568411386596)
            (1.1919191919191918,-2.0,1.0368329762269155)
            (1.2323232323232323,-2.0,1.0539740842771144)
            (1.2727272727272727,-2.0,1.0743801652892564)
            (1.3131313131313131,-2.0,1.0980512192633403)
            (1.3535353535353536,-2.0,1.1249872461993686)
            (1.393939393939394,-2.0,1.155188246097337)
            (1.4343434343434343,-2.0,1.188654218957249)
            (1.4747474747474747,-2.0,1.225385164779104)
            (1.5151515151515151,-2.0,1.2653810835629018)
            (1.5555555555555556,-2.0,1.308641975308642)
            (1.595959595959596,-2.0,1.355167840016325)
            (1.6363636363636365,-2.0,1.4049586776859504)
            (1.6767676767676767,-2.0,1.4580144883175177)
            (1.7171717171717171,-2.0,1.5143352719110295)
            (1.7575757575757576,-2.0,1.5739210284664824)
            (1.797979797979798,-2.0,1.6367717579838792)
            (1.8383838383838385,-2.0,1.7028874604632185)
            (1.878787878787879,-2.0,1.7722681359044998)
            (1.9191919191919191,-2.0,1.8449137843077235)
            (1.9595959595959596,-2.0,1.920824405672891)
            (2.0,-2.0,2.0000000000000004)

            (-2.0,-1.9595959595959596,1.920824405672891)
            (-1.9595959595959596,-1.9595959595959596,1.841648811345781)
            (-1.9191919191919191,-1.9595959595959596,1.7657381899806148)
            (-1.878787878787879,-1.9595959595959596,1.6930925415773899)
            (-1.8383838383838385,-1.9595959595959596,1.6237118661361092)
            (-1.797979797979798,-1.9595959595959596,1.5575961636567697)
            (-1.7575757575757576,-1.9595959595959596,1.4947454341393736)
            (-1.7171717171717171,-1.9595959595959596,1.4351596775839193)
            (-1.6767676767676767,-1.9595959595959596,1.3788388939904088)
            (-1.6363636363636365,-1.9595959595959596,1.3257830833588407)
            (-1.595959595959596,-1.9595959595959596,1.2759922456892159)
            (-1.5555555555555556,-1.9595959595959596,1.2294663809815327)
            (-1.5151515151515151,-1.9595959595959596,1.186205489235792)
            (-1.4747474747474747,-1.9595959595959596,1.1462095704519952)
            (-1.4343434343434343,-1.9595959595959596,1.1094786246301394)
            (-1.393939393939394,-1.9595959595959596,1.0760126517702278)
            (-1.3535353535353536,-1.9595959595959596,1.045811651872258)
            (-1.3131313131313131,-1.9595959595959596,1.0188756249362316)
            (-1.2727272727272727,-1.9595959595959596,0.9952045709621461)
            (-1.2323232323232323,-1.9595959595959596,0.9747984899500051)
            (-1.1919191919191918,-1.9595959595959596,0.957657381899806)
            (-1.1515151515151516,-1.9595959595959596,0.94378124681155)
            (-1.1111111111111112,-1.9595959595959596,0.9331700846852359)
            (-1.0707070707070707,-1.9595959595959596,0.9258238955208652)
            (-1.0303030303030303,-1.9595959595959596,0.9217426793184365)
            (-0.98989898989899,-1.9595959595959596,0.9209264360779513)
            (-0.9494949494949495,-1.9595959595959596,0.9233751657994078)
            (-0.9090909090909091,-1.9595959595959596,0.9290888684828079)
            (-0.8686868686868687,-1.9595959595959596,0.9380675441281495)
            (-0.8282828282828283,-1.9595959595959596,0.9503111927354347)
            (-0.7878787878787878,-1.9595959595959596,0.9658198143046622)
            (-0.7474747474747475,-1.9595959595959596,0.9845934088358325)
            (-0.7070707070707071,-1.9595959595959596,1.0066319763289457)
            (-0.6666666666666666,-1.9595959595959596,1.0319355167840014)
            (-0.6262626262626263,-1.9595959595959596,1.060504030201)
            (-0.5858585858585859,-1.9595959595959596,1.092337516579941)
            (-0.5454545454545454,-1.9595959595959596,1.1274359759208243)
            (-0.5050505050505051,-1.9595959595959596,1.1657994082236511)
            (-0.46464646464646464,-1.9595959595959596,1.2074278134884198)
            (-0.42424242424242425,-1.9595959595959596,1.2523211917151313)
            (-0.3838383838383838,-1.9595959595959596,1.3004795429037852)
            (-0.3434343434343434,-1.9595959595959596,1.351902867054383)
            (-0.30303030303030304,-1.9595959595959596,1.4065911641669215)
            (-0.26262626262626265,-1.9595959595959596,1.4645444342414036)
            (-0.2222222222222222,-1.9595959595959596,1.5257626772778288)
            (-0.18181818181818182,-1.9595959595959596,1.5902458932761958)
            (-0.1414141414141414,-1.9595959595959596,1.6579940822365054)
            (-0.10101010101010101,-1.9595959595959596,1.7290072441587585)
            (-0.06060606060606061,-1.9595959595959596,1.8032853790429544)
            (-0.020202020202020204,-1.9595959595959596,1.8808284868890925)
            (0.020202020202020204,-1.9595959595959596,1.8808284868890925)
            (0.06060606060606061,-1.9595959595959596,1.8032853790429544)
            (0.10101010101010101,-1.9595959595959596,1.7290072441587585)
            (0.1414141414141414,-1.9595959595959596,1.6579940822365054)
            (0.18181818181818182,-1.9595959595959596,1.5902458932761958)
            (0.2222222222222222,-1.9595959595959596,1.5257626772778288)
            (0.26262626262626265,-1.9595959595959596,1.4645444342414036)
            (0.30303030303030304,-1.9595959595959596,1.4065911641669215)
            (0.3434343434343434,-1.9595959595959596,1.351902867054383)
            (0.3838383838383838,-1.9595959595959596,1.3004795429037852)
            (0.42424242424242425,-1.9595959595959596,1.2523211917151313)
            (0.46464646464646464,-1.9595959595959596,1.2074278134884198)
            (0.5050505050505051,-1.9595959595959596,1.1657994082236511)
            (0.5454545454545454,-1.9595959595959596,1.1274359759208243)
            (0.5858585858585859,-1.9595959595959596,1.092337516579941)
            (0.6262626262626263,-1.9595959595959596,1.060504030201)
            (0.6666666666666666,-1.9595959595959596,1.0319355167840014)
            (0.7070707070707071,-1.9595959595959596,1.0066319763289457)
            (0.7474747474747475,-1.9595959595959596,0.9845934088358325)
            (0.7878787878787878,-1.9595959595959596,0.9658198143046622)
            (0.8282828282828283,-1.9595959595959596,0.9503111927354347)
            (0.8686868686868687,-1.9595959595959596,0.9380675441281495)
            (0.9090909090909091,-1.9595959595959596,0.9290888684828079)
            (0.9494949494949495,-1.9595959595959596,0.9233751657994078)
            (0.98989898989899,-1.9595959595959596,0.9209264360779513)
            (1.0303030303030303,-1.9595959595959596,0.9217426793184365)
            (1.0707070707070707,-1.9595959595959596,0.9258238955208652)
            (1.1111111111111112,-1.9595959595959596,0.9331700846852359)
            (1.1515151515151516,-1.9595959595959596,0.94378124681155)
            (1.1919191919191918,-1.9595959595959596,0.957657381899806)
            (1.2323232323232323,-1.9595959595959596,0.9747984899500051)
            (1.2727272727272727,-1.9595959595959596,0.9952045709621461)
            (1.3131313131313131,-1.9595959595959596,1.0188756249362316)
            (1.3535353535353536,-1.9595959595959596,1.045811651872258)
            (1.393939393939394,-1.9595959595959596,1.0760126517702278)
            (1.4343434343434343,-1.9595959595959596,1.1094786246301394)
            (1.4747474747474747,-1.9595959595959596,1.1462095704519952)
            (1.5151515151515151,-1.9595959595959596,1.186205489235792)
            (1.5555555555555556,-1.9595959595959596,1.2294663809815327)
            (1.595959595959596,-1.9595959595959596,1.2759922456892159)
            (1.6363636363636365,-1.9595959595959596,1.3257830833588407)
            (1.6767676767676767,-1.9595959595959596,1.3788388939904088)
            (1.7171717171717171,-1.9595959595959596,1.4351596775839193)
            (1.7575757575757576,-1.9595959595959596,1.4947454341393736)
            (1.797979797979798,-1.9595959595959596,1.5575961636567697)
            (1.8383838383838385,-1.9595959595959596,1.6237118661361092)
            (1.878787878787879,-1.9595959595959596,1.6930925415773899)
            (1.9191919191919191,-1.9595959595959596,1.7657381899806148)
            (1.9595959595959596,-1.9595959595959596,1.841648811345781)
            (2.0,-1.9595959595959596,1.920824405672891)

            (-2.0,-1.9191919191919191,1.8449137843077235)
            (-1.9595959595959596,-1.9191919191919191,1.7657381899806148)
            (-1.9191919191919191,-1.9191919191919191,1.689827568615447)
            (-1.878787878787879,-1.9191919191919191,1.6171819202122226)
            (-1.8383838383838385,-1.9191919191919191,1.5478012447709417)
            (-1.797979797979798,-1.9191919191919191,1.4816855422916027)
            (-1.7575757575757576,-1.9191919191919191,1.4188348127742063)
            (-1.7171717171717171,-1.9191919191919191,1.3592490562187534)
            (-1.6767676767676767,-1.9191919191919191,1.3029282726252431)
            (-1.6363636363636365,-1.9191919191919191,1.2498724619936739)
            (-1.595959595959596,-1.9191919191919191,1.2000816243240484)
            (-1.5555555555555556,-1.9191919191919191,1.1535557596163655)
            (-1.5151515151515151,-1.9191919191919191,1.1102948678706253)
            (-1.4747474747474747,-1.9191919191919191,1.0702989490868282)
            (-1.4343434343434343,-1.9191919191919191,1.033568003264973)
            (-1.393939393939394,-1.9191919191919191,1.0001020304050605)
            (-1.3535353535353536,-1.9191919191919191,0.9699010305070921)
            (-1.3131313131313131,-1.9191919191919191,0.9429650035710636)
            (-1.2727272727272727,-1.9191919191919191,0.9192939495969792)
            (-1.2323232323232323,-1.9191919191919191,0.8988878685848385)
            (-1.1919191919191918,-1.9191919191919191,0.8817467605346397)
            (-1.1515151515151516,-1.9191919191919191,0.867870625446383)
            (-1.1111111111111112,-1.9191919191919191,0.8572594633200693)
            (-1.0707070707070707,-1.9191919191919191,0.8499132741556982)
            (-1.0303030303030303,-1.9191919191919191,0.8458320579532703)
            (-0.98989898989899,-1.9191919191919191,0.8450158147127842)
            (-0.9494949494949495,-1.9191919191919191,0.8474645444342412)
            (-0.9090909090909091,-1.9191919191919191,0.8531782471176409)
            (-0.8686868686868687,-1.9191919191919191,0.8621569227629832)
            (-0.8282828282828283,-1.9191919191919191,0.8744005713702683)
            (-0.7878787878787878,-1.9191919191919191,0.8899091929394956)
            (-0.7474747474747475,-1.9191919191919191,0.9086827874706659)
            (-0.7070707070707071,-1.9191919191919191,0.9307213549637796)
            (-0.6666666666666666,-1.9191919191919191,0.9560248954188351)
            (-0.6262626262626263,-1.9191919191919191,0.9845934088358325)
            (-0.5858585858585859,-1.9191919191919191,1.0164268952147733)
            (-0.5454545454545454,-1.9191919191919191,1.051525354555658)
            (-0.5050505050505051,-1.9191919191919191,1.0898887868584837)
            (-0.46464646464646464,-1.9191919191919191,1.1315171921232527)
            (-0.42424242424242425,-1.9191919191919191,1.176410570349964)
            (-0.3838383838383838,-1.9191919191919191,1.2245689215386193)
            (-0.3434343434343434,-1.9191919191919191,1.2759922456892152)
            (-0.30303030303030304,-1.9191919191919191,1.3306805428017547)
            (-0.26262626262626265,-1.9191919191919191,1.3886338128762366)
            (-0.2222222222222222,-1.9191919191919191,1.4498520559126618)
            (-0.18181818181818182,-1.9191919191919191,1.5143352719110295)
            (-0.1414141414141414,-1.9191919191919191,1.5820834608713392)
            (-0.10101010101010101,-1.9191919191919191,1.6530966227935917)
            (-0.06060606060606061,-1.9191919191919191,1.7273747576777871)
            (-0.020202020202020204,-1.9191919191919191,1.8049178655239253)
            (0.020202020202020204,-1.9191919191919191,1.8049178655239253)
            (0.06060606060606061,-1.9191919191919191,1.7273747576777871)
            (0.10101010101010101,-1.9191919191919191,1.6530966227935917)
            (0.1414141414141414,-1.9191919191919191,1.5820834608713392)
            (0.18181818181818182,-1.9191919191919191,1.5143352719110295)
            (0.2222222222222222,-1.9191919191919191,1.4498520559126618)
            (0.26262626262626265,-1.9191919191919191,1.3886338128762366)
            (0.30303030303030304,-1.9191919191919191,1.3306805428017547)
            (0.3434343434343434,-1.9191919191919191,1.2759922456892152)
            (0.3838383838383838,-1.9191919191919191,1.2245689215386193)
            (0.42424242424242425,-1.9191919191919191,1.176410570349964)
            (0.46464646464646464,-1.9191919191919191,1.1315171921232527)
            (0.5050505050505051,-1.9191919191919191,1.0898887868584837)
            (0.5454545454545454,-1.9191919191919191,1.051525354555658)
            (0.5858585858585859,-1.9191919191919191,1.0164268952147733)
            (0.6262626262626263,-1.9191919191919191,0.9845934088358325)
            (0.6666666666666666,-1.9191919191919191,0.9560248954188351)
            (0.7070707070707071,-1.9191919191919191,0.9307213549637796)
            (0.7474747474747475,-1.9191919191919191,0.9086827874706659)
            (0.7878787878787878,-1.9191919191919191,0.8899091929394956)
            (0.8282828282828283,-1.9191919191919191,0.8744005713702683)
            (0.8686868686868687,-1.9191919191919191,0.8621569227629832)
            (0.9090909090909091,-1.9191919191919191,0.8531782471176409)
            (0.9494949494949495,-1.9191919191919191,0.8474645444342412)
            (0.98989898989899,-1.9191919191919191,0.8450158147127842)
            (1.0303030303030303,-1.9191919191919191,0.8458320579532703)
            (1.0707070707070707,-1.9191919191919191,0.8499132741556982)
            (1.1111111111111112,-1.9191919191919191,0.8572594633200693)
            (1.1515151515151516,-1.9191919191919191,0.867870625446383)
            (1.1919191919191918,-1.9191919191919191,0.8817467605346397)
            (1.2323232323232323,-1.9191919191919191,0.8988878685848385)
            (1.2727272727272727,-1.9191919191919191,0.9192939495969792)
            (1.3131313131313131,-1.9191919191919191,0.9429650035710636)
            (1.3535353535353536,-1.9191919191919191,0.9699010305070921)
            (1.393939393939394,-1.9191919191919191,1.0001020304050605)
            (1.4343434343434343,-1.9191919191919191,1.033568003264973)
            (1.4747474747474747,-1.9191919191919191,1.0702989490868282)
            (1.5151515151515151,-1.9191919191919191,1.1102948678706253)
            (1.5555555555555556,-1.9191919191919191,1.1535557596163655)
            (1.595959595959596,-1.9191919191919191,1.2000816243240484)
            (1.6363636363636365,-1.9191919191919191,1.2498724619936739)
            (1.6767676767676767,-1.9191919191919191,1.3029282726252431)
            (1.7171717171717171,-1.9191919191919191,1.3592490562187534)
            (1.7575757575757576,-1.9191919191919191,1.4188348127742063)
            (1.797979797979798,-1.9191919191919191,1.4816855422916027)
            (1.8383838383838385,-1.9191919191919191,1.5478012447709417)
            (1.878787878787879,-1.9191919191919191,1.6171819202122226)
            (1.9191919191919191,-1.9191919191919191,1.689827568615447)
            (1.9595959595959596,-1.9191919191919191,1.7657381899806148)
            (2.0,-1.9191919191919191,1.8449137843077235)

            (-2.0,-1.878787878787879,1.7722681359044998)
            (-1.9595959595959596,-1.878787878787879,1.6930925415773899)
            (-1.9191919191919191,-1.878787878787879,1.6171819202122226)
            (-1.878787878787879,-1.878787878787879,1.5445362718089994)
            (-1.8383838383838385,-1.878787878787879,1.4751555963677172)
            (-1.797979797979798,-1.878787878787879,1.4090398938883792)
            (-1.7575757575757576,-1.878787878787879,1.3461891643709833)
            (-1.7171717171717171,-1.878787878787879,1.2866034078155302)
            (-1.6767676767676767,-1.878787878787879,1.230282624222018)
            (-1.6363636363636365,-1.878787878787879,1.1772268135904502)
            (-1.595959595959596,-1.878787878787879,1.127435975920825)
            (-1.5555555555555556,-1.878787878787879,1.0809101112131425)
            (-1.5151515151515151,-1.878787878787879,1.0376492194674012)
            (-1.4747474747474747,-1.878787878787879,0.9976533006836045)
            (-1.4343434343434343,-1.878787878787879,0.9609223548617485)
            (-1.393939393939394,-1.878787878787879,0.9274563820018376)
            (-1.3535353535353536,-1.878787878787879,0.8972553821038664)
            (-1.3131313131313131,-1.878787878787879,0.8703193551678401)
            (-1.2727272727272727,-1.878787878787879,0.8466483011937558)
            (-1.2323232323232323,-1.878787878787879,0.8262422201816139)
            (-1.1919191919191918,-1.878787878787879,0.8091011121314153)
            (-1.1515151515151516,-1.878787878787879,0.7952249770431595)
            (-1.1111111111111112,-1.878787878787879,0.7846138149168451)
            (-1.0707070707070707,-1.878787878787879,0.7772676257524744)
            (-1.0303030303030303,-1.878787878787879,0.7731864095500462)
            (-0.98989898989899,-1.878787878787879,0.77237016630956)
            (-0.9494949494949495,-1.878787878787879,0.7748188960310174)
            (-0.9090909090909091,-1.878787878787879,0.7805325987144166)
            (-0.8686868686868687,-1.878787878787879,0.7895112743597591)
            (-0.8282828282828283,-1.878787878787879,0.8017549229670443)
            (-0.7878787878787878,-1.878787878787879,0.8172635445362716)
            (-0.7474747474747475,-1.878787878787879,0.8360371390674421)
            (-0.7070707070707071,-1.878787878787879,0.8580757065605558)
            (-0.6666666666666666,-1.878787878787879,0.8833792470156107)
            (-0.6262626262626263,-1.878787878787879,0.9119477604326091)
            (-0.5858585858585859,-1.878787878787879,0.9437812468115506)
            (-0.5454545454545454,-1.878787878787879,0.9788797061524337)
            (-0.5050505050505051,-1.878787878787879,1.0172431384552592)
            (-0.46464646464646464,-1.878787878787879,1.058871543720029)
            (-0.42424242424242425,-1.878787878787879,1.10376492194674)
            (-0.3838383838383838,-1.878787878787879,1.1519232731353948)
            (-0.3434343434343434,-1.878787878787879,1.2033465972859911)
            (-0.30303030303030304,-1.878787878787879,1.2580348943985318)
            (-0.26262626262626265,-1.878787878787879,1.3159881644730136)
            (-0.2222222222222222,-1.878787878787879,1.377206407509438)
            (-0.18181818181818182,-1.878787878787879,1.4416896235078052)
            (-0.1414141414141414,-1.878787878787879,1.5094378124681151)
            (-0.10101010101010101,-1.878787878787879,1.5804509743903685)
            (-0.06060606060606061,-1.878787878787879,1.6547291092745642)
            (-0.020202020202020204,-1.878787878787879,1.732272217120702)
            (0.020202020202020204,-1.878787878787879,1.732272217120702)
            (0.06060606060606061,-1.878787878787879,1.6547291092745642)
            (0.10101010101010101,-1.878787878787879,1.5804509743903685)
            (0.1414141414141414,-1.878787878787879,1.5094378124681151)
            (0.18181818181818182,-1.878787878787879,1.4416896235078052)
            (0.2222222222222222,-1.878787878787879,1.377206407509438)
            (0.26262626262626265,-1.878787878787879,1.3159881644730136)
            (0.30303030303030304,-1.878787878787879,1.2580348943985318)
            (0.3434343434343434,-1.878787878787879,1.2033465972859911)
            (0.3838383838383838,-1.878787878787879,1.1519232731353948)
            (0.42424242424242425,-1.878787878787879,1.10376492194674)
            (0.46464646464646464,-1.878787878787879,1.058871543720029)
            (0.5050505050505051,-1.878787878787879,1.0172431384552592)
            (0.5454545454545454,-1.878787878787879,0.9788797061524337)
            (0.5858585858585859,-1.878787878787879,0.9437812468115506)
            (0.6262626262626263,-1.878787878787879,0.9119477604326091)
            (0.6666666666666666,-1.878787878787879,0.8833792470156107)
            (0.7070707070707071,-1.878787878787879,0.8580757065605558)
            (0.7474747474747475,-1.878787878787879,0.8360371390674421)
            (0.7878787878787878,-1.878787878787879,0.8172635445362716)
            (0.8282828282828283,-1.878787878787879,0.8017549229670443)
            (0.8686868686868687,-1.878787878787879,0.7895112743597591)
            (0.9090909090909091,-1.878787878787879,0.7805325987144166)
            (0.9494949494949495,-1.878787878787879,0.7748188960310174)
            (0.98989898989899,-1.878787878787879,0.77237016630956)
            (1.0303030303030303,-1.878787878787879,0.7731864095500462)
            (1.0707070707070707,-1.878787878787879,0.7772676257524744)
            (1.1111111111111112,-1.878787878787879,0.7846138149168451)
            (1.1515151515151516,-1.878787878787879,0.7952249770431595)
            (1.1919191919191918,-1.878787878787879,0.8091011121314153)
            (1.2323232323232323,-1.878787878787879,0.8262422201816139)
            (1.2727272727272727,-1.878787878787879,0.8466483011937558)
            (1.3131313131313131,-1.878787878787879,0.8703193551678401)
            (1.3535353535353536,-1.878787878787879,0.8972553821038664)
            (1.393939393939394,-1.878787878787879,0.9274563820018376)
            (1.4343434343434343,-1.878787878787879,0.9609223548617485)
            (1.4747474747474747,-1.878787878787879,0.9976533006836045)
            (1.5151515151515151,-1.878787878787879,1.0376492194674012)
            (1.5555555555555556,-1.878787878787879,1.0809101112131425)
            (1.595959595959596,-1.878787878787879,1.127435975920825)
            (1.6363636363636365,-1.878787878787879,1.1772268135904502)
            (1.6767676767676767,-1.878787878787879,1.230282624222018)
            (1.7171717171717171,-1.878787878787879,1.2866034078155302)
            (1.7575757575757576,-1.878787878787879,1.3461891643709833)
            (1.797979797979798,-1.878787878787879,1.4090398938883792)
            (1.8383838383838385,-1.878787878787879,1.4751555963677172)
            (1.878787878787879,-1.878787878787879,1.5445362718089994)
            (1.9191919191919191,-1.878787878787879,1.6171819202122226)
            (1.9595959595959596,-1.878787878787879,1.6930925415773899)
            (2.0,-1.878787878787879,1.7722681359044998)

            (-2.0,-1.8383838383838385,1.7028874604632185)
            (-1.9595959595959596,-1.8383838383838385,1.6237118661361092)
            (-1.9191919191919191,-1.8383838383838385,1.5478012447709417)
            (-1.878787878787879,-1.8383838383838385,1.4751555963677172)
            (-1.8383838383838385,-1.8383838383838385,1.405774920926436)
            (-1.797979797979798,-1.8383838383838385,1.3396592184470972)
            (-1.7575757575757576,-1.8383838383838385,1.2768084889297011)
            (-1.7171717171717171,-1.8383838383838385,1.217222732374248)
            (-1.6767676767676767,-1.8383838383838385,1.1609019487807366)
            (-1.6363636363636365,-1.8383838383838385,1.1078461381491693)
            (-1.595959595959596,-1.8383838383838385,1.0580553004795434)
            (-1.5555555555555556,-1.8383838383838385,1.0115294357718603)
            (-1.5151515151515151,-1.8383838383838385,0.9682685440261198)
            (-1.4747474747474747,-1.8383838383838385,0.9282726252423228)
            (-1.4343434343434343,-1.8383838383838385,0.8915416794204678)
            (-1.393939393939394,-1.8383838383838385,0.8580757065605551)
            (-1.3535353535353536,-1.8383838383838385,0.8278747066625857)
            (-1.3131313131313131,-1.8383838383838385,0.8009386797265587)
            (-1.2727272727272727,-1.8383838383838385,0.7772676257524744)
            (-1.2323232323232323,-1.8383838383838385,0.7568615447403324)
            (-1.1919191919191918,-1.8383838383838385,0.7397204366901341)
            (-1.1515151515151516,-1.8383838383838385,0.7258443016018776)
            (-1.1111111111111112,-1.8383838383838385,0.7152331394755639)
            (-1.0707070707070707,-1.8383838383838385,0.707886950311193)
            (-1.0303030303030303,-1.8383838383838385,0.7038057341087653)
            (-0.98989898989899,-1.8383838383838385,0.7029894908682792)
            (-0.9494949494949495,-1.8383838383838385,0.7054382205897355)
            (-0.9090909090909091,-1.8383838383838385,0.7111519232731355)
            (-0.8686868686868687,-1.8383838383838385,0.7201305989184779)
            (-0.8282828282828283,-1.8383838383838385,0.7323742475257629)
            (-0.7878787878787878,-1.8383838383838385,0.7478828690949904)
            (-0.7474747474747475,-1.8383838383838385,0.7666564636261605)
            (-0.7070707070707071,-1.8383838383838385,0.788695031119274)
            (-0.6666666666666666,-1.8383838383838385,0.8139985715743291)
            (-0.6262626262626263,-1.8383838383838385,0.8425670849913277)
            (-0.5858585858585859,-1.8383838383838385,0.8744005713702685)
            (-0.5454545454545454,-1.8383838383838385,0.909499030711152)
            (-0.5050505050505051,-1.8383838383838385,0.9478624630139784)
            (-0.46464646464646464,-1.8383838383838385,0.9894908682787474)
            (-0.42424242424242425,-1.8383838383838385,1.034384246505459)
            (-0.3838383838383838,-1.8383838383838385,1.082542597694113)
            (-0.3434343434343434,-1.8383838383838385,1.1339659218447102)
            (-0.30303030303030304,-1.8383838383838385,1.188654218957249)
            (-0.26262626262626265,-1.8383838383838385,1.2466074890317318)
            (-0.2222222222222222,-1.8383838383838385,1.3078257320681568)
            (-0.18181818181818182,-1.8383838383838385,1.3723089480665236)
            (-0.1414141414141414,-1.8383838383838385,1.4400571370268342)
            (-0.10101010101010101,-1.8383838383838385,1.5110702989490867)
            (-0.06060606060606061,-1.8383838383838385,1.5853484338332826)
            (-0.020202020202020204,-1.8383838383838385,1.6628915416794205)
            (0.020202020202020204,-1.8383838383838385,1.6628915416794205)
            (0.06060606060606061,-1.8383838383838385,1.5853484338332826)
            (0.10101010101010101,-1.8383838383838385,1.5110702989490867)
            (0.1414141414141414,-1.8383838383838385,1.4400571370268342)
            (0.18181818181818182,-1.8383838383838385,1.3723089480665236)
            (0.2222222222222222,-1.8383838383838385,1.3078257320681568)
            (0.26262626262626265,-1.8383838383838385,1.2466074890317318)
            (0.30303030303030304,-1.8383838383838385,1.188654218957249)
            (0.3434343434343434,-1.8383838383838385,1.1339659218447102)
            (0.3838383838383838,-1.8383838383838385,1.082542597694113)
            (0.42424242424242425,-1.8383838383838385,1.034384246505459)
            (0.46464646464646464,-1.8383838383838385,0.9894908682787474)
            (0.5050505050505051,-1.8383838383838385,0.9478624630139784)
            (0.5454545454545454,-1.8383838383838385,0.909499030711152)
            (0.5858585858585859,-1.8383838383838385,0.8744005713702685)
            (0.6262626262626263,-1.8383838383838385,0.8425670849913277)
            (0.6666666666666666,-1.8383838383838385,0.8139985715743291)
            (0.7070707070707071,-1.8383838383838385,0.788695031119274)
            (0.7474747474747475,-1.8383838383838385,0.7666564636261605)
            (0.7878787878787878,-1.8383838383838385,0.7478828690949904)
            (0.8282828282828283,-1.8383838383838385,0.7323742475257629)
            (0.8686868686868687,-1.8383838383838385,0.7201305989184779)
            (0.9090909090909091,-1.8383838383838385,0.7111519232731355)
            (0.9494949494949495,-1.8383838383838385,0.7054382205897355)
            (0.98989898989899,-1.8383838383838385,0.7029894908682792)
            (1.0303030303030303,-1.8383838383838385,0.7038057341087653)
            (1.0707070707070707,-1.8383838383838385,0.707886950311193)
            (1.1111111111111112,-1.8383838383838385,0.7152331394755639)
            (1.1515151515151516,-1.8383838383838385,0.7258443016018776)
            (1.1919191919191918,-1.8383838383838385,0.7397204366901341)
            (1.2323232323232323,-1.8383838383838385,0.7568615447403324)
            (1.2727272727272727,-1.8383838383838385,0.7772676257524744)
            (1.3131313131313131,-1.8383838383838385,0.8009386797265587)
            (1.3535353535353536,-1.8383838383838385,0.8278747066625857)
            (1.393939393939394,-1.8383838383838385,0.8580757065605551)
            (1.4343434343434343,-1.8383838383838385,0.8915416794204678)
            (1.4747474747474747,-1.8383838383838385,0.9282726252423228)
            (1.5151515151515151,-1.8383838383838385,0.9682685440261198)
            (1.5555555555555556,-1.8383838383838385,1.0115294357718603)
            (1.595959595959596,-1.8383838383838385,1.0580553004795434)
            (1.6363636363636365,-1.8383838383838385,1.1078461381491693)
            (1.6767676767676767,-1.8383838383838385,1.1609019487807366)
            (1.7171717171717171,-1.8383838383838385,1.217222732374248)
            (1.7575757575757576,-1.8383838383838385,1.2768084889297011)
            (1.797979797979798,-1.8383838383838385,1.3396592184470972)
            (1.8383838383838385,-1.8383838383838385,1.405774920926436)
            (1.878787878787879,-1.8383838383838385,1.4751555963677172)
            (1.9191919191919191,-1.8383838383838385,1.5478012447709417)
            (1.9595959595959596,-1.8383838383838385,1.6237118661361092)
            (2.0,-1.8383838383838385,1.7028874604632185)

            (-2.0,-1.797979797979798,1.6367717579838792)
            (-1.9595959595959596,-1.797979797979798,1.5575961636567697)
            (-1.9191919191919191,-1.797979797979798,1.4816855422916027)
            (-1.878787878787879,-1.797979797979798,1.4090398938883792)
            (-1.8383838383838385,-1.797979797979798,1.3396592184470972)
            (-1.797979797979798,-1.797979797979798,1.2735435159677582)
            (-1.7575757575757576,-1.797979797979798,1.2106927864503627)
            (-1.7171717171717171,-1.797979797979798,1.1511070298949084)
            (-1.6767676767676767,-1.797979797979798,1.0947862463013969)
            (-1.6363636363636365,-1.797979797979798,1.0417304356698305)
            (-1.595959595959596,-1.797979797979798,0.9919395980002038)
            (-1.5555555555555556,-1.797979797979798,0.9454137332925215)
            (-1.5151515151515151,-1.797979797979798,0.9021528415467808)
            (-1.4747474747474747,-1.797979797979798,0.8621569227629836)
            (-1.4343434343434343,-1.797979797979798,0.8254259769411278)
            (-1.393939393939394,-1.797979797979798,0.791960004081216)
            (-1.3535353535353536,-1.797979797979798,0.7617590041832468)
            (-1.3131313131313131,-1.797979797979798,0.7348229772472197)
            (-1.2727272727272727,-1.797979797979798,0.7111519232731353)
            (-1.2323232323232323,-1.797979797979798,0.6907458422609941)
            (-1.1919191919191918,-1.797979797979798,0.6736047342107948)
            (-1.1515151515151516,-1.797979797979798,0.659728599122539)
            (-1.1111111111111112,-1.797979797979798,0.6491174369962255)
            (-1.0707070707070707,-1.797979797979798,0.6417712478318539)
            (-1.0303030303030303,-1.797979797979798,0.6376900316294256)
            (-0.98989898989899,-1.797979797979798,0.6368737883889395)
            (-0.9494949494949495,-1.797979797979798,0.6393225181103968)
            (-0.9090909090909091,-1.797979797979798,0.645036220793797)
            (-0.8686868686868687,-1.797979797979798,0.6540148964391389)
            (-0.8282828282828283,-1.797979797979798,0.6662585450464236)
            (-0.7878787878787878,-1.797979797979798,0.6817671666156513)
            (-0.7474747474747475,-1.797979797979798,0.7005407611468217)
            (-0.7070707070707071,-1.797979797979798,0.7225793286399342)
            (-0.6666666666666666,-1.797979797979798,0.7478828690949904)
            (-0.6262626262626263,-1.797979797979798,0.7764513825119886)
            (-0.5858585858585859,-1.797979797979798,0.8082848688909299)
            (-0.5454545454545454,-1.797979797979798,0.8433833282318132)
            (-0.5050505050505051,-1.797979797979798,0.8817467605346393)
            (-0.46464646464646464,-1.797979797979798,0.9233751657994086)
            (-0.42424242424242425,-1.797979797979798,0.9682685440261196)
            (-0.3838383838383838,-1.797979797979798,1.0164268952147741)
            (-0.3434343434343434,-1.797979797979798,1.0678502193653712)
            (-0.30303030303030304,-1.797979797979798,1.1225385164779105)
            (-0.26262626262626265,-1.797979797979798,1.1804917865523923)
            (-0.2222222222222222,-1.797979797979798,1.241710029588817)
            (-0.18181818181818182,-1.797979797979798,1.3061932455871852)
            (-0.1414141414141414,-1.797979797979798,1.3739414345474954)
            (-0.10101010101010101,-1.797979797979798,1.444954596469748)
            (-0.06060606060606061,-1.797979797979798,1.5192327313539435)
            (-0.020202020202020204,-1.797979797979798,1.5967758392000813)
            (0.020202020202020204,-1.797979797979798,1.5967758392000813)
            (0.06060606060606061,-1.797979797979798,1.5192327313539435)
            (0.10101010101010101,-1.797979797979798,1.444954596469748)
            (0.1414141414141414,-1.797979797979798,1.3739414345474954)
            (0.18181818181818182,-1.797979797979798,1.3061932455871852)
            (0.2222222222222222,-1.797979797979798,1.241710029588817)
            (0.26262626262626265,-1.797979797979798,1.1804917865523923)
            (0.30303030303030304,-1.797979797979798,1.1225385164779105)
            (0.3434343434343434,-1.797979797979798,1.0678502193653712)
            (0.3838383838383838,-1.797979797979798,1.0164268952147741)
            (0.42424242424242425,-1.797979797979798,0.9682685440261196)
            (0.46464646464646464,-1.797979797979798,0.9233751657994086)
            (0.5050505050505051,-1.797979797979798,0.8817467605346393)
            (0.5454545454545454,-1.797979797979798,0.8433833282318132)
            (0.5858585858585859,-1.797979797979798,0.8082848688909299)
            (0.6262626262626263,-1.797979797979798,0.7764513825119886)
            (0.6666666666666666,-1.797979797979798,0.7478828690949904)
            (0.7070707070707071,-1.797979797979798,0.7225793286399342)
            (0.7474747474747475,-1.797979797979798,0.7005407611468217)
            (0.7878787878787878,-1.797979797979798,0.6817671666156513)
            (0.8282828282828283,-1.797979797979798,0.6662585450464236)
            (0.8686868686868687,-1.797979797979798,0.6540148964391389)
            (0.9090909090909091,-1.797979797979798,0.645036220793797)
            (0.9494949494949495,-1.797979797979798,0.6393225181103968)
            (0.98989898989899,-1.797979797979798,0.6368737883889395)
            (1.0303030303030303,-1.797979797979798,0.6376900316294256)
            (1.0707070707070707,-1.797979797979798,0.6417712478318539)
            (1.1111111111111112,-1.797979797979798,0.6491174369962255)
            (1.1515151515151516,-1.797979797979798,0.659728599122539)
            (1.1919191919191918,-1.797979797979798,0.6736047342107948)
            (1.2323232323232323,-1.797979797979798,0.6907458422609941)
            (1.2727272727272727,-1.797979797979798,0.7111519232731353)
            (1.3131313131313131,-1.797979797979798,0.7348229772472197)
            (1.3535353535353536,-1.797979797979798,0.7617590041832468)
            (1.393939393939394,-1.797979797979798,0.791960004081216)
            (1.4343434343434343,-1.797979797979798,0.8254259769411278)
            (1.4747474747474747,-1.797979797979798,0.8621569227629836)
            (1.5151515151515151,-1.797979797979798,0.9021528415467808)
            (1.5555555555555556,-1.797979797979798,0.9454137332925215)
            (1.595959595959596,-1.797979797979798,0.9919395980002038)
            (1.6363636363636365,-1.797979797979798,1.0417304356698305)
            (1.6767676767676767,-1.797979797979798,1.0947862463013969)
            (1.7171717171717171,-1.797979797979798,1.1511070298949084)
            (1.7575757575757576,-1.797979797979798,1.2106927864503627)
            (1.797979797979798,-1.797979797979798,1.2735435159677582)
            (1.8383838383838385,-1.797979797979798,1.3396592184470972)
            (1.878787878787879,-1.797979797979798,1.4090398938883792)
            (1.9191919191919191,-1.797979797979798,1.4816855422916027)
            (1.9595959595959596,-1.797979797979798,1.5575961636567697)
            (2.0,-1.797979797979798,1.6367717579838792)

            (-2.0,-1.7575757575757576,1.5739210284664824)
            (-1.9595959595959596,-1.7575757575757576,1.4947454341393736)
            (-1.9191919191919191,-1.7575757575757576,1.4188348127742063)
            (-1.878787878787879,-1.7575757575757576,1.3461891643709833)
            (-1.8383838383838385,-1.7575757575757576,1.2768084889297011)
            (-1.797979797979798,-1.7575757575757576,1.2106927864503627)
            (-1.7575757575757576,-1.7575757575757576,1.147842056932966)
            (-1.7171717171717171,-1.7575757575757576,1.0882563003775114)
            (-1.6767676767676767,-1.7575757575757576,1.0319355167840014)
            (-1.6363636363636365,-1.7575757575757576,0.9788797061524337)
            (-1.595959595959596,-1.7575757575757576,0.9290888684828077)
            (-1.5555555555555556,-1.7575757575757576,0.8825630037751246)
            (-1.5151515151515151,-1.7575757575757576,0.8393021120293847)
            (-1.4747474747474747,-1.7575757575757576,0.799306193245587)
            (-1.4343434343434343,-1.7575757575757576,0.7625752474237318)
            (-1.393939393939394,-1.7575757575757576,0.7291092745638205)
            (-1.3535353535353536,-1.7575757575757576,0.6989082746658504)
            (-1.3131313131313131,-1.7575757575757576,0.6719722477298236)
            (-1.2727272727272727,-1.7575757575757576,0.6483011937557391)
            (-1.2323232323232323,-1.7575757575757576,0.6278951127435972)
            (-1.1919191919191918,-1.7575757575757576,0.6107540046933986)
            (-1.1515151515151516,-1.7575757575757576,0.5968778696051423)
            (-1.1111111111111112,-1.7575757575757576,0.5862667074788287)
            (-1.0707070707070707,-1.7575757575757576,0.5789205183144573)
            (-1.0303030303030303,-1.7575757575757576,0.5748393021120297)
            (-0.98989898989899,-1.7575757575757576,0.5740230588715437)
            (-0.9494949494949495,-1.7575757575757576,0.5764717885930004)
            (-0.9090909090909091,-1.7575757575757576,0.5821854912764004)
            (-0.8686868686868687,-1.7575757575757576,0.5911641669217422)
            (-0.8282828282828283,-1.7575757575757576,0.6034078155290277)
            (-0.7878787878787878,-1.7575757575757576,0.6189164370982553)
            (-0.7474747474747475,-1.7575757575757576,0.6376900316294252)
            (-0.7070707070707071,-1.7575757575757576,0.6597285991225381)
            (-0.6666666666666666,-1.7575757575757576,0.6850321395775938)
            (-0.6262626262626263,-1.7575757575757576,0.7136006529945926)
            (-0.5858585858585859,-1.7575757575757576,0.7454341393735333)
            (-0.5454545454545454,-1.7575757575757576,0.7805325987144168)
            (-0.5050505050505051,-1.7575757575757576,0.8188960310172431)
            (-0.46464646464646464,-1.7575757575757576,0.8605244362820121)
            (-0.42424242424242425,-1.7575757575757576,0.9054178145087235)
            (-0.3838383838383838,-1.7575757575757576,0.9535761656973775)
            (-0.3434343434343434,-1.7575757575757576,1.0049994898479753)
            (-0.30303030303030304,-1.7575757575757576,1.059687786960514)
            (-0.26262626262626265,-1.7575757575757576,1.1176410570349962)
            (-0.2222222222222222,-1.7575757575757576,1.1788593000714211)
            (-0.18181818181818182,-1.7575757575757576,1.2433425160697886)
            (-0.1414141414141414,-1.7575757575757576,1.3110907050300986)
            (-0.10101010101010101,-1.7575757575757576,1.382103866952352)
            (-0.06060606060606061,-1.7575757575757576,1.4563820018365468)
            (-0.020202020202020204,-1.7575757575757576,1.5339251096826854)
            (0.020202020202020204,-1.7575757575757576,1.5339251096826854)
            (0.06060606060606061,-1.7575757575757576,1.4563820018365468)
            (0.10101010101010101,-1.7575757575757576,1.382103866952352)
            (0.1414141414141414,-1.7575757575757576,1.3110907050300986)
            (0.18181818181818182,-1.7575757575757576,1.2433425160697886)
            (0.2222222222222222,-1.7575757575757576,1.1788593000714211)
            (0.26262626262626265,-1.7575757575757576,1.1176410570349962)
            (0.30303030303030304,-1.7575757575757576,1.059687786960514)
            (0.3434343434343434,-1.7575757575757576,1.0049994898479753)
            (0.3838383838383838,-1.7575757575757576,0.9535761656973775)
            (0.42424242424242425,-1.7575757575757576,0.9054178145087235)
            (0.46464646464646464,-1.7575757575757576,0.8605244362820121)
            (0.5050505050505051,-1.7575757575757576,0.8188960310172431)
            (0.5454545454545454,-1.7575757575757576,0.7805325987144168)
            (0.5858585858585859,-1.7575757575757576,0.7454341393735333)
            (0.6262626262626263,-1.7575757575757576,0.7136006529945926)
            (0.6666666666666666,-1.7575757575757576,0.6850321395775938)
            (0.7070707070707071,-1.7575757575757576,0.6597285991225381)
            (0.7474747474747475,-1.7575757575757576,0.6376900316294252)
            (0.7878787878787878,-1.7575757575757576,0.6189164370982553)
            (0.8282828282828283,-1.7575757575757576,0.6034078155290277)
            (0.8686868686868687,-1.7575757575757576,0.5911641669217422)
            (0.9090909090909091,-1.7575757575757576,0.5821854912764004)
            (0.9494949494949495,-1.7575757575757576,0.5764717885930004)
            (0.98989898989899,-1.7575757575757576,0.5740230588715437)
            (1.0303030303030303,-1.7575757575757576,0.5748393021120297)
            (1.0707070707070707,-1.7575757575757576,0.5789205183144573)
            (1.1111111111111112,-1.7575757575757576,0.5862667074788287)
            (1.1515151515151516,-1.7575757575757576,0.5968778696051423)
            (1.1919191919191918,-1.7575757575757576,0.6107540046933986)
            (1.2323232323232323,-1.7575757575757576,0.6278951127435972)
            (1.2727272727272727,-1.7575757575757576,0.6483011937557391)
            (1.3131313131313131,-1.7575757575757576,0.6719722477298236)
            (1.3535353535353536,-1.7575757575757576,0.6989082746658504)
            (1.393939393939394,-1.7575757575757576,0.7291092745638205)
            (1.4343434343434343,-1.7575757575757576,0.7625752474237318)
            (1.4747474747474747,-1.7575757575757576,0.799306193245587)
            (1.5151515151515151,-1.7575757575757576,0.8393021120293847)
            (1.5555555555555556,-1.7575757575757576,0.8825630037751246)
            (1.595959595959596,-1.7575757575757576,0.9290888684828077)
            (1.6363636363636365,-1.7575757575757576,0.9788797061524337)
            (1.6767676767676767,-1.7575757575757576,1.0319355167840014)
            (1.7171717171717171,-1.7575757575757576,1.0882563003775114)
            (1.7575757575757576,-1.7575757575757576,1.147842056932966)
            (1.797979797979798,-1.7575757575757576,1.2106927864503627)
            (1.8383838383838385,-1.7575757575757576,1.2768084889297011)
            (1.878787878787879,-1.7575757575757576,1.3461891643709833)
            (1.9191919191919191,-1.7575757575757576,1.4188348127742063)
            (1.9595959595959596,-1.7575757575757576,1.4947454341393736)
            (2.0,-1.7575757575757576,1.5739210284664824)

            (-2.0,-1.7171717171717171,1.5143352719110295)
            (-1.9595959595959596,-1.7171717171717171,1.4351596775839193)
            (-1.9191919191919191,-1.7171717171717171,1.3592490562187534)
            (-1.878787878787879,-1.7171717171717171,1.2866034078155302)
            (-1.8383838383838385,-1.7171717171717171,1.217222732374248)
            (-1.797979797979798,-1.7171717171717171,1.1511070298949084)
            (-1.7575757575757576,-1.7171717171717171,1.0882563003775114)
            (-1.7171717171717171,-1.7171717171717171,1.0286705438220587)
            (-1.6767676767676767,-1.7171717171717171,0.9723497602285478)
            (-1.6363636363636365,-1.7171717171717171,0.9192939495969801)
            (-1.595959595959596,-1.7171717171717171,0.8695031119273542)
            (-1.5555555555555556,-1.7171717171717171,0.822977247219671)
            (-1.5151515151515151,-1.7171717171717171,0.7797163554739313)
            (-1.4747474747474747,-1.7171717171717171,0.7397204366901335)
            (-1.4343434343434343,-1.7171717171717171,0.7029894908682787)
            (-1.393939393939394,-1.7171717171717171,0.6695235180083665)
            (-1.3535353535353536,-1.7171717171717171,0.6393225181103964)
            (-1.3131313131313131,-1.7171717171717171,0.6123864911743699)
            (-1.2727272727272727,-1.7171717171717171,0.5887154372002857)
            (-1.2323232323232323,-1.7171717171717171,0.5683093561881442)
            (-1.1919191919191918,-1.7171717171717171,0.551168248137945)
            (-1.1515151515151516,-1.7171717171717171,0.5372921130496889)
            (-1.1111111111111112,-1.7171717171717171,0.5266809509233752)
            (-1.0707070707070707,-1.7171717171717171,0.519334761759004)
            (-1.0303030303030303,-1.7171717171717171,0.5152535455565755)
            (-0.98989898989899,-1.7171717171717171,0.5144373023160903)
            (-0.9494949494949495,-1.7171717171717171,0.516886032037547)
            (-0.9090909090909091,-1.7171717171717171,0.5225997347209468)
            (-0.8686868686868687,-1.7171717171717171,0.5315784103662894)
            (-0.8282828282828283,-1.7171717171717171,0.5438220589735742)
            (-0.7878787878787878,-1.7171717171717171,0.5593306805428017)
            (-0.7474747474747475,-1.7171717171717171,0.578104275073972)
            (-0.7070707070707071,-1.7171717171717171,0.6001428425670846)
            (-0.6666666666666666,-1.7171717171717171,0.6254463830221406)
            (-0.6262626262626263,-1.7171717171717171,0.6540148964391387)
            (-0.5858585858585859,-1.7171717171717171,0.6858483828180797)
            (-0.5454545454545454,-1.7171717171717171,0.7209468421589631)
            (-0.5050505050505051,-1.7171717171717171,0.7593102744617892)
            (-0.46464646464646464,-1.7171717171717171,0.8009386797265582)
            (-0.42424242424242425,-1.7171717171717171,0.84583205795327)
            (-0.3838383838383838,-1.7171717171717171,0.8939904091419243)
            (-0.3434343434343434,-1.7171717171717171,0.9454137332925213)
            (-0.30303030303030304,-1.7171717171717171,1.00010203040506)
            (-0.26262626262626265,-1.7171717171717171,1.0580553004795425)
            (-0.2222222222222222,-1.7171717171717171,1.1192735435159678)
            (-0.18181818181818182,-1.7171717171717171,1.1837567595143357)
            (-0.1414141414141414,-1.7171717171717171,1.2515049484746448)
            (-0.10101010101010101,-1.7171717171717171,1.3225181103968981)
            (-0.06060606060606061,-1.7171717171717171,1.3967962452810938)
            (-0.020202020202020204,-1.7171717171717171,1.474339353127232)
            (0.020202020202020204,-1.7171717171717171,1.474339353127232)
            (0.06060606060606061,-1.7171717171717171,1.3967962452810938)
            (0.10101010101010101,-1.7171717171717171,1.3225181103968981)
            (0.1414141414141414,-1.7171717171717171,1.2515049484746448)
            (0.18181818181818182,-1.7171717171717171,1.1837567595143357)
            (0.2222222222222222,-1.7171717171717171,1.1192735435159678)
            (0.26262626262626265,-1.7171717171717171,1.0580553004795425)
            (0.30303030303030304,-1.7171717171717171,1.00010203040506)
            (0.3434343434343434,-1.7171717171717171,0.9454137332925213)
            (0.3838383838383838,-1.7171717171717171,0.8939904091419243)
            (0.42424242424242425,-1.7171717171717171,0.84583205795327)
            (0.46464646464646464,-1.7171717171717171,0.8009386797265582)
            (0.5050505050505051,-1.7171717171717171,0.7593102744617892)
            (0.5454545454545454,-1.7171717171717171,0.7209468421589631)
            (0.5858585858585859,-1.7171717171717171,0.6858483828180797)
            (0.6262626262626263,-1.7171717171717171,0.6540148964391387)
            (0.6666666666666666,-1.7171717171717171,0.6254463830221406)
            (0.7070707070707071,-1.7171717171717171,0.6001428425670846)
            (0.7474747474747475,-1.7171717171717171,0.578104275073972)
            (0.7878787878787878,-1.7171717171717171,0.5593306805428017)
            (0.8282828282828283,-1.7171717171717171,0.5438220589735742)
            (0.8686868686868687,-1.7171717171717171,0.5315784103662894)
            (0.9090909090909091,-1.7171717171717171,0.5225997347209468)
            (0.9494949494949495,-1.7171717171717171,0.516886032037547)
            (0.98989898989899,-1.7171717171717171,0.5144373023160903)
            (1.0303030303030303,-1.7171717171717171,0.5152535455565755)
            (1.0707070707070707,-1.7171717171717171,0.519334761759004)
            (1.1111111111111112,-1.7171717171717171,0.5266809509233752)
            (1.1515151515151516,-1.7171717171717171,0.5372921130496889)
            (1.1919191919191918,-1.7171717171717171,0.551168248137945)
            (1.2323232323232323,-1.7171717171717171,0.5683093561881442)
            (1.2727272727272727,-1.7171717171717171,0.5887154372002857)
            (1.3131313131313131,-1.7171717171717171,0.6123864911743699)
            (1.3535353535353536,-1.7171717171717171,0.6393225181103964)
            (1.393939393939394,-1.7171717171717171,0.6695235180083665)
            (1.4343434343434343,-1.7171717171717171,0.7029894908682787)
            (1.4747474747474747,-1.7171717171717171,0.7397204366901335)
            (1.5151515151515151,-1.7171717171717171,0.7797163554739313)
            (1.5555555555555556,-1.7171717171717171,0.822977247219671)
            (1.595959595959596,-1.7171717171717171,0.8695031119273542)
            (1.6363636363636365,-1.7171717171717171,0.9192939495969801)
            (1.6767676767676767,-1.7171717171717171,0.9723497602285478)
            (1.7171717171717171,-1.7171717171717171,1.0286705438220587)
            (1.7575757575757576,-1.7171717171717171,1.0882563003775114)
            (1.797979797979798,-1.7171717171717171,1.1511070298949084)
            (1.8383838383838385,-1.7171717171717171,1.217222732374248)
            (1.878787878787879,-1.7171717171717171,1.2866034078155302)
            (1.9191919191919191,-1.7171717171717171,1.3592490562187534)
            (1.9595959595959596,-1.7171717171717171,1.4351596775839193)
            (2.0,-1.7171717171717171,1.5143352719110295)

            (-2.0,-1.6767676767676767,1.4580144883175177)
            (-1.9595959595959596,-1.6767676767676767,1.3788388939904088)
            (-1.9191919191919191,-1.6767676767676767,1.3029282726252431)
            (-1.878787878787879,-1.6767676767676767,1.230282624222018)
            (-1.8383838383838385,-1.6767676767676767,1.1609019487807366)
            (-1.797979797979798,-1.6767676767676767,1.0947862463013969)
            (-1.7575757575757576,-1.6767676767676767,1.0319355167840014)
            (-1.7171717171717171,-1.6767676767676767,0.9723497602285478)
            (-1.6767676767676767,-1.6767676767676767,0.916028976635037)
            (-1.6363636363636365,-1.6767676767676767,0.8629731660034687)
            (-1.595959595959596,-1.6767676767676767,0.8131823283338437)
            (-1.5555555555555556,-1.6767676767676767,0.7666564636261608)
            (-1.5151515151515151,-1.6767676767676767,0.7233955718804198)
            (-1.4747474747474747,-1.6767676767676767,0.6833996530966228)
            (-1.4343434343434343,-1.6767676767676767,0.6466687072747676)
            (-1.393939393939394,-1.6767676767676767,0.6132027344148554)
            (-1.3535353535353536,-1.6767676767676767,0.5830017345168859)
            (-1.3131313131313131,-1.6767676767676767,0.556065707580859)
            (-1.2727272727272727,-1.6767676767676767,0.5323946536067744)
            (-1.2323232323232323,-1.6767676767676767,0.5119885725946327)
            (-1.1919191919191918,-1.6767676767676767,0.49484746454443373)
            (-1.1515151515151516,-1.6767676767676767,0.48097132945617754)
            (-1.1111111111111112,-1.6767676767676767,0.4703601673298645)
            (-1.0707070707070707,-1.6767676767676767,0.4630139781654933)
            (-1.0303030303030303,-1.6767676767676767,0.45893276196306493)
            (-0.98989898989899,-1.6767676767676767,0.45811651872257897)
            (-0.9494949494949495,-1.6767676767676767,0.4605652484440357)
            (-0.9090909090909091,-1.6767676767676767,0.46627895112743595)
            (-0.8686868686868687,-1.6767676767676767,0.47525762677277794)
            (-0.8282828282828283,-1.6767676767676767,0.48750127538006316)
            (-0.7878787878787878,-1.6767676767676767,0.5030098969492908)
            (-0.7474747474747475,-1.6767676767676767,0.5217834914804608)
            (-0.7070707070707071,-1.6767676767676767,0.5438220589735738)
            (-0.6666666666666666,-1.6767676767676767,0.5691255994286297)
            (-0.6262626262626263,-1.6767676767676767,0.5976941128456279)
            (-0.5858585858585859,-1.6767676767676767,0.6295275992245686)
            (-0.5454545454545454,-1.6767676767676767,0.6646260585654523)
            (-0.5050505050505051,-1.6767676767676767,0.7029894908682786)
            (-0.46464646464646464,-1.6767676767676767,0.7446178961330472)
            (-0.42424242424242425,-1.6767676767676767,0.7895112743597589)
            (-0.3838383838383838,-1.6767676767676767,0.837669625548413)
            (-0.3434343434343434,-1.6767676767676767,0.8890929496990101)
            (-0.30303030303030304,-1.6767676767676767,0.94378124681155)
            (-0.26262626262626265,-1.6767676767676767,1.0017345168860317)
            (-0.2222222222222222,-1.6767676767676767,1.0629527599224566)
            (-0.18181818181818182,-1.6767676767676767,1.127435975920824)
            (-0.1414141414141414,-1.6767676767676767,1.1951841648811343)
            (-0.10101010101010101,-1.6767676767676767,1.2661973268033873)
            (-0.06060606060606061,-1.6767676767676767,1.3404754616875825)
            (-0.020202020202020204,-1.6767676767676767,1.4180185695337209)
            (0.020202020202020204,-1.6767676767676767,1.4180185695337209)
            (0.06060606060606061,-1.6767676767676767,1.3404754616875825)
            (0.10101010101010101,-1.6767676767676767,1.2661973268033873)
            (0.1414141414141414,-1.6767676767676767,1.1951841648811343)
            (0.18181818181818182,-1.6767676767676767,1.127435975920824)
            (0.2222222222222222,-1.6767676767676767,1.0629527599224566)
            (0.26262626262626265,-1.6767676767676767,1.0017345168860317)
            (0.30303030303030304,-1.6767676767676767,0.94378124681155)
            (0.3434343434343434,-1.6767676767676767,0.8890929496990101)
            (0.3838383838383838,-1.6767676767676767,0.837669625548413)
            (0.42424242424242425,-1.6767676767676767,0.7895112743597589)
            (0.46464646464646464,-1.6767676767676767,0.7446178961330472)
            (0.5050505050505051,-1.6767676767676767,0.7029894908682786)
            (0.5454545454545454,-1.6767676767676767,0.6646260585654523)
            (0.5858585858585859,-1.6767676767676767,0.6295275992245686)
            (0.6262626262626263,-1.6767676767676767,0.5976941128456279)
            (0.6666666666666666,-1.6767676767676767,0.5691255994286297)
            (0.7070707070707071,-1.6767676767676767,0.5438220589735738)
            (0.7474747474747475,-1.6767676767676767,0.5217834914804608)
            (0.7878787878787878,-1.6767676767676767,0.5030098969492908)
            (0.8282828282828283,-1.6767676767676767,0.48750127538006316)
            (0.8686868686868687,-1.6767676767676767,0.47525762677277794)
            (0.9090909090909091,-1.6767676767676767,0.46627895112743595)
            (0.9494949494949495,-1.6767676767676767,0.4605652484440357)
            (0.98989898989899,-1.6767676767676767,0.45811651872257897)
            (1.0303030303030303,-1.6767676767676767,0.45893276196306493)
            (1.0707070707070707,-1.6767676767676767,0.4630139781654933)
            (1.1111111111111112,-1.6767676767676767,0.4703601673298645)
            (1.1515151515151516,-1.6767676767676767,0.48097132945617754)
            (1.1919191919191918,-1.6767676767676767,0.49484746454443373)
            (1.2323232323232323,-1.6767676767676767,0.5119885725946327)
            (1.2727272727272727,-1.6767676767676767,0.5323946536067744)
            (1.3131313131313131,-1.6767676767676767,0.556065707580859)
            (1.3535353535353536,-1.6767676767676767,0.5830017345168859)
            (1.393939393939394,-1.6767676767676767,0.6132027344148554)
            (1.4343434343434343,-1.6767676767676767,0.6466687072747676)
            (1.4747474747474747,-1.6767676767676767,0.6833996530966228)
            (1.5151515151515151,-1.6767676767676767,0.7233955718804198)
            (1.5555555555555556,-1.6767676767676767,0.7666564636261608)
            (1.595959595959596,-1.6767676767676767,0.8131823283338437)
            (1.6363636363636365,-1.6767676767676767,0.8629731660034687)
            (1.6767676767676767,-1.6767676767676767,0.916028976635037)
            (1.7171717171717171,-1.6767676767676767,0.9723497602285478)
            (1.7575757575757576,-1.6767676767676767,1.0319355167840014)
            (1.797979797979798,-1.6767676767676767,1.0947862463013969)
            (1.8383838383838385,-1.6767676767676767,1.1609019487807366)
            (1.878787878787879,-1.6767676767676767,1.230282624222018)
            (1.9191919191919191,-1.6767676767676767,1.3029282726252431)
            (1.9595959595959596,-1.6767676767676767,1.3788388939904088)
            (2.0,-1.6767676767676767,1.4580144883175177)

            (-2.0,-1.6363636363636365,1.4049586776859504)
            (-1.9595959595959596,-1.6363636363636365,1.3257830833588407)
            (-1.9191919191919191,-1.6363636363636365,1.2498724619936739)
            (-1.878787878787879,-1.6363636363636365,1.1772268135904502)
            (-1.8383838383838385,-1.6363636363636365,1.1078461381491693)
            (-1.797979797979798,-1.6363636363636365,1.0417304356698305)
            (-1.7575757575757576,-1.6363636363636365,0.9788797061524337)
            (-1.7171717171717171,-1.6363636363636365,0.9192939495969801)
            (-1.6767676767676767,-1.6363636363636365,0.8629731660034687)
            (-1.6363636363636365,-1.6363636363636365,0.8099173553719011)
            (-1.595959595959596,-1.6363636363636365,0.7601265177022749)
            (-1.5555555555555556,-1.6363636363636365,0.7136006529945926)
            (-1.5151515151515151,-1.6363636363636365,0.6703397612488526)
            (-1.4747474747474747,-1.6363636363636365,0.6303438424650548)
            (-1.4343434343434343,-1.6363636363636365,0.5936128966431998)
            (-1.393939393939394,-1.6363636363636365,0.5601469237832881)
            (-1.3535353535353536,-1.6363636363636365,0.529945923885318)
            (-1.3131313131313131,-1.6363636363636365,0.5030098969492911)
            (-1.2727272727272727,-1.6363636363636365,0.47933884297520674)
            (-1.2323232323232323,-1.6363636363636365,0.45893276196306554)
            (-1.1919191919191918,-1.6363636363636365,0.4417916539128662)
            (-1.1515151515151516,-1.6363636363636365,0.4279155188246099)
            (-1.1111111111111112,-1.6363636363636365,0.4173043566982963)
            (-1.0707070707070707,-1.6363636363636365,0.4099581675339253)
            (-1.0303030303030303,-1.6363636363636365,0.4058769513314969)
            (-0.98989898989899,-1.6363636363636365,0.4050607080910115)
            (-0.9494949494949495,-1.6363636363636365,0.407509437812468)
            (-0.9090909090909091,-1.6363636363636365,0.41322314049586795)
            (-0.8686868686868687,-1.6363636363636365,0.42220181614121016)
            (-0.8282828282828283,-1.6363636363636365,0.43444546474849544)
            (-0.7878787878787878,-1.6363636363636365,0.44995408631772277)
            (-0.7474747474747475,-1.6363636363636365,0.4687276808488929)
            (-0.7070707070707071,-1.6363636363636365,0.4907662483420062)
            (-0.6666666666666666,-1.6363636363636365,0.5160697887970618)
            (-0.6262626262626263,-1.6363636363636365,0.5446383022140602)
            (-0.5858585858585859,-1.6363636363636365,0.5764717885930009)
            (-0.5454545454545454,-1.6363636363636365,0.6115702479338847)
            (-0.5050505050505051,-1.6363636363636365,0.6499336802367107)
            (-0.46464646464646464,-1.6363636363636365,0.6915620855014796)
            (-0.42424242424242425,-1.6363636363636365,0.7364554637281909)
            (-0.3838383838383838,-1.6363636363636365,0.7846138149168452)
            (-0.3434343434343434,-1.6363636363636365,0.8360371390674424)
            (-0.30303030303030304,-1.6363636363636365,0.8907254361799818)
            (-0.26262626262626265,-1.6363636363636365,0.9486787062544637)
            (-0.2222222222222222,-1.6363636363636365,1.0098969492908887)
            (-0.18181818181818182,-1.6363636363636365,1.074380165289256)
            (-0.1414141414141414,-1.6363636363636365,1.1421283542495666)
            (-0.10101010101010101,-1.6363636363636365,1.2131415161718193)
            (-0.06060606060606061,-1.6363636363636365,1.287419651056015)
            (-0.020202020202020204,-1.6363636363636365,1.3649627589021525)
            (0.020202020202020204,-1.6363636363636365,1.3649627589021525)
            (0.06060606060606061,-1.6363636363636365,1.287419651056015)
            (0.10101010101010101,-1.6363636363636365,1.2131415161718193)
            (0.1414141414141414,-1.6363636363636365,1.1421283542495666)
            (0.18181818181818182,-1.6363636363636365,1.074380165289256)
            (0.2222222222222222,-1.6363636363636365,1.0098969492908887)
            (0.26262626262626265,-1.6363636363636365,0.9486787062544637)
            (0.30303030303030304,-1.6363636363636365,0.8907254361799818)
            (0.3434343434343434,-1.6363636363636365,0.8360371390674424)
            (0.3838383838383838,-1.6363636363636365,0.7846138149168452)
            (0.42424242424242425,-1.6363636363636365,0.7364554637281909)
            (0.46464646464646464,-1.6363636363636365,0.6915620855014796)
            (0.5050505050505051,-1.6363636363636365,0.6499336802367107)
            (0.5454545454545454,-1.6363636363636365,0.6115702479338847)
            (0.5858585858585859,-1.6363636363636365,0.5764717885930009)
            (0.6262626262626263,-1.6363636363636365,0.5446383022140602)
            (0.6666666666666666,-1.6363636363636365,0.5160697887970618)
            (0.7070707070707071,-1.6363636363636365,0.4907662483420062)
            (0.7474747474747475,-1.6363636363636365,0.4687276808488929)
            (0.7878787878787878,-1.6363636363636365,0.44995408631772277)
            (0.8282828282828283,-1.6363636363636365,0.43444546474849544)
            (0.8686868686868687,-1.6363636363636365,0.42220181614121016)
            (0.9090909090909091,-1.6363636363636365,0.41322314049586795)
            (0.9494949494949495,-1.6363636363636365,0.407509437812468)
            (0.98989898989899,-1.6363636363636365,0.4050607080910115)
            (1.0303030303030303,-1.6363636363636365,0.4058769513314969)
            (1.0707070707070707,-1.6363636363636365,0.4099581675339253)
            (1.1111111111111112,-1.6363636363636365,0.4173043566982963)
            (1.1515151515151516,-1.6363636363636365,0.4279155188246099)
            (1.1919191919191918,-1.6363636363636365,0.4417916539128662)
            (1.2323232323232323,-1.6363636363636365,0.45893276196306554)
            (1.2727272727272727,-1.6363636363636365,0.47933884297520674)
            (1.3131313131313131,-1.6363636363636365,0.5030098969492911)
            (1.3535353535353536,-1.6363636363636365,0.529945923885318)
            (1.393939393939394,-1.6363636363636365,0.5601469237832881)
            (1.4343434343434343,-1.6363636363636365,0.5936128966431998)
            (1.4747474747474747,-1.6363636363636365,0.6303438424650548)
            (1.5151515151515151,-1.6363636363636365,0.6703397612488526)
            (1.5555555555555556,-1.6363636363636365,0.7136006529945926)
            (1.595959595959596,-1.6363636363636365,0.7601265177022749)
            (1.6363636363636365,-1.6363636363636365,0.8099173553719011)
            (1.6767676767676767,-1.6363636363636365,0.8629731660034687)
            (1.7171717171717171,-1.6363636363636365,0.9192939495969801)
            (1.7575757575757576,-1.6363636363636365,0.9788797061524337)
            (1.797979797979798,-1.6363636363636365,1.0417304356698305)
            (1.8383838383838385,-1.6363636363636365,1.1078461381491693)
            (1.878787878787879,-1.6363636363636365,1.1772268135904502)
            (1.9191919191919191,-1.6363636363636365,1.2498724619936739)
            (1.9595959595959596,-1.6363636363636365,1.3257830833588407)
            (2.0,-1.6363636363636365,1.4049586776859504)

            (-2.0,-1.595959595959596,1.355167840016325)
            (-1.9595959595959596,-1.595959595959596,1.2759922456892159)
            (-1.9191919191919191,-1.595959595959596,1.2000816243240484)
            (-1.878787878787879,-1.595959595959596,1.127435975920825)
            (-1.8383838383838385,-1.595959595959596,1.0580553004795434)
            (-1.797979797979798,-1.595959595959596,0.9919395980002038)
            (-1.7575757575757576,-1.595959595959596,0.9290888684828077)
            (-1.7171717171717171,-1.595959595959596,0.8695031119273542)
            (-1.6767676767676767,-1.595959595959596,0.8131823283338437)
            (-1.6363636363636365,-1.595959595959596,0.7601265177022749)
            (-1.595959595959596,-1.595959595959596,0.7103356800326495)
            (-1.5555555555555556,-1.595959595959596,0.6638098153249669)
            (-1.5151515151515151,-1.595959595959596,0.6205489235792265)
            (-1.4747474747474747,-1.595959595959596,0.5805530047954296)
            (-1.4343434343434343,-1.595959595959596,0.5438220589735738)
            (-1.393939393939394,-1.595959595959596,0.5103560861136616)
            (-1.3535353535353536,-1.595959595959596,0.4801550862156924)
            (-1.3131313131313131,-1.595959595959596,0.45321905927966494)
            (-1.2727272727272727,-1.595959595959596,0.4295480053055816)
            (-1.2323232323232323,-1.595959595959596,0.40914192429343954)
            (-1.1919191919191918,-1.595959595959596,0.3920008162432405)
            (-1.1515151515151516,-1.595959595959596,0.37812468115498465)
            (-1.1111111111111112,-1.595959595959596,0.36751351902867063)
            (-1.0707070707070707,-1.595959595959596,0.3601673298642997)
            (-1.0303030303030303,-1.595959595959596,0.3560861136618714)
            (-0.98989898989899,-1.595959595959596,0.35526987042138564)
            (-0.9494949494949495,-1.595959595959596,0.3577186001428429)
            (-0.9090909090909091,-1.595959595959596,0.36343230282624206)
            (-0.8686868686868687,-1.595959595959596,0.37241097847158455)
            (-0.8282828282828283,-1.595959595959596,0.3846546270788694)
            (-0.7878787878787878,-1.595959595959596,0.40016324864809716)
            (-0.7474747474747475,-1.595959595959596,0.4189368431792675)
            (-0.7070707070707071,-1.595959595959596,0.44097541067238055)
            (-0.6666666666666666,-1.595959595959596,0.46627895112743595)
            (-0.6262626262626263,-1.595959595959596,0.49484746454443407)
            (-0.5858585858585859,-1.595959595959596,0.5266809509233752)
            (-0.5454545454545454,-1.595959595959596,0.5617794102642585)
            (-0.5050505050505051,-1.595959595959596,0.6001428425670847)
            (-0.46464646464646464,-1.595959595959596,0.6417712478318541)
            (-0.42424242424242425,-1.595959595959596,0.6866646260585654)
            (-0.3838383838383838,-1.595959595959596,0.7348229772472197)
            (-0.3434343434343434,-1.595959595959596,0.7862463013978166)
            (-0.30303030303030304,-1.595959595959596,0.8409345985103562)
            (-0.26262626262626265,-1.595959595959596,0.8988878685848382)
            (-0.2222222222222222,-1.595959595959596,0.9601061116212631)
            (-0.18181818181818182,-1.595959595959596,1.0245893276196305)
            (-0.1414141414141414,-1.595959595959596,1.092337516579941)
            (-0.10101010101010101,-1.595959595959596,1.163350678502194)
            (-0.06060606060606061,-1.595959595959596,1.237628813386389)
            (-0.020202020202020204,-1.595959595959596,1.3151719212325272)
            (0.020202020202020204,-1.595959595959596,1.3151719212325272)
            (0.06060606060606061,-1.595959595959596,1.237628813386389)
            (0.10101010101010101,-1.595959595959596,1.163350678502194)
            (0.1414141414141414,-1.595959595959596,1.092337516579941)
            (0.18181818181818182,-1.595959595959596,1.0245893276196305)
            (0.2222222222222222,-1.595959595959596,0.9601061116212631)
            (0.26262626262626265,-1.595959595959596,0.8988878685848382)
            (0.30303030303030304,-1.595959595959596,0.8409345985103562)
            (0.3434343434343434,-1.595959595959596,0.7862463013978166)
            (0.3838383838383838,-1.595959595959596,0.7348229772472197)
            (0.42424242424242425,-1.595959595959596,0.6866646260585654)
            (0.46464646464646464,-1.595959595959596,0.6417712478318541)
            (0.5050505050505051,-1.595959595959596,0.6001428425670847)
            (0.5454545454545454,-1.595959595959596,0.5617794102642585)
            (0.5858585858585859,-1.595959595959596,0.5266809509233752)
            (0.6262626262626263,-1.595959595959596,0.49484746454443407)
            (0.6666666666666666,-1.595959595959596,0.46627895112743595)
            (0.7070707070707071,-1.595959595959596,0.44097541067238055)
            (0.7474747474747475,-1.595959595959596,0.4189368431792675)
            (0.7878787878787878,-1.595959595959596,0.40016324864809716)
            (0.8282828282828283,-1.595959595959596,0.3846546270788694)
            (0.8686868686868687,-1.595959595959596,0.37241097847158455)
            (0.9090909090909091,-1.595959595959596,0.36343230282624206)
            (0.9494949494949495,-1.595959595959596,0.3577186001428429)
            (0.98989898989899,-1.595959595959596,0.35526987042138564)
            (1.0303030303030303,-1.595959595959596,0.3560861136618714)
            (1.0707070707070707,-1.595959595959596,0.3601673298642997)
            (1.1111111111111112,-1.595959595959596,0.36751351902867063)
            (1.1515151515151516,-1.595959595959596,0.37812468115498465)
            (1.1919191919191918,-1.595959595959596,0.3920008162432405)
            (1.2323232323232323,-1.595959595959596,0.40914192429343954)
            (1.2727272727272727,-1.595959595959596,0.4295480053055816)
            (1.3131313131313131,-1.595959595959596,0.45321905927966494)
            (1.3535353535353536,-1.595959595959596,0.4801550862156924)
            (1.393939393939394,-1.595959595959596,0.5103560861136616)
            (1.4343434343434343,-1.595959595959596,0.5438220589735738)
            (1.4747474747474747,-1.595959595959596,0.5805530047954296)
            (1.5151515151515151,-1.595959595959596,0.6205489235792265)
            (1.5555555555555556,-1.595959595959596,0.6638098153249669)
            (1.595959595959596,-1.595959595959596,0.7103356800326495)
            (1.6363636363636365,-1.595959595959596,0.7601265177022749)
            (1.6767676767676767,-1.595959595959596,0.8131823283338437)
            (1.7171717171717171,-1.595959595959596,0.8695031119273542)
            (1.7575757575757576,-1.595959595959596,0.9290888684828077)
            (1.797979797979798,-1.595959595959596,0.9919395980002038)
            (1.8383838383838385,-1.595959595959596,1.0580553004795434)
            (1.878787878787879,-1.595959595959596,1.127435975920825)
            (1.9191919191919191,-1.595959595959596,1.2000816243240484)
            (1.9595959595959596,-1.595959595959596,1.2759922456892159)
            (2.0,-1.595959595959596,1.355167840016325)

            (-2.0,-1.5555555555555556,1.308641975308642)
            (-1.9595959595959596,-1.5555555555555556,1.2294663809815327)
            (-1.9191919191919191,-1.5555555555555556,1.1535557596163655)
            (-1.878787878787879,-1.5555555555555556,1.0809101112131425)
            (-1.8383838383838385,-1.5555555555555556,1.0115294357718603)
            (-1.797979797979798,-1.5555555555555556,0.9454137332925215)
            (-1.7575757575757576,-1.5555555555555556,0.8825630037751246)
            (-1.7171717171717171,-1.5555555555555556,0.822977247219671)
            (-1.6767676767676767,-1.5555555555555556,0.7666564636261608)
            (-1.6363636363636365,-1.5555555555555556,0.7136006529945926)
            (-1.595959595959596,-1.5555555555555556,0.6638098153249669)
            (-1.5555555555555556,-1.5555555555555556,0.617283950617284)
            (-1.5151515151515151,-1.5555555555555556,0.5740230588715438)
            (-1.4747474747474747,-1.5555555555555556,0.5340271400877464)
            (-1.4343434343434343,-1.5555555555555556,0.49729619426589117)
            (-1.393939393939394,-1.5555555555555556,0.4638302214059791)
            (-1.3535353535353536,-1.5555555555555556,0.4336292215080097)
            (-1.3131313131313131,-1.5555555555555556,0.4066931945719829)
            (-1.2727272727272727,-1.5555555555555556,0.38302214059789835)
            (-1.2323232323232323,-1.5555555555555556,0.3626160595857566)
            (-1.1919191919191918,-1.5555555555555556,0.3454749515355577)
            (-1.1515151515151516,-1.5555555555555556,0.3315988164473013)
            (-1.1111111111111112,-1.5555555555555556,0.3209876543209877)
            (-1.0707070707070707,-1.5555555555555556,0.3136414651566168)
            (-1.0303030303030303,-1.5555555555555556,0.30956024895418865)
            (-0.98989898989899,-1.5555555555555556,0.30874400571370264)
            (-0.9494949494949495,-1.5555555555555556,0.31119273543515974)
            (-0.9090909090909091,-1.5555555555555556,0.3169064381185595)
            (-0.8686868686868687,-1.5555555555555556,0.3258851137639016)
            (-0.8282828282828283,-1.5555555555555556,0.33812876237118666)
            (-0.7878787878787878,-1.5555555555555556,0.3536373839404143)
            (-0.7474747474747475,-1.5555555555555556,0.37241097847158455)
            (-0.7070707070707071,-1.5555555555555556,0.39444954596469745)
            (-0.6666666666666666,-1.5555555555555556,0.4197530864197532)
            (-0.6262626262626263,-1.5555555555555556,0.4483215998367515)
            (-0.5858585858585859,-1.5555555555555556,0.48015508621569225)
            (-0.5454545454545454,-1.5555555555555556,0.5152535455565761)
            (-0.5050505050505051,-1.5555555555555556,0.5536169778594022)
            (-0.46464646464646464,-1.5555555555555556,0.5952453831241707)
            (-0.42424242424242425,-1.5555555555555556,0.6401387613508827)
            (-0.3838383838383838,-1.5555555555555556,0.6882971125395367)
            (-0.3434343434343434,-1.5555555555555556,0.7397204366901338)
            (-0.30303030303030304,-1.5555555555555556,0.7944087338026733)
            (-0.26262626262626265,-1.5555555555555556,0.852362003877155)
            (-0.2222222222222222,-1.5555555555555556,0.91358024691358)
            (-0.18181818181818182,-1.5555555555555556,0.9780634629119479)
            (-0.1414141414141414,-1.5555555555555556,1.045811651872258)
            (-0.10101010101010101,-1.5555555555555556,1.1168248137945114)
            (-0.06060606060606061,-1.5555555555555556,1.1911029486787064)
            (-0.020202020202020204,-1.5555555555555556,1.2686460565248439)
            (0.020202020202020204,-1.5555555555555556,1.2686460565248439)
            (0.06060606060606061,-1.5555555555555556,1.1911029486787064)
            (0.10101010101010101,-1.5555555555555556,1.1168248137945114)
            (0.1414141414141414,-1.5555555555555556,1.045811651872258)
            (0.18181818181818182,-1.5555555555555556,0.9780634629119479)
            (0.2222222222222222,-1.5555555555555556,0.91358024691358)
            (0.26262626262626265,-1.5555555555555556,0.852362003877155)
            (0.30303030303030304,-1.5555555555555556,0.7944087338026733)
            (0.3434343434343434,-1.5555555555555556,0.7397204366901338)
            (0.3838383838383838,-1.5555555555555556,0.6882971125395367)
            (0.42424242424242425,-1.5555555555555556,0.6401387613508827)
            (0.46464646464646464,-1.5555555555555556,0.5952453831241707)
            (0.5050505050505051,-1.5555555555555556,0.5536169778594022)
            (0.5454545454545454,-1.5555555555555556,0.5152535455565761)
            (0.5858585858585859,-1.5555555555555556,0.48015508621569225)
            (0.6262626262626263,-1.5555555555555556,0.4483215998367515)
            (0.6666666666666666,-1.5555555555555556,0.4197530864197532)
            (0.7070707070707071,-1.5555555555555556,0.39444954596469745)
            (0.7474747474747475,-1.5555555555555556,0.37241097847158455)
            (0.7878787878787878,-1.5555555555555556,0.3536373839404143)
            (0.8282828282828283,-1.5555555555555556,0.33812876237118666)
            (0.8686868686868687,-1.5555555555555556,0.3258851137639016)
            (0.9090909090909091,-1.5555555555555556,0.3169064381185595)
            (0.9494949494949495,-1.5555555555555556,0.31119273543515974)
            (0.98989898989899,-1.5555555555555556,0.30874400571370264)
            (1.0303030303030303,-1.5555555555555556,0.30956024895418865)
            (1.0707070707070707,-1.5555555555555556,0.3136414651566168)
            (1.1111111111111112,-1.5555555555555556,0.3209876543209877)
            (1.1515151515151516,-1.5555555555555556,0.3315988164473013)
            (1.1919191919191918,-1.5555555555555556,0.3454749515355577)
            (1.2323232323232323,-1.5555555555555556,0.3626160595857566)
            (1.2727272727272727,-1.5555555555555556,0.38302214059789835)
            (1.3131313131313131,-1.5555555555555556,0.4066931945719829)
            (1.3535353535353536,-1.5555555555555556,0.4336292215080097)
            (1.393939393939394,-1.5555555555555556,0.4638302214059791)
            (1.4343434343434343,-1.5555555555555556,0.49729619426589117)
            (1.4747474747474747,-1.5555555555555556,0.5340271400877464)
            (1.5151515151515151,-1.5555555555555556,0.5740230588715438)
            (1.5555555555555556,-1.5555555555555556,0.617283950617284)
            (1.595959595959596,-1.5555555555555556,0.6638098153249669)
            (1.6363636363636365,-1.5555555555555556,0.7136006529945926)
            (1.6767676767676767,-1.5555555555555556,0.7666564636261608)
            (1.7171717171717171,-1.5555555555555556,0.822977247219671)
            (1.7575757575757576,-1.5555555555555556,0.8825630037751246)
            (1.797979797979798,-1.5555555555555556,0.9454137332925215)
            (1.8383838383838385,-1.5555555555555556,1.0115294357718603)
            (1.878787878787879,-1.5555555555555556,1.0809101112131425)
            (1.9191919191919191,-1.5555555555555556,1.1535557596163655)
            (1.9595959595959596,-1.5555555555555556,1.2294663809815327)
            (2.0,-1.5555555555555556,1.308641975308642)

            (-2.0,-1.5151515151515151,1.2653810835629018)
            (-1.9595959595959596,-1.5151515151515151,1.186205489235792)
            (-1.9191919191919191,-1.5151515151515151,1.1102948678706253)
            (-1.878787878787879,-1.5151515151515151,1.0376492194674012)
            (-1.8383838383838385,-1.5151515151515151,0.9682685440261198)
            (-1.797979797979798,-1.5151515151515151,0.9021528415467808)
            (-1.7575757575757576,-1.5151515151515151,0.8393021120293847)
            (-1.7171717171717171,-1.5151515151515151,0.7797163554739313)
            (-1.6767676767676767,-1.5151515151515151,0.7233955718804198)
            (-1.6363636363636365,-1.5151515151515151,0.6703397612488526)
            (-1.595959595959596,-1.5151515151515151,0.6205489235792265)
            (-1.5555555555555556,-1.5151515151515151,0.5740230588715438)
            (-1.5151515151515151,-1.5151515151515151,0.5307621671258035)
            (-1.4747474747474747,-1.5151515151515151,0.4907662483420059)
            (-1.4343434343434343,-1.5151515151515151,0.45403530252015106)
            (-1.393939393939394,-1.5151515151515151,0.4205693296602388)
            (-1.3535353535353536,-1.5151515151515151,0.3903683297622694)
            (-1.3131313131313131,-1.5151515151515151,0.36343230282624217)
            (-1.2727272727272727,-1.5151515151515151,0.3397612488521579)
            (-1.2323232323232323,-1.5151515151515151,0.3193551678400163)
            (-1.1919191919191918,-1.5151515151515151,0.30221405978981725)
            (-1.1515151515151516,-1.5151515151515151,0.2883379247015609)
            (-1.1111111111111112,-1.5151515151515151,0.27772676257524714)
            (-1.0707070707070707,-1.5151515151515151,0.27038057341087646)
            (-1.0303030303030303,-1.5151515151515151,0.26629935720844816)
            (-0.98989898989899,-1.5151515151515151,0.2654831139679622)
            (-0.9494949494949495,-1.5151515151515151,0.26793184368941947)
            (-0.9090909090909091,-1.5151515151515151,0.27364554637281896)
            (-0.8686868686868687,-1.5151515151515151,0.28262422201816134)
            (-0.8282828282828283,-1.5151515151515151,0.29486787062544645)
            (-0.7878787878787878,-1.5151515151515151,0.3103764921946742)
            (-0.7474747474747475,-1.5151515151515151,0.3291500867258442)
            (-0.7070707070707071,-1.5151515151515151,0.35118865421895706)
            (-0.6666666666666666,-1.5151515151515151,0.3764921946740128)
            (-0.6262626262626263,-1.5151515151515151,0.4050607080910111)
            (-0.5858585858585859,-1.5151515151515151,0.4368941944699521)
            (-0.5454545454545454,-1.5151515151515151,0.4719926538108356)
            (-0.5050505050505051,-1.5151515151515151,0.5103560861136617)
            (-0.46464646464646464,-1.5151515151515151,0.5519844913784306)
            (-0.42424242424242425,-1.5151515151515151,0.5968778696051422)
            (-0.3838383838383838,-1.5151515151515151,0.6450362207937964)
            (-0.3434343434343434,-1.5151515151515151,0.6964595449443931)
            (-0.30303030303030304,-1.5151515151515151,0.7511478420569332)
            (-0.26262626262626265,-1.5151515151515151,0.8091011121314151)
            (-0.2222222222222222,-1.5151515151515151,0.8703193551678401)
            (-0.18181818181818182,-1.5151515151515151,0.9348025711662077)
            (-0.1414141414141414,-1.5151515151515151,1.0025507601265173)
            (-0.10101010101010101,-1.5151515151515151,1.0735639220487705)
            (-0.06060606060606061,-1.5151515151515151,1.147842056932966)
            (-0.020202020202020204,-1.5151515151515151,1.225385164779104)
            (0.020202020202020204,-1.5151515151515151,1.225385164779104)
            (0.06060606060606061,-1.5151515151515151,1.147842056932966)
            (0.10101010101010101,-1.5151515151515151,1.0735639220487705)
            (0.1414141414141414,-1.5151515151515151,1.0025507601265173)
            (0.18181818181818182,-1.5151515151515151,0.9348025711662077)
            (0.2222222222222222,-1.5151515151515151,0.8703193551678401)
            (0.26262626262626265,-1.5151515151515151,0.8091011121314151)
            (0.30303030303030304,-1.5151515151515151,0.7511478420569332)
            (0.3434343434343434,-1.5151515151515151,0.6964595449443931)
            (0.3838383838383838,-1.5151515151515151,0.6450362207937964)
            (0.42424242424242425,-1.5151515151515151,0.5968778696051422)
            (0.46464646464646464,-1.5151515151515151,0.5519844913784306)
            (0.5050505050505051,-1.5151515151515151,0.5103560861136617)
            (0.5454545454545454,-1.5151515151515151,0.4719926538108356)
            (0.5858585858585859,-1.5151515151515151,0.4368941944699521)
            (0.6262626262626263,-1.5151515151515151,0.4050607080910111)
            (0.6666666666666666,-1.5151515151515151,0.3764921946740128)
            (0.7070707070707071,-1.5151515151515151,0.35118865421895706)
            (0.7474747474747475,-1.5151515151515151,0.3291500867258442)
            (0.7878787878787878,-1.5151515151515151,0.3103764921946742)
            (0.8282828282828283,-1.5151515151515151,0.29486787062544645)
            (0.8686868686868687,-1.5151515151515151,0.28262422201816134)
            (0.9090909090909091,-1.5151515151515151,0.27364554637281896)
            (0.9494949494949495,-1.5151515151515151,0.26793184368941947)
            (0.98989898989899,-1.5151515151515151,0.2654831139679622)
            (1.0303030303030303,-1.5151515151515151,0.26629935720844816)
            (1.0707070707070707,-1.5151515151515151,0.27038057341087646)
            (1.1111111111111112,-1.5151515151515151,0.27772676257524714)
            (1.1515151515151516,-1.5151515151515151,0.2883379247015609)
            (1.1919191919191918,-1.5151515151515151,0.30221405978981725)
            (1.2323232323232323,-1.5151515151515151,0.3193551678400163)
            (1.2727272727272727,-1.5151515151515151,0.3397612488521579)
            (1.3131313131313131,-1.5151515151515151,0.36343230282624217)
            (1.3535353535353536,-1.5151515151515151,0.3903683297622694)
            (1.393939393939394,-1.5151515151515151,0.4205693296602388)
            (1.4343434343434343,-1.5151515151515151,0.45403530252015106)
            (1.4747474747474747,-1.5151515151515151,0.4907662483420059)
            (1.5151515151515151,-1.5151515151515151,0.5307621671258035)
            (1.5555555555555556,-1.5151515151515151,0.5740230588715438)
            (1.595959595959596,-1.5151515151515151,0.6205489235792265)
            (1.6363636363636365,-1.5151515151515151,0.6703397612488526)
            (1.6767676767676767,-1.5151515151515151,0.7233955718804198)
            (1.7171717171717171,-1.5151515151515151,0.7797163554739313)
            (1.7575757575757576,-1.5151515151515151,0.8393021120293847)
            (1.797979797979798,-1.5151515151515151,0.9021528415467808)
            (1.8383838383838385,-1.5151515151515151,0.9682685440261198)
            (1.878787878787879,-1.5151515151515151,1.0376492194674012)
            (1.9191919191919191,-1.5151515151515151,1.1102948678706253)
            (1.9595959595959596,-1.5151515151515151,1.186205489235792)
            (2.0,-1.5151515151515151,1.2653810835629018)

            (-2.0,-1.4747474747474747,1.225385164779104)
            (-1.9595959595959596,-1.4747474747474747,1.1462095704519952)
            (-1.9191919191919191,-1.4747474747474747,1.0702989490868282)
            (-1.878787878787879,-1.4747474747474747,0.9976533006836045)
            (-1.8383838383838385,-1.4747474747474747,0.9282726252423228)
            (-1.797979797979798,-1.4747474747474747,0.8621569227629836)
            (-1.7575757575757576,-1.4747474747474747,0.799306193245587)
            (-1.7171717171717171,-1.4747474747474747,0.7397204366901335)
            (-1.6767676767676767,-1.4747474747474747,0.6833996530966228)
            (-1.6363636363636365,-1.4747474747474747,0.6303438424650548)
            (-1.595959595959596,-1.4747474747474747,0.5805530047954296)
            (-1.5555555555555556,-1.4747474747474747,0.5340271400877464)
            (-1.5151515151515151,-1.4747474747474747,0.4907662483420059)
            (-1.4747474747474747,-1.4747474747474747,0.4507703295582086)
            (-1.4343434343434343,-1.4747474747474747,0.4140393837363531)
            (-1.393939393939394,-1.4747474747474747,0.3805734108764411)
            (-1.3535353535353536,-1.4747474747474747,0.35037241097847177)
            (-1.3131313131313131,-1.4747474747474747,0.3234363840424448)
            (-1.2727272727272727,-1.4747474747474747,0.29976533006836037)
            (-1.2323232323232323,-1.4747474747474747,0.2793592490562185)
            (-1.1919191919191918,-1.4747474747474747,0.26221814100601976)
            (-1.1515151515151516,-1.4747474747474747,0.24834200591776365)
            (-1.1111111111111112,-1.4747474747474747,0.23773084379145004)
            (-1.0707070707070707,-1.4747474747474747,0.2303846546270788)
            (-1.0303030303030303,-1.4747474747474747,0.22630343842465073)
            (-0.98989898989899,-1.4747474747474747,0.2254871951841648)
            (-0.9494949494949495,-1.4747474747474747,0.22793592490562187)
            (-0.9090909090909091,-1.4747474747474747,0.2336496275890217)
            (-0.8686868686868687,-1.4747474747474747,0.24262830323436377)
            (-0.8282828282828283,-1.4747474747474747,0.2548719518416488)
            (-0.7878787878787878,-1.4747474747474747,0.27038057341087635)
            (-0.7474747474747475,-1.4747474747474747,0.2891541679420468)
            (-0.7070707070707071,-1.4747474747474747,0.31119273543515974)
            (-0.6666666666666666,-1.4747474747474747,0.3364962758902153)
            (-0.6262626262626263,-1.4747474747474747,0.3650647893072134)
            (-0.5858585858585859,-1.4747474747474747,0.3968982756861545)
            (-0.5454545454545454,-1.4747474747474747,0.43199673502703806)
            (-0.5050505050505051,-1.4747474747474747,0.4703601673298642)
            (-0.46464646464646464,-1.4747474747474747,0.5119885725946332)
            (-0.42424242424242425,-1.4747474747474747,0.5568819508213448)
            (-0.3838383838383838,-1.4747474747474747,0.6050403020099989)
            (-0.3434343434343434,-1.4747474747474747,0.6564636261605961)
            (-0.30303030303030304,-1.4747474747474747,0.7111519232731355)
            (-0.26262626262626265,-1.4747474747474747,0.7691051933476174)
            (-0.2222222222222222,-1.4747474747474747,0.8303234363840424)
            (-0.18181818181818182,-1.4747474747474747,0.89480665238241)
            (-0.1414141414141414,-1.4747474747474747,0.9625548413427201)
            (-0.10101010101010101,-1.4747474747474747,1.0335680032649734)
            (-0.06060606060606061,-1.4747474747474747,1.1078461381491684)
            (-0.020202020202020204,-1.4747474747474747,1.1853892459953062)
            (0.020202020202020204,-1.4747474747474747,1.1853892459953062)
            (0.06060606060606061,-1.4747474747474747,1.1078461381491684)
            (0.10101010101010101,-1.4747474747474747,1.0335680032649734)
            (0.1414141414141414,-1.4747474747474747,0.9625548413427201)
            (0.18181818181818182,-1.4747474747474747,0.89480665238241)
            (0.2222222222222222,-1.4747474747474747,0.8303234363840424)
            (0.26262626262626265,-1.4747474747474747,0.7691051933476174)
            (0.30303030303030304,-1.4747474747474747,0.7111519232731355)
            (0.3434343434343434,-1.4747474747474747,0.6564636261605961)
            (0.3838383838383838,-1.4747474747474747,0.6050403020099989)
            (0.42424242424242425,-1.4747474747474747,0.5568819508213448)
            (0.46464646464646464,-1.4747474747474747,0.5119885725946332)
            (0.5050505050505051,-1.4747474747474747,0.4703601673298642)
            (0.5454545454545454,-1.4747474747474747,0.43199673502703806)
            (0.5858585858585859,-1.4747474747474747,0.3968982756861545)
            (0.6262626262626263,-1.4747474747474747,0.3650647893072134)
            (0.6666666666666666,-1.4747474747474747,0.3364962758902153)
            (0.7070707070707071,-1.4747474747474747,0.31119273543515974)
            (0.7474747474747475,-1.4747474747474747,0.2891541679420468)
            (0.7878787878787878,-1.4747474747474747,0.27038057341087635)
            (0.8282828282828283,-1.4747474747474747,0.2548719518416488)
            (0.8686868686868687,-1.4747474747474747,0.24262830323436377)
            (0.9090909090909091,-1.4747474747474747,0.2336496275890217)
            (0.9494949494949495,-1.4747474747474747,0.22793592490562187)
            (0.98989898989899,-1.4747474747474747,0.2254871951841648)
            (1.0303030303030303,-1.4747474747474747,0.22630343842465073)
            (1.0707070707070707,-1.4747474747474747,0.2303846546270788)
            (1.1111111111111112,-1.4747474747474747,0.23773084379145004)
            (1.1515151515151516,-1.4747474747474747,0.24834200591776365)
            (1.1919191919191918,-1.4747474747474747,0.26221814100601976)
            (1.2323232323232323,-1.4747474747474747,0.2793592490562185)
            (1.2727272727272727,-1.4747474747474747,0.29976533006836037)
            (1.3131313131313131,-1.4747474747474747,0.3234363840424448)
            (1.3535353535353536,-1.4747474747474747,0.35037241097847177)
            (1.393939393939394,-1.4747474747474747,0.3805734108764411)
            (1.4343434343434343,-1.4747474747474747,0.4140393837363531)
            (1.4747474747474747,-1.4747474747474747,0.4507703295582086)
            (1.5151515151515151,-1.4747474747474747,0.4907662483420059)
            (1.5555555555555556,-1.4747474747474747,0.5340271400877464)
            (1.595959595959596,-1.4747474747474747,0.5805530047954296)
            (1.6363636363636365,-1.4747474747474747,0.6303438424650548)
            (1.6767676767676767,-1.4747474747474747,0.6833996530966228)
            (1.7171717171717171,-1.4747474747474747,0.7397204366901335)
            (1.7575757575757576,-1.4747474747474747,0.799306193245587)
            (1.797979797979798,-1.4747474747474747,0.8621569227629836)
            (1.8383838383838385,-1.4747474747474747,0.9282726252423228)
            (1.878787878787879,-1.4747474747474747,0.9976533006836045)
            (1.9191919191919191,-1.4747474747474747,1.0702989490868282)
            (1.9595959595959596,-1.4747474747474747,1.1462095704519952)
            (2.0,-1.4747474747474747,1.225385164779104)

            (-2.0,-1.4343434343434343,1.188654218957249)
            (-1.9595959595959596,-1.4343434343434343,1.1094786246301394)
            (-1.9191919191919191,-1.4343434343434343,1.033568003264973)
            (-1.878787878787879,-1.4343434343434343,0.9609223548617485)
            (-1.8383838383838385,-1.4343434343434343,0.8915416794204678)
            (-1.797979797979798,-1.4343434343434343,0.8254259769411278)
            (-1.7575757575757576,-1.4343434343434343,0.7625752474237318)
            (-1.7171717171717171,-1.4343434343434343,0.7029894908682787)
            (-1.6767676767676767,-1.4343434343434343,0.6466687072747676)
            (-1.6363636363636365,-1.4343434343434343,0.5936128966431998)
            (-1.595959595959596,-1.4343434343434343,0.5438220589735738)
            (-1.5555555555555556,-1.4343434343434343,0.49729619426589117)
            (-1.5151515151515151,-1.4343434343434343,0.45403530252015106)
            (-1.4747474747474747,-1.4343434343434343,0.4140393837363531)
            (-1.4343434343434343,-1.4343434343434343,0.37730843791449836)
            (-1.393939393939394,-1.4343434343434343,0.3438424650545863)
            (-1.3535353535353536,-1.4343434343434343,0.3136414651566164)
            (-1.3131313131313131,-1.4343434343434343,0.2867054382205897)
            (-1.2727272727272727,-1.4343434343434343,0.2630343842465053)
            (-1.2323232323232323,-1.4343434343434343,0.2426283032343637)
            (-1.1919191919191918,-1.4343434343434343,0.2254871951841645)
            (-1.1515151515151516,-1.4343434343434343,0.21161106009590877)
            (-1.1111111111111112,-1.4343434343434343,0.2009998979695951)
            (-1.0707070707070707,-1.4343434343434343,0.19365370880522387)
            (-1.0303030303030303,-1.4343434343434343,0.18957249260279577)
            (-0.98989898989899,-1.4343434343434343,0.18875624936230986)
            (-0.9494949494949495,-1.4343434343434343,0.19120497908376707)
            (-0.9090909090909091,-1.4343434343434343,0.19691868176716656)
            (-0.8686868686868687,-1.4343434343434343,0.20589735741250886)
            (-0.8282828282828283,-1.4343434343434343,0.2181410060197938)
            (-0.7878787878787878,-1.4343434343434343,0.23364962758902152)
            (-0.7474747474747475,-1.4343434343434343,0.2524232221201917)
            (-0.7070707070707071,-1.4343434343434343,0.2744617896133044)
            (-0.6666666666666666,-1.4343434343434343,0.29976533006836026)
            (-0.6262626262626263,-1.4343434343434343,0.32833384348535855)
            (-0.5858585858585859,-1.4343434343434343,0.36016732986429956)
            (-0.5454545454545454,-1.4343434343434343,0.39526578920518307)
            (-0.5050505050505051,-1.4343434343434343,0.43362922150800953)
            (-0.46464646464646464,-1.4343434343434343,0.4752576267727784)
            (-0.42424242424242425,-1.4343434343434343,0.5201510049994896)
            (-0.3838383838383838,-1.4343434343434343,0.5683093561881443)
            (-0.3434343434343434,-1.4343434343434343,0.619732680338741)
            (-0.30303030303030304,-1.4343434343434343,0.6744209774512806)
            (-0.26262626262626265,-1.4343434343434343,0.7323742475257626)
            (-0.2222222222222222,-1.4343434343434343,0.7935924905621876)
            (-0.18181818181818182,-1.4343434343434343,0.8580757065605549)
            (-0.1414141414141414,-1.4343434343434343,0.925823895520865)
            (-0.10101010101010101,-1.4343434343434343,0.9968370574431181)
            (-0.06060606060606061,-1.4343434343434343,1.0711151923273137)
            (-0.020202020202020204,-1.4343434343434343,1.1486583001734516)
            (0.020202020202020204,-1.4343434343434343,1.1486583001734516)
            (0.06060606060606061,-1.4343434343434343,1.0711151923273137)
            (0.10101010101010101,-1.4343434343434343,0.9968370574431181)
            (0.1414141414141414,-1.4343434343434343,0.925823895520865)
            (0.18181818181818182,-1.4343434343434343,0.8580757065605549)
            (0.2222222222222222,-1.4343434343434343,0.7935924905621876)
            (0.26262626262626265,-1.4343434343434343,0.7323742475257626)
            (0.30303030303030304,-1.4343434343434343,0.6744209774512806)
            (0.3434343434343434,-1.4343434343434343,0.619732680338741)
            (0.3838383838383838,-1.4343434343434343,0.5683093561881443)
            (0.42424242424242425,-1.4343434343434343,0.5201510049994896)
            (0.46464646464646464,-1.4343434343434343,0.4752576267727784)
            (0.5050505050505051,-1.4343434343434343,0.43362922150800953)
            (0.5454545454545454,-1.4343434343434343,0.39526578920518307)
            (0.5858585858585859,-1.4343434343434343,0.36016732986429956)
            (0.6262626262626263,-1.4343434343434343,0.32833384348535855)
            (0.6666666666666666,-1.4343434343434343,0.29976533006836026)
            (0.7070707070707071,-1.4343434343434343,0.2744617896133044)
            (0.7474747474747475,-1.4343434343434343,0.2524232221201917)
            (0.7878787878787878,-1.4343434343434343,0.23364962758902152)
            (0.8282828282828283,-1.4343434343434343,0.2181410060197938)
            (0.8686868686868687,-1.4343434343434343,0.20589735741250886)
            (0.9090909090909091,-1.4343434343434343,0.19691868176716656)
            (0.9494949494949495,-1.4343434343434343,0.19120497908376707)
            (0.98989898989899,-1.4343434343434343,0.18875624936230986)
            (1.0303030303030303,-1.4343434343434343,0.18957249260279577)
            (1.0707070707070707,-1.4343434343434343,0.19365370880522387)
            (1.1111111111111112,-1.4343434343434343,0.2009998979695951)
            (1.1515151515151516,-1.4343434343434343,0.21161106009590877)
            (1.1919191919191918,-1.4343434343434343,0.2254871951841645)
            (1.2323232323232323,-1.4343434343434343,0.2426283032343637)
            (1.2727272727272727,-1.4343434343434343,0.2630343842465053)
            (1.3131313131313131,-1.4343434343434343,0.2867054382205897)
            (1.3535353535353536,-1.4343434343434343,0.3136414651566164)
            (1.393939393939394,-1.4343434343434343,0.3438424650545863)
            (1.4343434343434343,-1.4343434343434343,0.37730843791449836)
            (1.4747474747474747,-1.4343434343434343,0.4140393837363531)
            (1.5151515151515151,-1.4343434343434343,0.45403530252015106)
            (1.5555555555555556,-1.4343434343434343,0.49729619426589117)
            (1.595959595959596,-1.4343434343434343,0.5438220589735738)
            (1.6363636363636365,-1.4343434343434343,0.5936128966431998)
            (1.6767676767676767,-1.4343434343434343,0.6466687072747676)
            (1.7171717171717171,-1.4343434343434343,0.7029894908682787)
            (1.7575757575757576,-1.4343434343434343,0.7625752474237318)
            (1.797979797979798,-1.4343434343434343,0.8254259769411278)
            (1.8383838383838385,-1.4343434343434343,0.8915416794204678)
            (1.878787878787879,-1.4343434343434343,0.9609223548617485)
            (1.9191919191919191,-1.4343434343434343,1.033568003264973)
            (1.9595959595959596,-1.4343434343434343,1.1094786246301394)
            (2.0,-1.4343434343434343,1.188654218957249)

            (-2.0,-1.393939393939394,1.155188246097337)
            (-1.9595959595959596,-1.393939393939394,1.0760126517702278)
            (-1.9191919191919191,-1.393939393939394,1.0001020304050605)
            (-1.878787878787879,-1.393939393939394,0.9274563820018376)
            (-1.8383838383838385,-1.393939393939394,0.8580757065605551)
            (-1.797979797979798,-1.393939393939394,0.791960004081216)
            (-1.7575757575757576,-1.393939393939394,0.7291092745638205)
            (-1.7171717171717171,-1.393939393939394,0.6695235180083665)
            (-1.6767676767676767,-1.393939393939394,0.6132027344148554)
            (-1.6363636363636365,-1.393939393939394,0.5601469237832881)
            (-1.595959595959596,-1.393939393939394,0.5103560861136616)
            (-1.5555555555555556,-1.393939393939394,0.4638302214059791)
            (-1.5151515151515151,-1.393939393939394,0.4205693296602388)
            (-1.4747474747474747,-1.393939393939394,0.3805734108764411)
            (-1.4343434343434343,-1.393939393939394,0.3438424650545863)
            (-1.393939393939394,-1.393939393939394,0.3103764921946742)
            (-1.3535353535353536,-1.393939393939394,0.28017549229670435)
            (-1.3131313131313131,-1.393939393939394,0.2532394653606775)
            (-1.2727272727272727,-1.393939393939394,0.22956841138659329)
            (-1.2323232323232323,-1.393939393939394,0.20916233037445164)
            (-1.1919191919191918,-1.393939393939394,0.1920212223242527)
            (-1.1515151515151516,-1.393939393939394,0.1781450872359962)
            (-1.1111111111111112,-1.393939393939394,0.16753392510968299)
            (-1.0707070707070707,-1.393939393939394,0.1601877359453118)
            (-1.0303030303030303,-1.393939393939394,0.15610651974288342)
            (-0.98989898989899,-1.393939393939394,0.15529027650239763)
            (-0.9494949494949495,-1.393939393939394,0.15773900622385495)
            (-0.9090909090909091,-1.393939393939394,0.16345270890725433)
            (-0.8686868686868687,-1.393939393939394,0.1724313845525969)
            (-0.8282828282828283,-1.393939393939394,0.1846750331598817)
            (-0.7878787878787878,-1.393939393939394,0.20018365472910946)
            (-0.7474747474747475,-1.393939393939394,0.21895724926027962)
            (-0.7070707070707071,-1.393939393939394,0.24099581675339266)
            (-0.6666666666666666,-1.393939393939394,0.26629935720844816)
            (-0.6262626262626263,-1.393939393939394,0.29486787062544645)
            (-0.5858585858585859,-1.393939393939394,0.3267013570043874)
            (-0.5454545454545454,-1.393939393939394,0.36179981634527103)
            (-0.5050505050505051,-1.393939393939394,0.40016324864809716)
            (-0.46464646464646464,-1.393939393939394,0.4417916539128662)
            (-0.42424242424242425,-1.393939393939394,0.4866850321395777)
            (-0.3838383838383838,-1.393939393939394,0.5348433833282318)
            (-0.3434343434343434,-1.393939393939394,0.5862667074788289)
            (-0.30303030303030304,-1.393939393939394,0.6409550045913682)
            (-0.26262626262626265,-1.393939393939394,0.6989082746658504)
            (-0.2222222222222222,-1.393939393939394,0.7601265177022754)
            (-0.18181818181818182,-1.393939393939394,0.8246097337006427)
            (-0.1414141414141414,-1.393939393939394,0.8923579226609528)
            (-0.10101010101010101,-1.393939393939394,0.9633710845832056)
            (-0.06060606060606061,-1.393939393939394,1.0376492194674012)
            (-0.020202020202020204,-1.393939393939394,1.1151923273135398)
            (0.020202020202020204,-1.393939393939394,1.1151923273135398)
            (0.06060606060606061,-1.393939393939394,1.0376492194674012)
            (0.10101010101010101,-1.393939393939394,0.9633710845832056)
            (0.1414141414141414,-1.393939393939394,0.8923579226609528)
            (0.18181818181818182,-1.393939393939394,0.8246097337006427)
            (0.2222222222222222,-1.393939393939394,0.7601265177022754)
            (0.26262626262626265,-1.393939393939394,0.6989082746658504)
            (0.30303030303030304,-1.393939393939394,0.6409550045913682)
            (0.3434343434343434,-1.393939393939394,0.5862667074788289)
            (0.3838383838383838,-1.393939393939394,0.5348433833282318)
            (0.42424242424242425,-1.393939393939394,0.4866850321395777)
            (0.46464646464646464,-1.393939393939394,0.4417916539128662)
            (0.5050505050505051,-1.393939393939394,0.40016324864809716)
            (0.5454545454545454,-1.393939393939394,0.36179981634527103)
            (0.5858585858585859,-1.393939393939394,0.3267013570043874)
            (0.6262626262626263,-1.393939393939394,0.29486787062544645)
            (0.6666666666666666,-1.393939393939394,0.26629935720844816)
            (0.7070707070707071,-1.393939393939394,0.24099581675339266)
            (0.7474747474747475,-1.393939393939394,0.21895724926027962)
            (0.7878787878787878,-1.393939393939394,0.20018365472910946)
            (0.8282828282828283,-1.393939393939394,0.1846750331598817)
            (0.8686868686868687,-1.393939393939394,0.1724313845525969)
            (0.9090909090909091,-1.393939393939394,0.16345270890725433)
            (0.9494949494949495,-1.393939393939394,0.15773900622385495)
            (0.98989898989899,-1.393939393939394,0.15529027650239763)
            (1.0303030303030303,-1.393939393939394,0.15610651974288342)
            (1.0707070707070707,-1.393939393939394,0.1601877359453118)
            (1.1111111111111112,-1.393939393939394,0.16753392510968299)
            (1.1515151515151516,-1.393939393939394,0.1781450872359962)
            (1.1919191919191918,-1.393939393939394,0.1920212223242527)
            (1.2323232323232323,-1.393939393939394,0.20916233037445164)
            (1.2727272727272727,-1.393939393939394,0.22956841138659329)
            (1.3131313131313131,-1.393939393939394,0.2532394653606775)
            (1.3535353535353536,-1.393939393939394,0.28017549229670435)
            (1.393939393939394,-1.393939393939394,0.3103764921946742)
            (1.4343434343434343,-1.393939393939394,0.3438424650545863)
            (1.4747474747474747,-1.393939393939394,0.3805734108764411)
            (1.5151515151515151,-1.393939393939394,0.4205693296602388)
            (1.5555555555555556,-1.393939393939394,0.4638302214059791)
            (1.595959595959596,-1.393939393939394,0.5103560861136616)
            (1.6363636363636365,-1.393939393939394,0.5601469237832881)
            (1.6767676767676767,-1.393939393939394,0.6132027344148554)
            (1.7171717171717171,-1.393939393939394,0.6695235180083665)
            (1.7575757575757576,-1.393939393939394,0.7291092745638205)
            (1.797979797979798,-1.393939393939394,0.791960004081216)
            (1.8383838383838385,-1.393939393939394,0.8580757065605551)
            (1.878787878787879,-1.393939393939394,0.9274563820018376)
            (1.9191919191919191,-1.393939393939394,1.0001020304050605)
            (1.9595959595959596,-1.393939393939394,1.0760126517702278)
            (2.0,-1.393939393939394,1.155188246097337)

            (-2.0,-1.3535353535353536,1.1249872461993686)
            (-1.9595959595959596,-1.3535353535353536,1.045811651872258)
            (-1.9191919191919191,-1.3535353535353536,0.9699010305070921)
            (-1.878787878787879,-1.3535353535353536,0.8972553821038664)
            (-1.8383838383838385,-1.3535353535353536,0.8278747066625857)
            (-1.797979797979798,-1.3535353535353536,0.7617590041832468)
            (-1.7575757575757576,-1.3535353535353536,0.6989082746658504)
            (-1.7171717171717171,-1.3535353535353536,0.6393225181103964)
            (-1.6767676767676767,-1.3535353535353536,0.5830017345168859)
            (-1.6363636363636365,-1.3535353535353536,0.529945923885318)
            (-1.595959595959596,-1.3535353535353536,0.4801550862156924)
            (-1.5555555555555556,-1.3535353535353536,0.4336292215080097)
            (-1.5151515151515151,-1.3535353535353536,0.3903683297622694)
            (-1.4747474747474747,-1.3535353535353536,0.35037241097847177)
            (-1.4343434343434343,-1.3535353535353536,0.3136414651566164)
            (-1.393939393939394,-1.3535353535353536,0.28017549229670435)
            (-1.3535353535353536,-1.3535353535353536,0.24997449239873487)
            (-1.3131313131313131,-1.3535353535353536,0.2230384654627081)
            (-1.2727272727272727,-1.3535353535353536,0.1993674114886236)
            (-1.2323232323232323,-1.3535353535353536,0.1789613304764823)
            (-1.1919191919191918,-1.3535353535353536,0.16182022242628297)
            (-1.1515151515151516,-1.3535353535353536,0.1479440873380268)
            (-1.1111111111111112,-1.3535353535353536,0.13733292521171334)
            (-1.0707070707070707,-1.3535353535353536,0.12998673604734215)
            (-1.0303030303030303,-1.3535353535353536,0.125905519844914)
            (-0.98989898989899,-1.3535353535353536,0.12508927660442834)
            (-0.9494949494949495,-1.3535353535353536,0.12753800632588516)
            (-0.9090909090909091,-1.3535353535353536,0.13325170900928496)
            (-0.8686868686868687,-1.3535353535353536,0.14223038465462728)
            (-0.8282828282828283,-1.3535353535353536,0.15447403326191222)
            (-0.7878787878787878,-1.3535353535353536,0.16998265483113983)
            (-0.7474747474747475,-1.3535353535353536,0.18875624936231003)
            (-0.7070707070707071,-1.3535353535353536,0.21079481685542298)
            (-0.6666666666666666,-1.3535353535353536,0.2360983573104786)
            (-0.6262626262626263,-1.3535353535353536,0.2646668707274769)
            (-0.5858585858585859,-1.3535353535353536,0.29650035710641776)
            (-0.5454545454545454,-1.3535353535353536,0.33159881644730144)
            (-0.5050505050505051,-1.3535353535353536,0.36996224875012745)
            (-0.46464646464646464,-1.3535353535353536,0.4115906540148964)
            (-0.42424242424242425,-1.3535353535353536,0.45648403224160805)
            (-0.3838383838383838,-1.3535353535353536,0.5046423834302622)
            (-0.3434343434343434,-1.3535353535353536,0.556065707580859)
            (-0.30303030303030304,-1.3535353535353536,0.6107540046933988)
            (-0.26262626262626265,-1.3535353535353536,0.6687072747678807)
            (-0.2222222222222222,-1.3535353535353536,0.7299255178043058)
            (-0.18181818181818182,-1.3535353535353536,0.7944087338026731)
            (-0.1414141414141414,-1.3535353535353536,0.8621569227629832)
            (-0.10101010101010101,-1.3535353535353536,0.9331700846852361)
            (-0.06060606060606061,-1.3535353535353536,1.0074482195694319)
            (-0.020202020202020204,-1.3535353535353536,1.0849913274155698)
            (0.020202020202020204,-1.3535353535353536,1.0849913274155698)
            (0.06060606060606061,-1.3535353535353536,1.0074482195694319)
            (0.10101010101010101,-1.3535353535353536,0.9331700846852361)
            (0.1414141414141414,-1.3535353535353536,0.8621569227629832)
            (0.18181818181818182,-1.3535353535353536,0.7944087338026731)
            (0.2222222222222222,-1.3535353535353536,0.7299255178043058)
            (0.26262626262626265,-1.3535353535353536,0.6687072747678807)
            (0.30303030303030304,-1.3535353535353536,0.6107540046933988)
            (0.3434343434343434,-1.3535353535353536,0.556065707580859)
            (0.3838383838383838,-1.3535353535353536,0.5046423834302622)
            (0.42424242424242425,-1.3535353535353536,0.45648403224160805)
            (0.46464646464646464,-1.3535353535353536,0.4115906540148964)
            (0.5050505050505051,-1.3535353535353536,0.36996224875012745)
            (0.5454545454545454,-1.3535353535353536,0.33159881644730144)
            (0.5858585858585859,-1.3535353535353536,0.29650035710641776)
            (0.6262626262626263,-1.3535353535353536,0.2646668707274769)
            (0.6666666666666666,-1.3535353535353536,0.2360983573104786)
            (0.7070707070707071,-1.3535353535353536,0.21079481685542298)
            (0.7474747474747475,-1.3535353535353536,0.18875624936231003)
            (0.7878787878787878,-1.3535353535353536,0.16998265483113983)
            (0.8282828282828283,-1.3535353535353536,0.15447403326191222)
            (0.8686868686868687,-1.3535353535353536,0.14223038465462728)
            (0.9090909090909091,-1.3535353535353536,0.13325170900928496)
            (0.9494949494949495,-1.3535353535353536,0.12753800632588516)
            (0.98989898989899,-1.3535353535353536,0.12508927660442834)
            (1.0303030303030303,-1.3535353535353536,0.125905519844914)
            (1.0707070707070707,-1.3535353535353536,0.12998673604734215)
            (1.1111111111111112,-1.3535353535353536,0.13733292521171334)
            (1.1515151515151516,-1.3535353535353536,0.1479440873380268)
            (1.1919191919191918,-1.3535353535353536,0.16182022242628297)
            (1.2323232323232323,-1.3535353535353536,0.1789613304764823)
            (1.2727272727272727,-1.3535353535353536,0.1993674114886236)
            (1.3131313131313131,-1.3535353535353536,0.2230384654627081)
            (1.3535353535353536,-1.3535353535353536,0.24997449239873487)
            (1.393939393939394,-1.3535353535353536,0.28017549229670435)
            (1.4343434343434343,-1.3535353535353536,0.3136414651566164)
            (1.4747474747474747,-1.3535353535353536,0.35037241097847177)
            (1.5151515151515151,-1.3535353535353536,0.3903683297622694)
            (1.5555555555555556,-1.3535353535353536,0.4336292215080097)
            (1.595959595959596,-1.3535353535353536,0.4801550862156924)
            (1.6363636363636365,-1.3535353535353536,0.529945923885318)
            (1.6767676767676767,-1.3535353535353536,0.5830017345168859)
            (1.7171717171717171,-1.3535353535353536,0.6393225181103964)
            (1.7575757575757576,-1.3535353535353536,0.6989082746658504)
            (1.797979797979798,-1.3535353535353536,0.7617590041832468)
            (1.8383838383838385,-1.3535353535353536,0.8278747066625857)
            (1.878787878787879,-1.3535353535353536,0.8972553821038664)
            (1.9191919191919191,-1.3535353535353536,0.9699010305070921)
            (1.9595959595959596,-1.3535353535353536,1.045811651872258)
            (2.0,-1.3535353535353536,1.1249872461993686)

            (-2.0,-1.3131313131313131,1.0980512192633403)
            (-1.9595959595959596,-1.3131313131313131,1.0188756249362316)
            (-1.9191919191919191,-1.3131313131313131,0.9429650035710636)
            (-1.878787878787879,-1.3131313131313131,0.8703193551678401)
            (-1.8383838383838385,-1.3131313131313131,0.8009386797265587)
            (-1.797979797979798,-1.3131313131313131,0.7348229772472197)
            (-1.7575757575757576,-1.3131313131313131,0.6719722477298236)
            (-1.7171717171717171,-1.3131313131313131,0.6123864911743699)
            (-1.6767676767676767,-1.3131313131313131,0.556065707580859)
            (-1.6363636363636365,-1.3131313131313131,0.5030098969492911)
            (-1.595959595959596,-1.3131313131313131,0.45321905927966494)
            (-1.5555555555555556,-1.3131313131313131,0.4066931945719829)
            (-1.5151515151515151,-1.3131313131313131,0.36343230282624217)
            (-1.4747474747474747,-1.3131313131313131,0.3234363840424448)
            (-1.4343434343434343,-1.3131313131313131,0.2867054382205897)
            (-1.393939393939394,-1.3131313131313131,0.2532394653606775)
            (-1.3535353535353536,-1.3131313131313131,0.2230384654627081)
            (-1.3131313131313131,-1.3131313131313131,0.196102438526681)
            (-1.2727272727272727,-1.3131313131313131,0.17243138455259682)
            (-1.2323232323232323,-1.3131313131313131,0.15202530354045507)
            (-1.1919191919191918,-1.3131313131313131,0.13488419549025604)
            (-1.1515151515151516,-1.3131313131313131,0.12100806040200006)
            (-1.1111111111111112,-1.3131313131313131,0.11039689827568616)
            (-1.0707070707070707,-1.3131313131313131,0.10305070911131518)
            (-1.0303030303030303,-1.3131313131313131,0.09896949290888701)
            (-0.98989898989899,-1.3131313131313131,0.09815324966840105)
            (-0.9494949494949495,-1.3131313131313131,0.1006019793898582)
            (-0.9090909090909091,-1.3131313131313131,0.10631568207325785)
            (-0.8686868686868687,-1.3131313131313131,0.11529435771860029)
            (-0.8282828282828283,-1.3131313131313131,0.12753800632588513)
            (-0.7878787878787878,-1.3131313131313131,0.1430466278951127)
            (-0.7474747474747475,-1.3131313131313131,0.1618202224262831)
            (-0.7070707070707071,-1.3131313131313131,0.1838587899193959)
            (-0.6666666666666666,-1.3131313131313131,0.20916233037445164)
            (-0.6262626262626263,-1.3131313131313131,0.23773084379144968)
            (-0.5858585858585859,-1.3131313131313131,0.26956433017039083)
            (-0.5454545454545454,-1.3131313131313131,0.30466278951127457)
            (-0.5050505050505051,-1.3131313131313131,0.34302622181410053)
            (-0.46464646464646464,-1.3131313131313131,0.3846546270788694)
            (-0.42424242424242425,-1.3131313131313131,0.4295480053055812)
            (-0.3838383838383838,-1.3131313131313131,0.47770635649423526)
            (-0.3434343434343434,-1.3131313131313131,0.5291296806448323)
            (-0.30303030303030304,-1.3131313131313131,0.5838179777573719)
            (-0.26262626262626265,-1.3131313131313131,0.6417712478318541)
            (-0.2222222222222222,-1.3131313131313131,0.7029894908682787)
            (-0.18181818181818182,-1.3131313131313131,0.7674727068666463)
            (-0.1414141414141414,-1.3131313131313131,0.8352208958269562)
            (-0.10101010101010101,-1.3131313131313131,0.9062340577492094)
            (-0.06060606060606061,-1.3131313131313131,0.9805121926334045)
            (-0.020202020202020204,-1.3131313131313131,1.058055300479543)
            (0.020202020202020204,-1.3131313131313131,1.058055300479543)
            (0.06060606060606061,-1.3131313131313131,0.9805121926334045)
            (0.10101010101010101,-1.3131313131313131,0.9062340577492094)
            (0.1414141414141414,-1.3131313131313131,0.8352208958269562)
            (0.18181818181818182,-1.3131313131313131,0.7674727068666463)
            (0.2222222222222222,-1.3131313131313131,0.7029894908682787)
            (0.26262626262626265,-1.3131313131313131,0.6417712478318541)
            (0.30303030303030304,-1.3131313131313131,0.5838179777573719)
            (0.3434343434343434,-1.3131313131313131,0.5291296806448323)
            (0.3838383838383838,-1.3131313131313131,0.47770635649423526)
            (0.42424242424242425,-1.3131313131313131,0.4295480053055812)
            (0.46464646464646464,-1.3131313131313131,0.3846546270788694)
            (0.5050505050505051,-1.3131313131313131,0.34302622181410053)
            (0.5454545454545454,-1.3131313131313131,0.30466278951127457)
            (0.5858585858585859,-1.3131313131313131,0.26956433017039083)
            (0.6262626262626263,-1.3131313131313131,0.23773084379144968)
            (0.6666666666666666,-1.3131313131313131,0.20916233037445164)
            (0.7070707070707071,-1.3131313131313131,0.1838587899193959)
            (0.7474747474747475,-1.3131313131313131,0.1618202224262831)
            (0.7878787878787878,-1.3131313131313131,0.1430466278951127)
            (0.8282828282828283,-1.3131313131313131,0.12753800632588513)
            (0.8686868686868687,-1.3131313131313131,0.11529435771860029)
            (0.9090909090909091,-1.3131313131313131,0.10631568207325785)
            (0.9494949494949495,-1.3131313131313131,0.1006019793898582)
            (0.98989898989899,-1.3131313131313131,0.09815324966840105)
            (1.0303030303030303,-1.3131313131313131,0.09896949290888701)
            (1.0707070707070707,-1.3131313131313131,0.10305070911131518)
            (1.1111111111111112,-1.3131313131313131,0.11039689827568616)
            (1.1515151515151516,-1.3131313131313131,0.12100806040200006)
            (1.1919191919191918,-1.3131313131313131,0.13488419549025604)
            (1.2323232323232323,-1.3131313131313131,0.15202530354045507)
            (1.2727272727272727,-1.3131313131313131,0.17243138455259682)
            (1.3131313131313131,-1.3131313131313131,0.196102438526681)
            (1.3535353535353536,-1.3131313131313131,0.2230384654627081)
            (1.393939393939394,-1.3131313131313131,0.2532394653606775)
            (1.4343434343434343,-1.3131313131313131,0.2867054382205897)
            (1.4747474747474747,-1.3131313131313131,0.3234363840424448)
            (1.5151515151515151,-1.3131313131313131,0.36343230282624217)
            (1.5555555555555556,-1.3131313131313131,0.4066931945719829)
            (1.595959595959596,-1.3131313131313131,0.45321905927966494)
            (1.6363636363636365,-1.3131313131313131,0.5030098969492911)
            (1.6767676767676767,-1.3131313131313131,0.556065707580859)
            (1.7171717171717171,-1.3131313131313131,0.6123864911743699)
            (1.7575757575757576,-1.3131313131313131,0.6719722477298236)
            (1.797979797979798,-1.3131313131313131,0.7348229772472197)
            (1.8383838383838385,-1.3131313131313131,0.8009386797265587)
            (1.878787878787879,-1.3131313131313131,0.8703193551678401)
            (1.9191919191919191,-1.3131313131313131,0.9429650035710636)
            (1.9595959595959596,-1.3131313131313131,1.0188756249362316)
            (2.0,-1.3131313131313131,1.0980512192633403)

            (-2.0,-1.2727272727272727,1.0743801652892564)
            (-1.9595959595959596,-1.2727272727272727,0.9952045709621461)
            (-1.9191919191919191,-1.2727272727272727,0.9192939495969792)
            (-1.878787878787879,-1.2727272727272727,0.8466483011937558)
            (-1.8383838383838385,-1.2727272727272727,0.7772676257524744)
            (-1.797979797979798,-1.2727272727272727,0.7111519232731353)
            (-1.7575757575757576,-1.2727272727272727,0.6483011937557391)
            (-1.7171717171717171,-1.2727272727272727,0.5887154372002857)
            (-1.6767676767676767,-1.2727272727272727,0.5323946536067744)
            (-1.6363636363636365,-1.2727272727272727,0.47933884297520674)
            (-1.595959595959596,-1.2727272727272727,0.4295480053055816)
            (-1.5555555555555556,-1.2727272727272727,0.38302214059789835)
            (-1.5151515151515151,-1.2727272727272727,0.3397612488521579)
            (-1.4747474747474747,-1.2727272727272727,0.29976533006836037)
            (-1.4343434343434343,-1.2727272727272727,0.2630343842465053)
            (-1.393939393939394,-1.2727272727272727,0.22956841138659329)
            (-1.3535353535353536,-1.2727272727272727,0.1993674114886236)
            (-1.3131313131313131,-1.2727272727272727,0.17243138455259682)
            (-1.2727272727272727,-1.2727272727272727,0.14876033057851237)
            (-1.2323232323232323,-1.2727272727272727,0.12835424956637087)
            (-1.1919191919191918,-1.2727272727272727,0.11121314151617179)
            (-1.1515151515151516,-1.2727272727272727,0.09733700642791553)
            (-1.1111111111111112,-1.2727272727272727,0.08672584430160205)
            (-1.0707070707070707,-1.2727272727272727,0.07937965513723086)
            (-1.0303030303030303,-1.2727272727272727,0.07529843893480243)
            (-0.98989898989899,-1.2727272727272727,0.07448219569431691)
            (-0.9494949494949495,-1.2727272727272727,0.07693092541577379)
            (-0.9090909090909091,-1.2727272727272727,0.08264462809917354)
            (-0.8686868686868687,-1.2727272727272727,0.09162330374451572)
            (-0.8282828282828283,-1.2727272727272727,0.10386695235180074)
            (-0.7878787878787878,-1.2727272727272727,0.11937557392102846)
            (-0.7474747474747475,-1.2727272727272727,0.1381491684521987)
            (-0.7070707070707071,-1.2727272727272727,0.16018773594531163)
            (-0.6666666666666666,-1.2727272727272727,0.18549127640036736)
            (-0.6262626262626263,-1.2727272727272727,0.2140597898173655)
            (-0.5858585858585859,-1.2727272727272727,0.2458932761963065)
            (-0.5454545454545454,-1.2727272727272727,0.2809917355371901)
            (-0.5050505050505051,-1.2727272727272727,0.31935516784001616)
            (-0.46464646464646464,-1.2727272727272727,0.3609835731047854)
            (-0.42424242424242425,-1.2727272727272727,0.40587695133149665)
            (-0.3838383838383838,-1.2727272727272727,0.4540353025201508)
            (-0.3434343434343434,-1.2727272727272727,0.5054586266707479)
            (-0.30303030303030304,-1.2727272727272727,0.5601469237832875)
            (-0.26262626262626265,-1.2727272727272727,0.6181001938577695)
            (-0.2222222222222222,-1.2727272727272727,0.6793184368941947)
            (-0.18181818181818182,-1.2727272727272727,0.743801652892562)
            (-0.1414141414141414,-1.2727272727272727,0.811549841852872)
            (-0.10101010101010101,-1.2727272727272727,0.882563003775125)
            (-0.06060606060606061,-1.2727272727272727,0.9568411386593204)
            (-0.020202020202020204,-1.2727272727272727,1.0343842465054585)
            (0.020202020202020204,-1.2727272727272727,1.0343842465054585)
            (0.06060606060606061,-1.2727272727272727,0.9568411386593204)
            (0.10101010101010101,-1.2727272727272727,0.882563003775125)
            (0.1414141414141414,-1.2727272727272727,0.811549841852872)
            (0.18181818181818182,-1.2727272727272727,0.743801652892562)
            (0.2222222222222222,-1.2727272727272727,0.6793184368941947)
            (0.26262626262626265,-1.2727272727272727,0.6181001938577695)
            (0.30303030303030304,-1.2727272727272727,0.5601469237832875)
            (0.3434343434343434,-1.2727272727272727,0.5054586266707479)
            (0.3838383838383838,-1.2727272727272727,0.4540353025201508)
            (0.42424242424242425,-1.2727272727272727,0.40587695133149665)
            (0.46464646464646464,-1.2727272727272727,0.3609835731047854)
            (0.5050505050505051,-1.2727272727272727,0.31935516784001616)
            (0.5454545454545454,-1.2727272727272727,0.2809917355371901)
            (0.5858585858585859,-1.2727272727272727,0.2458932761963065)
            (0.6262626262626263,-1.2727272727272727,0.2140597898173655)
            (0.6666666666666666,-1.2727272727272727,0.18549127640036736)
            (0.7070707070707071,-1.2727272727272727,0.16018773594531163)
            (0.7474747474747475,-1.2727272727272727,0.1381491684521987)
            (0.7878787878787878,-1.2727272727272727,0.11937557392102846)
            (0.8282828282828283,-1.2727272727272727,0.10386695235180074)
            (0.8686868686868687,-1.2727272727272727,0.09162330374451572)
            (0.9090909090909091,-1.2727272727272727,0.08264462809917354)
            (0.9494949494949495,-1.2727272727272727,0.07693092541577379)
            (0.98989898989899,-1.2727272727272727,0.07448219569431691)
            (1.0303030303030303,-1.2727272727272727,0.07529843893480243)
            (1.0707070707070707,-1.2727272727272727,0.07937965513723086)
            (1.1111111111111112,-1.2727272727272727,0.08672584430160205)
            (1.1515151515151516,-1.2727272727272727,0.09733700642791553)
            (1.1919191919191918,-1.2727272727272727,0.11121314151617179)
            (1.2323232323232323,-1.2727272727272727,0.12835424956637087)
            (1.2727272727272727,-1.2727272727272727,0.14876033057851237)
            (1.3131313131313131,-1.2727272727272727,0.17243138455259682)
            (1.3535353535353536,-1.2727272727272727,0.1993674114886236)
            (1.393939393939394,-1.2727272727272727,0.22956841138659329)
            (1.4343434343434343,-1.2727272727272727,0.2630343842465053)
            (1.4747474747474747,-1.2727272727272727,0.29976533006836037)
            (1.5151515151515151,-1.2727272727272727,0.3397612488521579)
            (1.5555555555555556,-1.2727272727272727,0.38302214059789835)
            (1.595959595959596,-1.2727272727272727,0.4295480053055816)
            (1.6363636363636365,-1.2727272727272727,0.47933884297520674)
            (1.6767676767676767,-1.2727272727272727,0.5323946536067744)
            (1.7171717171717171,-1.2727272727272727,0.5887154372002857)
            (1.7575757575757576,-1.2727272727272727,0.6483011937557391)
            (1.797979797979798,-1.2727272727272727,0.7111519232731353)
            (1.8383838383838385,-1.2727272727272727,0.7772676257524744)
            (1.878787878787879,-1.2727272727272727,0.8466483011937558)
            (1.9191919191919191,-1.2727272727272727,0.9192939495969792)
            (1.9595959595959596,-1.2727272727272727,0.9952045709621461)
            (2.0,-1.2727272727272727,1.0743801652892564)

            (-2.0,-1.2323232323232323,1.0539740842771144)
            (-1.9595959595959596,-1.2323232323232323,0.9747984899500051)
            (-1.9191919191919191,-1.2323232323232323,0.8988878685848385)
            (-1.878787878787879,-1.2323232323232323,0.8262422201816139)
            (-1.8383838383838385,-1.2323232323232323,0.7568615447403324)
            (-1.797979797979798,-1.2323232323232323,0.6907458422609941)
            (-1.7575757575757576,-1.2323232323232323,0.6278951127435972)
            (-1.7171717171717171,-1.2323232323232323,0.5683093561881442)
            (-1.6767676767676767,-1.2323232323232323,0.5119885725946327)
            (-1.6363636363636365,-1.2323232323232323,0.45893276196306554)
            (-1.595959595959596,-1.2323232323232323,0.40914192429343954)
            (-1.5555555555555556,-1.2323232323232323,0.3626160595857566)
            (-1.5151515151515151,-1.2323232323232323,0.3193551678400163)
            (-1.4747474747474747,-1.2323232323232323,0.2793592490562185)
            (-1.4343434343434343,-1.2323232323232323,0.2426283032343637)
            (-1.393939393939394,-1.2323232323232323,0.20916233037445164)
            (-1.3535353535353536,-1.2323232323232323,0.1789613304764823)
            (-1.3131313131313131,-1.2323232323232323,0.15202530354045507)
            (-1.2727272727272727,-1.2323232323232323,0.12835424956637087)
            (-1.2323232323232323,-1.2323232323232323,0.10794816855422909)
            (-1.1919191919191918,-1.2323232323232323,0.09080706050403013)
            (-1.1515151515151516,-1.2323232323232323,0.076930925415774)
            (-1.1111111111111112,-1.2323232323232323,0.06631976328946024)
            (-1.0707070707070707,-1.2323232323232323,0.05897357412508926)
            (-1.0303030303030303,-1.2323232323232323,0.05489235792266093)
            (-0.98989898989899,-1.2323232323232323,0.05407611468217526)
            (-0.9494949494949495,-1.2323232323232323,0.056524844403632236)
            (-0.9090909090909091,-1.2323232323232323,0.062238547087032)
            (-0.8686868686868687,-1.2323232323232323,0.07121722273237413)
            (-0.8282828282828283,-1.2323232323232323,0.08346087133965918)
            (-0.7878787878787878,-1.2323232323232323,0.09896949290888687)
            (-0.7474747474747475,-1.2323232323232323,0.11774308744005699)
            (-0.7070707070707071,-1.2323232323232323,0.13978165493317013)
            (-0.6666666666666666,-1.2323232323232323,0.16508519538822572)
            (-0.6262626262626263,-1.2323232323232323,0.1936537088052239)
            (-0.5858585858585859,-1.2323232323232323,0.22548719518416485)
            (-0.5454545454545454,-1.2323232323232323,0.26058565452504845)
            (-0.5050505050505051,-1.2323232323232323,0.2989490868278747)
            (-0.46464646464646464,-1.2323232323232323,0.34057749209264354)
            (-0.42424242424242425,-1.2323232323232323,0.3854708703193552)
            (-0.3838383838383838,-1.2323232323232323,0.4336292215080094)
            (-0.3434343434343434,-1.2323232323232323,0.4850525456586062)
            (-0.30303030303030304,-1.2323232323232323,0.539740842771146)
            (-0.26262626262626265,-1.2323232323232323,0.5976941128456279)
            (-0.2222222222222222,-1.2323232323232323,0.6589123558820528)
            (-0.18181818181818182,-1.2323232323232323,0.7233955718804205)
            (-0.1414141414141414,-1.2323232323232323,0.7911437608407305)
            (-0.10101010101010101,-1.2323232323232323,0.8621569227629834)
            (-0.06060606060606061,-1.2323232323232323,0.936435057647179)
            (-0.020202020202020204,-1.2323232323232323,1.0139781654933169)
            (0.020202020202020204,-1.2323232323232323,1.0139781654933169)
            (0.06060606060606061,-1.2323232323232323,0.936435057647179)
            (0.10101010101010101,-1.2323232323232323,0.8621569227629834)
            (0.1414141414141414,-1.2323232323232323,0.7911437608407305)
            (0.18181818181818182,-1.2323232323232323,0.7233955718804205)
            (0.2222222222222222,-1.2323232323232323,0.6589123558820528)
            (0.26262626262626265,-1.2323232323232323,0.5976941128456279)
            (0.30303030303030304,-1.2323232323232323,0.539740842771146)
            (0.3434343434343434,-1.2323232323232323,0.4850525456586062)
            (0.3838383838383838,-1.2323232323232323,0.4336292215080094)
            (0.42424242424242425,-1.2323232323232323,0.3854708703193552)
            (0.46464646464646464,-1.2323232323232323,0.34057749209264354)
            (0.5050505050505051,-1.2323232323232323,0.2989490868278747)
            (0.5454545454545454,-1.2323232323232323,0.26058565452504845)
            (0.5858585858585859,-1.2323232323232323,0.22548719518416485)
            (0.6262626262626263,-1.2323232323232323,0.1936537088052239)
            (0.6666666666666666,-1.2323232323232323,0.16508519538822572)
            (0.7070707070707071,-1.2323232323232323,0.13978165493317013)
            (0.7474747474747475,-1.2323232323232323,0.11774308744005699)
            (0.7878787878787878,-1.2323232323232323,0.09896949290888687)
            (0.8282828282828283,-1.2323232323232323,0.08346087133965918)
            (0.8686868686868687,-1.2323232323232323,0.07121722273237413)
            (0.9090909090909091,-1.2323232323232323,0.062238547087032)
            (0.9494949494949495,-1.2323232323232323,0.056524844403632236)
            (0.98989898989899,-1.2323232323232323,0.05407611468217526)
            (1.0303030303030303,-1.2323232323232323,0.05489235792266093)
            (1.0707070707070707,-1.2323232323232323,0.05897357412508926)
            (1.1111111111111112,-1.2323232323232323,0.06631976328946024)
            (1.1515151515151516,-1.2323232323232323,0.076930925415774)
            (1.1919191919191918,-1.2323232323232323,0.09080706050403013)
            (1.2323232323232323,-1.2323232323232323,0.10794816855422909)
            (1.2727272727272727,-1.2323232323232323,0.12835424956637087)
            (1.3131313131313131,-1.2323232323232323,0.15202530354045507)
            (1.3535353535353536,-1.2323232323232323,0.1789613304764823)
            (1.393939393939394,-1.2323232323232323,0.20916233037445164)
            (1.4343434343434343,-1.2323232323232323,0.2426283032343637)
            (1.4747474747474747,-1.2323232323232323,0.2793592490562185)
            (1.5151515151515151,-1.2323232323232323,0.3193551678400163)
            (1.5555555555555556,-1.2323232323232323,0.3626160595857566)
            (1.595959595959596,-1.2323232323232323,0.40914192429343954)
            (1.6363636363636365,-1.2323232323232323,0.45893276196306554)
            (1.6767676767676767,-1.2323232323232323,0.5119885725946327)
            (1.7171717171717171,-1.2323232323232323,0.5683093561881442)
            (1.7575757575757576,-1.2323232323232323,0.6278951127435972)
            (1.797979797979798,-1.2323232323232323,0.6907458422609941)
            (1.8383838383838385,-1.2323232323232323,0.7568615447403324)
            (1.878787878787879,-1.2323232323232323,0.8262422201816139)
            (1.9191919191919191,-1.2323232323232323,0.8988878685848385)
            (1.9595959595959596,-1.2323232323232323,0.9747984899500051)
            (2.0,-1.2323232323232323,1.0539740842771144)

            (-2.0,-1.1919191919191918,1.0368329762269155)
            (-1.9595959595959596,-1.1919191919191918,0.957657381899806)
            (-1.9191919191919191,-1.1919191919191918,0.8817467605346397)
            (-1.878787878787879,-1.1919191919191918,0.8091011121314153)
            (-1.8383838383838385,-1.1919191919191918,0.7397204366901341)
            (-1.797979797979798,-1.1919191919191918,0.6736047342107948)
            (-1.7575757575757576,-1.1919191919191918,0.6107540046933986)
            (-1.7171717171717171,-1.1919191919191918,0.551168248137945)
            (-1.6767676767676767,-1.1919191919191918,0.49484746454443373)
            (-1.6363636363636365,-1.1919191919191918,0.4417916539128662)
            (-1.595959595959596,-1.1919191919191918,0.3920008162432405)
            (-1.5555555555555556,-1.1919191919191918,0.3454749515355577)
            (-1.5151515151515151,-1.1919191919191918,0.30221405978981725)
            (-1.4747474747474747,-1.1919191919191918,0.26221814100601976)
            (-1.4343434343434343,-1.1919191919191918,0.2254871951841645)
            (-1.393939393939394,-1.1919191919191918,0.1920212223242527)
            (-1.3535353535353536,-1.1919191919191918,0.16182022242628297)
            (-1.3131313131313131,-1.1919191919191918,0.13488419549025604)
            (-1.2727272727272727,-1.1919191919191918,0.11121314151617179)
            (-1.2323232323232323,-1.1919191919191918,0.09080706050403013)
            (-1.1919191919191918,-1.1919191919191918,0.07366595245383117)
            (-1.1515151515151516,-1.1919191919191918,0.05978981736557494)
            (-1.1111111111111112,-1.1919191919191918,0.049178655239261286)
            (-1.0707070707070707,-1.1919191919191918,0.0418324660748902)
            (-1.0303030303030303,-1.1919191919191918,0.03775124987246195)
            (-0.98989898989899,-1.1919191919191918,0.0369350066319763)
            (-0.9494949494949495,-1.1919191919191918,0.03938373635343336)
            (-0.9090909090909091,-1.1919191919191918,0.045097439036832956)
            (-0.8686868686868687,-1.1919191919191918,0.05407611468217527)
            (-0.8282828282828283,-1.1919191919191918,0.06631976328946024)
            (-0.7878787878787878,-1.1919191919191918,0.08182838485868778)
            (-0.7474747474747475,-1.1919191919191918,0.10060197938985813)
            (-0.7070707070707071,-1.1919191919191918,0.1226405468829711)
            (-0.6666666666666666,-1.1919191919191918,0.14794408733802672)
            (-0.6262626262626263,-1.1919191919191918,0.17651260075502487)
            (-0.5858585858585859,-1.1919191919191918,0.20834608713396588)
            (-0.5454545454545454,-1.1919191919191918,0.24344454647484942)
            (-0.5050505050505051,-1.1919191919191918,0.2818079787776757)
            (-0.46464646464646464,-1.1919191919191918,0.3234363840424445)
            (-0.42424242424242425,-1.1919191919191918,0.3683297622691562)
            (-0.3838383838383838,-1.1919191919191918,0.41648811345781034)
            (-0.3434343434343434,-1.1919191919191918,0.46791143760840725)
            (-0.30303030303030304,-1.1919191919191918,0.522599734720947)
            (-0.26262626262626265,-1.1919191919191918,0.580553004795429)
            (-0.2222222222222222,-1.1919191919191918,0.6417712478318539)
            (-0.18181818181818182,-1.1919191919191918,0.7062544638302212)
            (-0.1414141414141414,-1.1919191919191918,0.7740026527905314)
            (-0.10101010101010101,-1.1919191919191918,0.8450158147127842)
            (-0.06060606060606061,-1.1919191919191918,0.9192939495969796)
            (-0.020202020202020204,-1.1919191919191918,0.9968370574431179)
            (0.020202020202020204,-1.1919191919191918,0.9968370574431179)
            (0.06060606060606061,-1.1919191919191918,0.9192939495969796)
            (0.10101010101010101,-1.1919191919191918,0.8450158147127842)
            (0.1414141414141414,-1.1919191919191918,0.7740026527905314)
            (0.18181818181818182,-1.1919191919191918,0.7062544638302212)
            (0.2222222222222222,-1.1919191919191918,0.6417712478318539)
            (0.26262626262626265,-1.1919191919191918,0.580553004795429)
            (0.30303030303030304,-1.1919191919191918,0.522599734720947)
            (0.3434343434343434,-1.1919191919191918,0.46791143760840725)
            (0.3838383838383838,-1.1919191919191918,0.41648811345781034)
            (0.42424242424242425,-1.1919191919191918,0.3683297622691562)
            (0.46464646464646464,-1.1919191919191918,0.3234363840424445)
            (0.5050505050505051,-1.1919191919191918,0.2818079787776757)
            (0.5454545454545454,-1.1919191919191918,0.24344454647484942)
            (0.5858585858585859,-1.1919191919191918,0.20834608713396588)
            (0.6262626262626263,-1.1919191919191918,0.17651260075502487)
            (0.6666666666666666,-1.1919191919191918,0.14794408733802672)
            (0.7070707070707071,-1.1919191919191918,0.1226405468829711)
            (0.7474747474747475,-1.1919191919191918,0.10060197938985813)
            (0.7878787878787878,-1.1919191919191918,0.08182838485868778)
            (0.8282828282828283,-1.1919191919191918,0.06631976328946024)
            (0.8686868686868687,-1.1919191919191918,0.05407611468217527)
            (0.9090909090909091,-1.1919191919191918,0.045097439036832956)
            (0.9494949494949495,-1.1919191919191918,0.03938373635343336)
            (0.98989898989899,-1.1919191919191918,0.0369350066319763)
            (1.0303030303030303,-1.1919191919191918,0.03775124987246195)
            (1.0707070707070707,-1.1919191919191918,0.0418324660748902)
            (1.1111111111111112,-1.1919191919191918,0.049178655239261286)
            (1.1515151515151516,-1.1919191919191918,0.05978981736557494)
            (1.1919191919191918,-1.1919191919191918,0.07366595245383117)
            (1.2323232323232323,-1.1919191919191918,0.09080706050403013)
            (1.2727272727272727,-1.1919191919191918,0.11121314151617179)
            (1.3131313131313131,-1.1919191919191918,0.13488419549025604)
            (1.3535353535353536,-1.1919191919191918,0.16182022242628297)
            (1.393939393939394,-1.1919191919191918,0.1920212223242527)
            (1.4343434343434343,-1.1919191919191918,0.2254871951841645)
            (1.4747474747474747,-1.1919191919191918,0.26221814100601976)
            (1.5151515151515151,-1.1919191919191918,0.30221405978981725)
            (1.5555555555555556,-1.1919191919191918,0.3454749515355577)
            (1.595959595959596,-1.1919191919191918,0.3920008162432405)
            (1.6363636363636365,-1.1919191919191918,0.4417916539128662)
            (1.6767676767676767,-1.1919191919191918,0.49484746454443373)
            (1.7171717171717171,-1.1919191919191918,0.551168248137945)
            (1.7575757575757576,-1.1919191919191918,0.6107540046933986)
            (1.797979797979798,-1.1919191919191918,0.6736047342107948)
            (1.8383838383838385,-1.1919191919191918,0.7397204366901341)
            (1.878787878787879,-1.1919191919191918,0.8091011121314153)
            (1.9191919191919191,-1.1919191919191918,0.8817467605346397)
            (1.9595959595959596,-1.1919191919191918,0.957657381899806)
            (2.0,-1.1919191919191918,1.0368329762269155)

            (-2.0,-1.1515151515151516,1.0229568411386596)
            (-1.9595959595959596,-1.1515151515151516,0.94378124681155)
            (-1.9191919191919191,-1.1515151515151516,0.867870625446383)
            (-1.878787878787879,-1.1515151515151516,0.7952249770431595)
            (-1.8383838383838385,-1.1515151515151516,0.7258443016018776)
            (-1.797979797979798,-1.1515151515151516,0.659728599122539)
            (-1.7575757575757576,-1.1515151515151516,0.5968778696051423)
            (-1.7171717171717171,-1.1515151515151516,0.5372921130496889)
            (-1.6767676767676767,-1.1515151515151516,0.48097132945617754)
            (-1.6363636363636365,-1.1515151515151516,0.4279155188246099)
            (-1.595959595959596,-1.1515151515151516,0.37812468115498465)
            (-1.5555555555555556,-1.1515151515151516,0.3315988164473013)
            (-1.5151515151515151,-1.1515151515151516,0.2883379247015609)
            (-1.4747474747474747,-1.1515151515151516,0.24834200591776365)
            (-1.4343434343434343,-1.1515151515151516,0.21161106009590877)
            (-1.393939393939394,-1.1515151515151516,0.1781450872359962)
            (-1.3535353535353536,-1.1515151515151516,0.1479440873380268)
            (-1.3131313131313131,-1.1515151515151516,0.12100806040200006)
            (-1.2727272727272727,-1.1515151515151516,0.09733700642791553)
            (-1.2323232323232323,-1.1515151515151516,0.076930925415774)
            (-1.1919191919191918,-1.1515151515151516,0.05978981736557494)
            (-1.1515151515151516,-1.1515151515151516,0.04591368227731869)
            (-1.1111111111111112,-1.1515151515151516,0.03530252015100504)
            (-1.0707070707070707,-1.1515151515151516,0.027956330986634016)
            (-1.0303030303030303,-1.1515151515151516,0.023875114784205797)
            (-0.98989898989899,-1.1515151515151516,0.02305887154372005)
            (-0.9494949494949495,-1.1515151515151516,0.025507601265177045)
            (-0.9090909090909091,-1.1515151515151516,0.031221303948576713)
            (-0.8686868686868687,-1.1515151515151516,0.04019997959391897)
            (-0.8282828282828283,-1.1515151515151516,0.052443628201203914)
            (-0.7878787878787878,-1.1515151515151516,0.06795224977043163)
            (-0.7474747474747475,-1.1515151515151516,0.08672584430160182)
            (-0.7070707070707071,-1.1515151515151516,0.10876441179471479)
            (-0.6666666666666666,-1.1515151515151516,0.13406795224977047)
            (-0.6262626262626263,-1.1515151515151516,0.16263646566676862)
            (-0.5858585858585859,-1.1515151515151516,0.19446995204570963)
            (-0.5454545454545454,-1.1515151515151516,0.22956841138659323)
            (-0.5050505050505051,-1.1515151515151516,0.26793184368941947)
            (-0.46464646464646464,-1.1515151515151516,0.30956024895418843)
            (-0.42424242424242425,-1.1515151515151516,0.35445362718089984)
            (-0.3838383838383838,-1.1515151515151516,0.4026119783695542)
            (-0.3434343434343434,-1.1515151515151516,0.45403530252015106)
            (-0.30303030303030304,-1.1515151515151516,0.5087235996326905)
            (-0.26262626262626265,-1.1515151515151516,0.5666768697071728)
            (-0.2222222222222222,-1.1515151515151516,0.6278951127435977)
            (-0.18181818181818182,-1.1515151515151516,0.692378328741965)
            (-0.1414141414141414,-1.1515151515151516,0.7601265177022754)
            (-0.10101010101010101,-1.1515151515151516,0.8311396796245281)
            (-0.06060606060606061,-1.1515151515151516,0.9054178145087235)
            (-0.020202020202020204,-1.1515151515151516,0.9829609223548619)
            (0.020202020202020204,-1.1515151515151516,0.9829609223548619)
            (0.06060606060606061,-1.1515151515151516,0.9054178145087235)
            (0.10101010101010101,-1.1515151515151516,0.8311396796245281)
            (0.1414141414141414,-1.1515151515151516,0.7601265177022754)
            (0.18181818181818182,-1.1515151515151516,0.692378328741965)
            (0.2222222222222222,-1.1515151515151516,0.6278951127435977)
            (0.26262626262626265,-1.1515151515151516,0.5666768697071728)
            (0.30303030303030304,-1.1515151515151516,0.5087235996326905)
            (0.3434343434343434,-1.1515151515151516,0.45403530252015106)
            (0.3838383838383838,-1.1515151515151516,0.4026119783695542)
            (0.42424242424242425,-1.1515151515151516,0.35445362718089984)
            (0.46464646464646464,-1.1515151515151516,0.30956024895418843)
            (0.5050505050505051,-1.1515151515151516,0.26793184368941947)
            (0.5454545454545454,-1.1515151515151516,0.22956841138659323)
            (0.5858585858585859,-1.1515151515151516,0.19446995204570963)
            (0.6262626262626263,-1.1515151515151516,0.16263646566676862)
            (0.6666666666666666,-1.1515151515151516,0.13406795224977047)
            (0.7070707070707071,-1.1515151515151516,0.10876441179471479)
            (0.7474747474747475,-1.1515151515151516,0.08672584430160182)
            (0.7878787878787878,-1.1515151515151516,0.06795224977043163)
            (0.8282828282828283,-1.1515151515151516,0.052443628201203914)
            (0.8686868686868687,-1.1515151515151516,0.04019997959391897)
            (0.9090909090909091,-1.1515151515151516,0.031221303948576713)
            (0.9494949494949495,-1.1515151515151516,0.025507601265177045)
            (0.98989898989899,-1.1515151515151516,0.02305887154372005)
            (1.0303030303030303,-1.1515151515151516,0.023875114784205797)
            (1.0707070707070707,-1.1515151515151516,0.027956330986634016)
            (1.1111111111111112,-1.1515151515151516,0.03530252015100504)
            (1.1515151515151516,-1.1515151515151516,0.04591368227731869)
            (1.1919191919191918,-1.1515151515151516,0.05978981736557494)
            (1.2323232323232323,-1.1515151515151516,0.076930925415774)
            (1.2727272727272727,-1.1515151515151516,0.09733700642791553)
            (1.3131313131313131,-1.1515151515151516,0.12100806040200006)
            (1.3535353535353536,-1.1515151515151516,0.1479440873380268)
            (1.393939393939394,-1.1515151515151516,0.1781450872359962)
            (1.4343434343434343,-1.1515151515151516,0.21161106009590877)
            (1.4747474747474747,-1.1515151515151516,0.24834200591776365)
            (1.5151515151515151,-1.1515151515151516,0.2883379247015609)
            (1.5555555555555556,-1.1515151515151516,0.3315988164473013)
            (1.595959595959596,-1.1515151515151516,0.37812468115498465)
            (1.6363636363636365,-1.1515151515151516,0.4279155188246099)
            (1.6767676767676767,-1.1515151515151516,0.48097132945617754)
            (1.7171717171717171,-1.1515151515151516,0.5372921130496889)
            (1.7575757575757576,-1.1515151515151516,0.5968778696051423)
            (1.797979797979798,-1.1515151515151516,0.659728599122539)
            (1.8383838383838385,-1.1515151515151516,0.7258443016018776)
            (1.878787878787879,-1.1515151515151516,0.7952249770431595)
            (1.9191919191919191,-1.1515151515151516,0.867870625446383)
            (1.9595959595959596,-1.1515151515151516,0.94378124681155)
            (2.0,-1.1515151515151516,1.0229568411386596)

            (-2.0,-1.1111111111111112,1.0123456790123457)
            (-1.9595959595959596,-1.1111111111111112,0.9331700846852359)
            (-1.9191919191919191,-1.1111111111111112,0.8572594633200693)
            (-1.878787878787879,-1.1111111111111112,0.7846138149168451)
            (-1.8383838383838385,-1.1111111111111112,0.7152331394755639)
            (-1.797979797979798,-1.1111111111111112,0.6491174369962255)
            (-1.7575757575757576,-1.1111111111111112,0.5862667074788287)
            (-1.7171717171717171,-1.1111111111111112,0.5266809509233752)
            (-1.6767676767676767,-1.1111111111111112,0.4703601673298645)
            (-1.6363636363636365,-1.1111111111111112,0.4173043566982963)
            (-1.595959595959596,-1.1111111111111112,0.36751351902867063)
            (-1.5555555555555556,-1.1111111111111112,0.3209876543209877)
            (-1.5151515151515151,-1.1111111111111112,0.27772676257524714)
            (-1.4747474747474747,-1.1111111111111112,0.23773084379145004)
            (-1.4343434343434343,-1.1111111111111112,0.2009998979695951)
            (-1.393939393939394,-1.1111111111111112,0.16753392510968299)
            (-1.3535353535353536,-1.1111111111111112,0.13733292521171334)
            (-1.3131313131313131,-1.1111111111111112,0.11039689827568616)
            (-1.2727272727272727,-1.1111111111111112,0.08672584430160205)
            (-1.2323232323232323,-1.1111111111111112,0.06631976328946024)
            (-1.1919191919191918,-1.1111111111111112,0.049178655239261286)
            (-1.1515151515151516,-1.1111111111111112,0.03530252015100504)
            (-1.1111111111111112,-1.1111111111111112,0.02469135802469138)
            (-1.0707070707070707,-1.1111111111111112,0.017345168860320434)
            (-1.0303030303030303,-1.1111111111111112,0.013263952657892061)
            (-0.98989898989899,-1.1111111111111112,0.012447709417406349)
            (-0.9494949494949495,-1.1111111111111112,0.014896439138863352)
            (-0.9090909090909091,-1.1111111111111112,0.020610141822263055)
            (-0.8686868686868687,-1.1111111111111112,0.029588817467605315)
            (-0.8282828282828283,-1.1111111111111112,0.04183246607489033)
            (-0.7878787878787878,-1.1111111111111112,0.05734108764411798)
            (-0.7474747474747475,-1.1111111111111112,0.07611468217528829)
            (-0.7070707070707071,-1.1111111111111112,0.09815324966840126)
            (-0.6666666666666666,-1.1111111111111112,0.12345679012345682)
            (-0.6262626262626263,-1.1111111111111112,0.1520253035404551)
            (-0.5858585858585859,-1.1111111111111112,0.18385878991939594)
            (-0.5454545454545454,-1.1111111111111112,0.21895724926027957)
            (-0.5050505050505051,-1.1111111111111112,0.2573206815631057)
            (-0.46464646464646464,-1.1111111111111112,0.2989490868278746)
            (-0.42424242424242425,-1.1111111111111112,0.34384246505458615)
            (-0.3838383838383838,-1.1111111111111112,0.3920008162432405)
            (-0.3434343434343434,-1.1111111111111112,0.44342414039383743)
            (-0.30303030303030304,-1.1111111111111112,0.4981124375063769)
            (-0.26262626262626265,-1.1111111111111112,0.556065707580859)
            (-0.2222222222222222,-1.1111111111111112,0.617283950617284)
            (-0.18181818181818182,-1.1111111111111112,0.6817671666156513)
            (-0.1414141414141414,-1.1111111111111112,0.7495153555759616)
            (-0.10101010101010101,-1.1111111111111112,0.8205285174982145)
            (-0.06060606060606061,-1.1111111111111112,0.8948066523824102)
            (-0.020202020202020204,-1.1111111111111112,0.9723497602285482)
            (0.020202020202020204,-1.1111111111111112,0.9723497602285482)
            (0.06060606060606061,-1.1111111111111112,0.8948066523824102)
            (0.10101010101010101,-1.1111111111111112,0.8205285174982145)
            (0.1414141414141414,-1.1111111111111112,0.7495153555759616)
            (0.18181818181818182,-1.1111111111111112,0.6817671666156513)
            (0.2222222222222222,-1.1111111111111112,0.617283950617284)
            (0.26262626262626265,-1.1111111111111112,0.556065707580859)
            (0.30303030303030304,-1.1111111111111112,0.4981124375063769)
            (0.3434343434343434,-1.1111111111111112,0.44342414039383743)
            (0.3838383838383838,-1.1111111111111112,0.3920008162432405)
            (0.42424242424242425,-1.1111111111111112,0.34384246505458615)
            (0.46464646464646464,-1.1111111111111112,0.2989490868278746)
            (0.5050505050505051,-1.1111111111111112,0.2573206815631057)
            (0.5454545454545454,-1.1111111111111112,0.21895724926027957)
            (0.5858585858585859,-1.1111111111111112,0.18385878991939594)
            (0.6262626262626263,-1.1111111111111112,0.1520253035404551)
            (0.6666666666666666,-1.1111111111111112,0.12345679012345682)
            (0.7070707070707071,-1.1111111111111112,0.09815324966840126)
            (0.7474747474747475,-1.1111111111111112,0.07611468217528829)
            (0.7878787878787878,-1.1111111111111112,0.05734108764411798)
            (0.8282828282828283,-1.1111111111111112,0.04183246607489033)
            (0.8686868686868687,-1.1111111111111112,0.029588817467605315)
            (0.9090909090909091,-1.1111111111111112,0.020610141822263055)
            (0.9494949494949495,-1.1111111111111112,0.014896439138863352)
            (0.98989898989899,-1.1111111111111112,0.012447709417406349)
            (1.0303030303030303,-1.1111111111111112,0.013263952657892061)
            (1.0707070707070707,-1.1111111111111112,0.017345168860320434)
            (1.1111111111111112,-1.1111111111111112,0.02469135802469138)
            (1.1515151515151516,-1.1111111111111112,0.03530252015100504)
            (1.1919191919191918,-1.1111111111111112,0.049178655239261286)
            (1.2323232323232323,-1.1111111111111112,0.06631976328946024)
            (1.2727272727272727,-1.1111111111111112,0.08672584430160205)
            (1.3131313131313131,-1.1111111111111112,0.11039689827568616)
            (1.3535353535353536,-1.1111111111111112,0.13733292521171334)
            (1.393939393939394,-1.1111111111111112,0.16753392510968299)
            (1.4343434343434343,-1.1111111111111112,0.2009998979695951)
            (1.4747474747474747,-1.1111111111111112,0.23773084379145004)
            (1.5151515151515151,-1.1111111111111112,0.27772676257524714)
            (1.5555555555555556,-1.1111111111111112,0.3209876543209877)
            (1.595959595959596,-1.1111111111111112,0.36751351902867063)
            (1.6363636363636365,-1.1111111111111112,0.4173043566982963)
            (1.6767676767676767,-1.1111111111111112,0.4703601673298645)
            (1.7171717171717171,-1.1111111111111112,0.5266809509233752)
            (1.7575757575757576,-1.1111111111111112,0.5862667074788287)
            (1.797979797979798,-1.1111111111111112,0.6491174369962255)
            (1.8383838383838385,-1.1111111111111112,0.7152331394755639)
            (1.878787878787879,-1.1111111111111112,0.7846138149168451)
            (1.9191919191919191,-1.1111111111111112,0.8572594633200693)
            (1.9595959595959596,-1.1111111111111112,0.9331700846852359)
            (2.0,-1.1111111111111112,1.0123456790123457)

            (-2.0,-1.0707070707070707,1.0049994898479748)
            (-1.9595959595959596,-1.0707070707070707,0.9258238955208652)
            (-1.9191919191919191,-1.0707070707070707,0.8499132741556982)
            (-1.878787878787879,-1.0707070707070707,0.7772676257524744)
            (-1.8383838383838385,-1.0707070707070707,0.707886950311193)
            (-1.797979797979798,-1.0707070707070707,0.6417712478318539)
            (-1.7575757575757576,-1.0707070707070707,0.5789205183144573)
            (-1.7171717171717171,-1.0707070707070707,0.519334761759004)
            (-1.6767676767676767,-1.0707070707070707,0.4630139781654933)
            (-1.6363636363636365,-1.0707070707070707,0.4099581675339253)
            (-1.595959595959596,-1.0707070707070707,0.3601673298642997)
            (-1.5555555555555556,-1.0707070707070707,0.3136414651566168)
            (-1.5151515151515151,-1.0707070707070707,0.27038057341087646)
            (-1.4747474747474747,-1.0707070707070707,0.2303846546270788)
            (-1.4343434343434343,-1.0707070707070707,0.19365370880522387)
            (-1.393939393939394,-1.0707070707070707,0.1601877359453118)
            (-1.3535353535353536,-1.0707070707070707,0.12998673604734215)
            (-1.3131313131313131,-1.0707070707070707,0.10305070911131518)
            (-1.2727272727272727,-1.0707070707070707,0.07937965513723086)
            (-1.2323232323232323,-1.0707070707070707,0.05897357412508926)
            (-1.1919191919191918,-1.0707070707070707,0.0418324660748902)
            (-1.1515151515151516,-1.0707070707070707,0.027956330986634016)
            (-1.1111111111111112,-1.0707070707070707,0.017345168860320434)
            (-1.0707070707070707,-1.0707070707070707,0.009998979695949395)
            (-1.0303030303030303,-1.0707070707070707,0.00591776349352107)
            (-0.98989898989899,-1.0707070707070707,0.005101520253035405)
            (-0.9494949494949495,-1.0707070707070707,0.007550249974492368)
            (-0.9090909090909091,-1.0707070707070707,0.01326395265789208)
            (-0.8686868686868687,-1.0707070707070707,0.022242628303234323)
            (-0.8282828282828283,-1.0707070707070707,0.03448627691051934)
            (-0.7878787878787878,-1.0707070707070707,0.04999489847974699)
            (-0.7474747474747475,-1.0707070707070707,0.06876849301091725)
            (-0.7070707070707071,-1.0707070707070707,0.09080706050403013)
            (-0.6666666666666666,-1.0707070707070707,0.11611060095908583)
            (-0.6262626262626263,-1.0707070707070707,0.14467911437608397)
            (-0.5858585858585859,-1.0707070707070707,0.17651260075502495)
            (-0.5454545454545454,-1.0707070707070707,0.21161106009590863)
            (-0.5050505050505051,-1.0707070707070707,0.24997449239873476)
            (-0.46464646464646464,-1.0707070707070707,0.29160289766350384)
            (-0.42424242424242425,-1.0707070707070707,0.3364962758902153)
            (-0.3838383838383838,-1.0707070707070707,0.3846546270788694)
            (-0.3434343434343434,-1.0707070707070707,0.4360779512294664)
            (-0.30303030303030304,-1.0707070707070707,0.49076624834200605)
            (-0.26262626262626265,-1.0707070707070707,0.5487195184164882)
            (-0.2222222222222222,-1.0707070707070707,0.6099377614529128)
            (-0.18181818181818182,-1.0707070707070707,0.6744209774512806)
            (-0.1414141414141414,-1.0707070707070707,0.7421691664115905)
            (-0.10101010101010101,-1.0707070707070707,0.8131823283338435)
            (-0.06060606060606061,-1.0707070707070707,0.8874604632180388)
            (-0.020202020202020204,-1.0707070707070707,0.9650035710641772)
            (0.020202020202020204,-1.0707070707070707,0.9650035710641772)
            (0.06060606060606061,-1.0707070707070707,0.8874604632180388)
            (0.10101010101010101,-1.0707070707070707,0.8131823283338435)
            (0.1414141414141414,-1.0707070707070707,0.7421691664115905)
            (0.18181818181818182,-1.0707070707070707,0.6744209774512806)
            (0.2222222222222222,-1.0707070707070707,0.6099377614529128)
            (0.26262626262626265,-1.0707070707070707,0.5487195184164882)
            (0.30303030303030304,-1.0707070707070707,0.49076624834200605)
            (0.3434343434343434,-1.0707070707070707,0.4360779512294664)
            (0.3838383838383838,-1.0707070707070707,0.3846546270788694)
            (0.42424242424242425,-1.0707070707070707,0.3364962758902153)
            (0.46464646464646464,-1.0707070707070707,0.29160289766350384)
            (0.5050505050505051,-1.0707070707070707,0.24997449239873476)
            (0.5454545454545454,-1.0707070707070707,0.21161106009590863)
            (0.5858585858585859,-1.0707070707070707,0.17651260075502495)
            (0.6262626262626263,-1.0707070707070707,0.14467911437608397)
            (0.6666666666666666,-1.0707070707070707,0.11611060095908583)
            (0.7070707070707071,-1.0707070707070707,0.09080706050403013)
            (0.7474747474747475,-1.0707070707070707,0.06876849301091725)
            (0.7878787878787878,-1.0707070707070707,0.04999489847974699)
            (0.8282828282828283,-1.0707070707070707,0.03448627691051934)
            (0.8686868686868687,-1.0707070707070707,0.022242628303234323)
            (0.9090909090909091,-1.0707070707070707,0.01326395265789208)
            (0.9494949494949495,-1.0707070707070707,0.007550249974492368)
            (0.98989898989899,-1.0707070707070707,0.005101520253035405)
            (1.0303030303030303,-1.0707070707070707,0.00591776349352107)
            (1.0707070707070707,-1.0707070707070707,0.009998979695949395)
            (1.1111111111111112,-1.0707070707070707,0.017345168860320434)
            (1.1515151515151516,-1.0707070707070707,0.027956330986634016)
            (1.1919191919191918,-1.0707070707070707,0.0418324660748902)
            (1.2323232323232323,-1.0707070707070707,0.05897357412508926)
            (1.2727272727272727,-1.0707070707070707,0.07937965513723086)
            (1.3131313131313131,-1.0707070707070707,0.10305070911131518)
            (1.3535353535353536,-1.0707070707070707,0.12998673604734215)
            (1.393939393939394,-1.0707070707070707,0.1601877359453118)
            (1.4343434343434343,-1.0707070707070707,0.19365370880522387)
            (1.4747474747474747,-1.0707070707070707,0.2303846546270788)
            (1.5151515151515151,-1.0707070707070707,0.27038057341087646)
            (1.5555555555555556,-1.0707070707070707,0.3136414651566168)
            (1.595959595959596,-1.0707070707070707,0.3601673298642997)
            (1.6363636363636365,-1.0707070707070707,0.4099581675339253)
            (1.6767676767676767,-1.0707070707070707,0.4630139781654933)
            (1.7171717171717171,-1.0707070707070707,0.519334761759004)
            (1.7575757575757576,-1.0707070707070707,0.5789205183144573)
            (1.797979797979798,-1.0707070707070707,0.6417712478318539)
            (1.8383838383838385,-1.0707070707070707,0.707886950311193)
            (1.878787878787879,-1.0707070707070707,0.7772676257524744)
            (1.9191919191919191,-1.0707070707070707,0.8499132741556982)
            (1.9595959595959596,-1.0707070707070707,0.9258238955208652)
            (2.0,-1.0707070707070707,1.0049994898479748)

            (-2.0,-1.0303030303030303,1.0009182736455464)
            (-1.9595959595959596,-1.0303030303030303,0.9217426793184365)
            (-1.9191919191919191,-1.0303030303030303,0.8458320579532703)
            (-1.878787878787879,-1.0303030303030303,0.7731864095500462)
            (-1.8383838383838385,-1.0303030303030303,0.7038057341087653)
            (-1.797979797979798,-1.0303030303030303,0.6376900316294256)
            (-1.7575757575757576,-1.0303030303030303,0.5748393021120297)
            (-1.7171717171717171,-1.0303030303030303,0.5152535455565755)
            (-1.6767676767676767,-1.0303030303030303,0.45893276196306493)
            (-1.6363636363636365,-1.0303030303030303,0.4058769513314969)
            (-1.595959595959596,-1.0303030303030303,0.3560861136618714)
            (-1.5555555555555556,-1.0303030303030303,0.30956024895418865)
            (-1.5151515151515151,-1.0303030303030303,0.26629935720844816)
            (-1.4747474747474747,-1.0303030303030303,0.22630343842465073)
            (-1.4343434343434343,-1.0303030303030303,0.18957249260279577)
            (-1.393939393939394,-1.0303030303030303,0.15610651974288342)
            (-1.3535353535353536,-1.0303030303030303,0.125905519844914)
            (-1.3131313131313131,-1.0303030303030303,0.09896949290888701)
            (-1.2727272727272727,-1.0303030303030303,0.07529843893480243)
            (-1.2323232323232323,-1.0303030303030303,0.05489235792266093)
            (-1.1919191919191918,-1.0303030303030303,0.03775124987246195)
            (-1.1515151515151516,-1.0303030303030303,0.023875114784205797)
            (-1.1111111111111112,-1.0303030303030303,0.013263952657892061)
            (-1.0707070707070707,-1.0303030303030303,0.00591776349352107)
            (-1.0303030303030303,-1.0303030303030303,0.0018365472910927426)
            (-0.98989898989899,-1.0303030303030303,0.001020304050607065)
            (-0.9494949494949495,-1.0303030303030303,0.0034690337720640857)
            (-0.9090909090909091,-1.0303030303030303,0.00918273645546373)
            (-0.8686868686868687,-1.0303030303030303,0.018161412100806008)
            (-0.8282828282828283,-1.0303030303030303,0.03040506070809101)
            (-0.7878787878787878,-1.0303030303030303,0.04591368227731861)
            (-0.7474747474747475,-1.0303030303030303,0.06468727680848886)
            (-0.7070707070707071,-1.0303030303030303,0.08672584430160188)
            (-0.6666666666666666,-1.0303030303030303,0.1120293847566575)
            (-0.6262626262626263,-1.0303030303030303,0.14059789817365567)
            (-0.5858585858585859,-1.0303030303030303,0.17243138455259666)
            (-0.5454545454545454,-1.0303030303030303,0.2075298438934804)
            (-0.5050505050505051,-1.0303030303030303,0.2458932761963065)
            (-0.46464646464646464,-1.0303030303030303,0.2875216814610754)
            (-0.42424242424242425,-1.0303030303030303,0.3324150596877869)
            (-0.3838383838383838,-1.0303030303030303,0.3805734108764412)
            (-0.3434343434343434,-1.0303030303030303,0.43199673502703806)
            (-0.30303030303030304,-1.0303030303030303,0.4866850321395774)
            (-0.26262626262626265,-1.0303030303030303,0.5446383022140598)
            (-0.2222222222222222,-1.0303030303030303,0.6058565452504848)
            (-0.18181818181818182,-1.0303030303030303,0.6703397612488521)
            (-0.1414141414141414,-1.0303030303030303,0.7380879502091623)
            (-0.10101010101010101,-1.0303030303030303,0.8091011121314153)
            (-0.06060606060606061,-1.0303030303030303,0.8833792470156104)
            (-0.020202020202020204,-1.0303030303030303,0.9609223548617489)
            (0.020202020202020204,-1.0303030303030303,0.9609223548617489)
            (0.06060606060606061,-1.0303030303030303,0.8833792470156104)
            (0.10101010101010101,-1.0303030303030303,0.8091011121314153)
            (0.1414141414141414,-1.0303030303030303,0.7380879502091623)
            (0.18181818181818182,-1.0303030303030303,0.6703397612488521)
            (0.2222222222222222,-1.0303030303030303,0.6058565452504848)
            (0.26262626262626265,-1.0303030303030303,0.5446383022140598)
            (0.30303030303030304,-1.0303030303030303,0.4866850321395774)
            (0.3434343434343434,-1.0303030303030303,0.43199673502703806)
            (0.3838383838383838,-1.0303030303030303,0.3805734108764412)
            (0.42424242424242425,-1.0303030303030303,0.3324150596877869)
            (0.46464646464646464,-1.0303030303030303,0.2875216814610754)
            (0.5050505050505051,-1.0303030303030303,0.2458932761963065)
            (0.5454545454545454,-1.0303030303030303,0.2075298438934804)
            (0.5858585858585859,-1.0303030303030303,0.17243138455259666)
            (0.6262626262626263,-1.0303030303030303,0.14059789817365567)
            (0.6666666666666666,-1.0303030303030303,0.1120293847566575)
            (0.7070707070707071,-1.0303030303030303,0.08672584430160188)
            (0.7474747474747475,-1.0303030303030303,0.06468727680848886)
            (0.7878787878787878,-1.0303030303030303,0.04591368227731861)
            (0.8282828282828283,-1.0303030303030303,0.03040506070809101)
            (0.8686868686868687,-1.0303030303030303,0.018161412100806008)
            (0.9090909090909091,-1.0303030303030303,0.00918273645546373)
            (0.9494949494949495,-1.0303030303030303,0.0034690337720640857)
            (0.98989898989899,-1.0303030303030303,0.001020304050607065)
            (1.0303030303030303,-1.0303030303030303,0.0018365472910927426)
            (1.0707070707070707,-1.0303030303030303,0.00591776349352107)
            (1.1111111111111112,-1.0303030303030303,0.013263952657892061)
            (1.1515151515151516,-1.0303030303030303,0.023875114784205797)
            (1.1919191919191918,-1.0303030303030303,0.03775124987246195)
            (1.2323232323232323,-1.0303030303030303,0.05489235792266093)
            (1.2727272727272727,-1.0303030303030303,0.07529843893480243)
            (1.3131313131313131,-1.0303030303030303,0.09896949290888701)
            (1.3535353535353536,-1.0303030303030303,0.125905519844914)
            (1.393939393939394,-1.0303030303030303,0.15610651974288342)
            (1.4343434343434343,-1.0303030303030303,0.18957249260279577)
            (1.4747474747474747,-1.0303030303030303,0.22630343842465073)
            (1.5151515151515151,-1.0303030303030303,0.26629935720844816)
            (1.5555555555555556,-1.0303030303030303,0.30956024895418865)
            (1.595959595959596,-1.0303030303030303,0.3560861136618714)
            (1.6363636363636365,-1.0303030303030303,0.4058769513314969)
            (1.6767676767676767,-1.0303030303030303,0.45893276196306493)
            (1.7171717171717171,-1.0303030303030303,0.5152535455565755)
            (1.7575757575757576,-1.0303030303030303,0.5748393021120297)
            (1.797979797979798,-1.0303030303030303,0.6376900316294256)
            (1.8383838383838385,-1.0303030303030303,0.7038057341087653)
            (1.878787878787879,-1.0303030303030303,0.7731864095500462)
            (1.9191919191919191,-1.0303030303030303,0.8458320579532703)
            (1.9595959595959596,-1.0303030303030303,0.9217426793184365)
            (2.0,-1.0303030303030303,1.0009182736455464)

            (-2.0,-0.98989898989899,1.0001020304050605)
            (-1.9595959595959596,-0.98989898989899,0.9209264360779513)
            (-1.9191919191919191,-0.98989898989899,0.8450158147127842)
            (-1.878787878787879,-0.98989898989899,0.77237016630956)
            (-1.8383838383838385,-0.98989898989899,0.7029894908682792)
            (-1.797979797979798,-0.98989898989899,0.6368737883889395)
            (-1.7575757575757576,-0.98989898989899,0.5740230588715437)
            (-1.7171717171717171,-0.98989898989899,0.5144373023160903)
            (-1.6767676767676767,-0.98989898989899,0.45811651872257897)
            (-1.6363636363636365,-0.98989898989899,0.4050607080910115)
            (-1.595959595959596,-0.98989898989899,0.35526987042138564)
            (-1.5555555555555556,-0.98989898989899,0.30874400571370264)
            (-1.5151515151515151,-0.98989898989899,0.2654831139679622)
            (-1.4747474747474747,-0.98989898989899,0.2254871951841648)
            (-1.4343434343434343,-0.98989898989899,0.18875624936230986)
            (-1.393939393939394,-0.98989898989899,0.15529027650239763)
            (-1.3535353535353536,-0.98989898989899,0.12508927660442834)
            (-1.3131313131313131,-0.98989898989899,0.09815324966840105)
            (-1.2727272727272727,-0.98989898989899,0.07448219569431691)
            (-1.2323232323232323,-0.98989898989899,0.05407611468217526)
            (-1.1919191919191918,-0.98989898989899,0.0369350066319763)
            (-1.1515151515151516,-0.98989898989899,0.02305887154372005)
            (-1.1111111111111112,-0.98989898989899,0.012447709417406349)
            (-1.0707070707070707,-0.98989898989899,0.005101520253035405)
            (-1.0303030303030303,-0.98989898989899,0.001020304050607065)
            (-0.98989898989899,-0.98989898989899,0.0002040608101214143)
            (-0.9494949494949495,-0.98989898989899,0.0026527905315784084)
            (-0.9090909090909091,-0.98989898989899,0.008366493214978071)
            (-0.8686868686868687,-0.98989898989899,0.01734516886032036)
            (-0.8282828282828283,-0.98989898989899,0.02958881746760538)
            (-0.7878787878787878,-0.98989898989899,0.04509743903683299)
            (-0.7474747474747475,-0.98989898989899,0.06387103356800326)
            (-0.7070707070707071,-0.98989898989899,0.08590960106111621)
            (-0.6666666666666666,-0.98989898989899,0.11121314151617183)
            (-0.6262626262626263,-0.98989898989899,0.13978165493317013)
            (-0.5858585858585859,-0.98989898989899,0.171615141312111)
            (-0.5454545454545454,-0.98989898989899,0.2067136006529946)
            (-0.5050505050505051,-0.98989898989899,0.2450770329558208)
            (-0.46464646464646464,-0.98989898989899,0.2867054382205896)
            (-0.42424242424242425,-0.98989898989899,0.3315988164473012)
            (-0.3838383838383838,-0.98989898989899,0.3797571676359554)
            (-0.3434343434343434,-0.98989898989899,0.4311804917865523)
            (-0.30303030303030304,-0.98989898989899,0.48586878889909185)
            (-0.26262626262626265,-0.98989898989899,0.5438220589735739)
            (-0.2222222222222222,-0.98989898989899,0.6050403020099989)
            (-0.18181818181818182,-0.98989898989899,0.6695235180083665)
            (-0.1414141414141414,-0.98989898989899,0.7372717069686767)
            (-0.10101010101010101,-0.98989898989899,0.8082848688909295)
            (-0.06060606060606061,-0.98989898989899,0.882563003775125)
            (-0.020202020202020204,-0.98989898989899,0.9601061116212631)
            (0.020202020202020204,-0.98989898989899,0.9601061116212631)
            (0.06060606060606061,-0.98989898989899,0.882563003775125)
            (0.10101010101010101,-0.98989898989899,0.8082848688909295)
            (0.1414141414141414,-0.98989898989899,0.7372717069686767)
            (0.18181818181818182,-0.98989898989899,0.6695235180083665)
            (0.2222222222222222,-0.98989898989899,0.6050403020099989)
            (0.26262626262626265,-0.98989898989899,0.5438220589735739)
            (0.30303030303030304,-0.98989898989899,0.48586878889909185)
            (0.3434343434343434,-0.98989898989899,0.4311804917865523)
            (0.3838383838383838,-0.98989898989899,0.3797571676359554)
            (0.42424242424242425,-0.98989898989899,0.3315988164473012)
            (0.46464646464646464,-0.98989898989899,0.2867054382205896)
            (0.5050505050505051,-0.98989898989899,0.2450770329558208)
            (0.5454545454545454,-0.98989898989899,0.2067136006529946)
            (0.5858585858585859,-0.98989898989899,0.171615141312111)
            (0.6262626262626263,-0.98989898989899,0.13978165493317013)
            (0.6666666666666666,-0.98989898989899,0.11121314151617183)
            (0.7070707070707071,-0.98989898989899,0.08590960106111621)
            (0.7474747474747475,-0.98989898989899,0.06387103356800326)
            (0.7878787878787878,-0.98989898989899,0.04509743903683299)
            (0.8282828282828283,-0.98989898989899,0.02958881746760538)
            (0.8686868686868687,-0.98989898989899,0.01734516886032036)
            (0.9090909090909091,-0.98989898989899,0.008366493214978071)
            (0.9494949494949495,-0.98989898989899,0.0026527905315784084)
            (0.98989898989899,-0.98989898989899,0.0002040608101214143)
            (1.0303030303030303,-0.98989898989899,0.001020304050607065)
            (1.0707070707070707,-0.98989898989899,0.005101520253035405)
            (1.1111111111111112,-0.98989898989899,0.012447709417406349)
            (1.1515151515151516,-0.98989898989899,0.02305887154372005)
            (1.1919191919191918,-0.98989898989899,0.0369350066319763)
            (1.2323232323232323,-0.98989898989899,0.05407611468217526)
            (1.2727272727272727,-0.98989898989899,0.07448219569431691)
            (1.3131313131313131,-0.98989898989899,0.09815324966840105)
            (1.3535353535353536,-0.98989898989899,0.12508927660442834)
            (1.393939393939394,-0.98989898989899,0.15529027650239763)
            (1.4343434343434343,-0.98989898989899,0.18875624936230986)
            (1.4747474747474747,-0.98989898989899,0.2254871951841648)
            (1.5151515151515151,-0.98989898989899,0.2654831139679622)
            (1.5555555555555556,-0.98989898989899,0.30874400571370264)
            (1.595959595959596,-0.98989898989899,0.35526987042138564)
            (1.6363636363636365,-0.98989898989899,0.4050607080910115)
            (1.6767676767676767,-0.98989898989899,0.45811651872257897)
            (1.7171717171717171,-0.98989898989899,0.5144373023160903)
            (1.7575757575757576,-0.98989898989899,0.5740230588715437)
            (1.797979797979798,-0.98989898989899,0.6368737883889395)
            (1.8383838383838385,-0.98989898989899,0.7029894908682792)
            (1.878787878787879,-0.98989898989899,0.77237016630956)
            (1.9191919191919191,-0.98989898989899,0.8450158147127842)
            (1.9595959595959596,-0.98989898989899,0.9209264360779513)
            (2.0,-0.98989898989899,1.0001020304050605)

            (-2.0,-0.9494949494949495,1.0025507601265178)
            (-1.9595959595959596,-0.9494949494949495,0.9233751657994078)
            (-1.9191919191919191,-0.9494949494949495,0.8474645444342412)
            (-1.878787878787879,-0.9494949494949495,0.7748188960310174)
            (-1.8383838383838385,-0.9494949494949495,0.7054382205897355)
            (-1.797979797979798,-0.9494949494949495,0.6393225181103968)
            (-1.7575757575757576,-0.9494949494949495,0.5764717885930004)
            (-1.7171717171717171,-0.9494949494949495,0.516886032037547)
            (-1.6767676767676767,-0.9494949494949495,0.4605652484440357)
            (-1.6363636363636365,-0.9494949494949495,0.407509437812468)
            (-1.595959595959596,-0.9494949494949495,0.3577186001428429)
            (-1.5555555555555556,-0.9494949494949495,0.31119273543515974)
            (-1.5151515151515151,-0.9494949494949495,0.26793184368941947)
            (-1.4747474747474747,-0.9494949494949495,0.22793592490562187)
            (-1.4343434343434343,-0.9494949494949495,0.19120497908376707)
            (-1.393939393939394,-0.9494949494949495,0.15773900622385495)
            (-1.3535353535353536,-0.9494949494949495,0.12753800632588516)
            (-1.3131313131313131,-0.9494949494949495,0.1006019793898582)
            (-1.2727272727272727,-0.9494949494949495,0.07693092541577379)
            (-1.2323232323232323,-0.9494949494949495,0.056524844403632236)
            (-1.1919191919191918,-0.9494949494949495,0.03938373635343336)
            (-1.1515151515151516,-0.9494949494949495,0.025507601265177045)
            (-1.1111111111111112,-0.9494949494949495,0.014896439138863352)
            (-1.0707070707070707,-0.9494949494949495,0.007550249974492368)
            (-1.0303030303030303,-0.9494949494949495,0.0034690337720640857)
            (-0.98989898989899,-0.9494949494949495,0.0026527905315784084)
            (-0.9494949494949495,-0.9494949494949495,0.005101520253035403)
            (-0.9090909090909091,-0.9494949494949495,0.010815222936435063)
            (-0.8686868686868687,-0.9494949494949495,0.01979389858177737)
            (-0.8282828282828283,-0.9494949494949495,0.032037547189062335)
            (-0.7878787878787878,-0.9494949494949495,0.04754616875829005)
            (-0.7474747474747475,-0.9494949494949495,0.06631976328946018)
            (-0.7070707070707071,-0.9494949494949495,0.08835833078257326)
            (-0.6666666666666666,-0.9494949494949495,0.11366187123762884)
            (-0.6262626262626263,-0.9494949494949495,0.14223038465462703)
            (-0.5858585858585859,-0.9494949494949495,0.17406387103356813)
            (-0.5454545454545454,-0.9494949494949495,0.20916233037445164)
            (-0.5050505050505051,-0.9494949494949495,0.2475257626772778)
            (-0.46464646464646464,-0.9494949494949495,0.2891541679420467)
            (-0.42424242424242425,-0.9494949494949495,0.33404754616875815)
            (-0.3838383838383838,-0.9494949494949495,0.38220589735741267)
            (-0.3434343434343434,-0.9494949494949495,0.4336292215080094)
            (-0.30303030303030304,-0.9494949494949495,0.488317518620549)
            (-0.26262626262626265,-0.9494949494949495,0.5462707886950311)
            (-0.2222222222222222,-0.9494949494949495,0.6074890317314557)
            (-0.18181818181818182,-0.9494949494949495,0.6719722477298233)
            (-0.1414141414141414,-0.9494949494949495,0.7397204366901335)
            (-0.10101010101010101,-0.9494949494949495,0.8107335986123865)
            (-0.06060606060606061,-0.9494949494949495,0.885011733496582)
            (-0.020202020202020204,-0.9494949494949495,0.9625548413427201)
            (0.020202020202020204,-0.9494949494949495,0.9625548413427201)
            (0.06060606060606061,-0.9494949494949495,0.885011733496582)
            (0.10101010101010101,-0.9494949494949495,0.8107335986123865)
            (0.1414141414141414,-0.9494949494949495,0.7397204366901335)
            (0.18181818181818182,-0.9494949494949495,0.6719722477298233)
            (0.2222222222222222,-0.9494949494949495,0.6074890317314557)
            (0.26262626262626265,-0.9494949494949495,0.5462707886950311)
            (0.30303030303030304,-0.9494949494949495,0.488317518620549)
            (0.3434343434343434,-0.9494949494949495,0.4336292215080094)
            (0.3838383838383838,-0.9494949494949495,0.38220589735741267)
            (0.42424242424242425,-0.9494949494949495,0.33404754616875815)
            (0.46464646464646464,-0.9494949494949495,0.2891541679420467)
            (0.5050505050505051,-0.9494949494949495,0.2475257626772778)
            (0.5454545454545454,-0.9494949494949495,0.20916233037445164)
            (0.5858585858585859,-0.9494949494949495,0.17406387103356813)
            (0.6262626262626263,-0.9494949494949495,0.14223038465462703)
            (0.6666666666666666,-0.9494949494949495,0.11366187123762884)
            (0.7070707070707071,-0.9494949494949495,0.08835833078257326)
            (0.7474747474747475,-0.9494949494949495,0.06631976328946018)
            (0.7878787878787878,-0.9494949494949495,0.04754616875829005)
            (0.8282828282828283,-0.9494949494949495,0.032037547189062335)
            (0.8686868686868687,-0.9494949494949495,0.01979389858177737)
            (0.9090909090909091,-0.9494949494949495,0.010815222936435063)
            (0.9494949494949495,-0.9494949494949495,0.005101520253035403)
            (0.98989898989899,-0.9494949494949495,0.0026527905315784084)
            (1.0303030303030303,-0.9494949494949495,0.0034690337720640857)
            (1.0707070707070707,-0.9494949494949495,0.007550249974492368)
            (1.1111111111111112,-0.9494949494949495,0.014896439138863352)
            (1.1515151515151516,-0.9494949494949495,0.025507601265177045)
            (1.1919191919191918,-0.9494949494949495,0.03938373635343336)
            (1.2323232323232323,-0.9494949494949495,0.056524844403632236)
            (1.2727272727272727,-0.9494949494949495,0.07693092541577379)
            (1.3131313131313131,-0.9494949494949495,0.1006019793898582)
            (1.3535353535353536,-0.9494949494949495,0.12753800632588516)
            (1.393939393939394,-0.9494949494949495,0.15773900622385495)
            (1.4343434343434343,-0.9494949494949495,0.19120497908376707)
            (1.4747474747474747,-0.9494949494949495,0.22793592490562187)
            (1.5151515151515151,-0.9494949494949495,0.26793184368941947)
            (1.5555555555555556,-0.9494949494949495,0.31119273543515974)
            (1.595959595959596,-0.9494949494949495,0.3577186001428429)
            (1.6363636363636365,-0.9494949494949495,0.407509437812468)
            (1.6767676767676767,-0.9494949494949495,0.4605652484440357)
            (1.7171717171717171,-0.9494949494949495,0.516886032037547)
            (1.7575757575757576,-0.9494949494949495,0.5764717885930004)
            (1.797979797979798,-0.9494949494949495,0.6393225181103968)
            (1.8383838383838385,-0.9494949494949495,0.7054382205897355)
            (1.878787878787879,-0.9494949494949495,0.7748188960310174)
            (1.9191919191919191,-0.9494949494949495,0.8474645444342412)
            (1.9595959595959596,-0.9494949494949495,0.9233751657994078)
            (2.0,-0.9494949494949495,1.0025507601265178)

            (-2.0,-0.9090909090909091,1.0082644628099175)
            (-1.9595959595959596,-0.9090909090909091,0.9290888684828079)
            (-1.9191919191919191,-0.9090909090909091,0.8531782471176409)
            (-1.878787878787879,-0.9090909090909091,0.7805325987144166)
            (-1.8383838383838385,-0.9090909090909091,0.7111519232731355)
            (-1.797979797979798,-0.9090909090909091,0.645036220793797)
            (-1.7575757575757576,-0.9090909090909091,0.5821854912764004)
            (-1.7171717171717171,-0.9090909090909091,0.5225997347209468)
            (-1.6767676767676767,-0.9090909090909091,0.46627895112743595)
            (-1.6363636363636365,-0.9090909090909091,0.41322314049586795)
            (-1.595959595959596,-0.9090909090909091,0.36343230282624206)
            (-1.5555555555555556,-0.9090909090909091,0.3169064381185595)
            (-1.5151515151515151,-0.9090909090909091,0.27364554637281896)
            (-1.4747474747474747,-0.9090909090909091,0.2336496275890217)
            (-1.4343434343434343,-0.9090909090909091,0.19691868176716656)
            (-1.393939393939394,-0.9090909090909091,0.16345270890725433)
            (-1.3535353535353536,-0.9090909090909091,0.13325170900928496)
            (-1.3131313131313131,-0.9090909090909091,0.10631568207325785)
            (-1.2727272727272727,-0.9090909090909091,0.08264462809917354)
            (-1.2323232323232323,-0.9090909090909091,0.062238547087032)
            (-1.1919191919191918,-0.9090909090909091,0.045097439036832956)
            (-1.1515151515151516,-0.9090909090909091,0.031221303948576713)
            (-1.1111111111111112,-0.9090909090909091,0.020610141822263055)
            (-1.0707070707070707,-0.9090909090909091,0.01326395265789208)
            (-1.0303030303030303,-0.9090909090909091,0.00918273645546373)
            (-0.98989898989899,-0.9090909090909091,0.008366493214978071)
            (-0.9494949494949495,-0.9090909090909091,0.010815222936435063)
            (-0.9090909090909091,-0.9090909090909091,0.01652892561983472)
            (-0.8686868686868687,-0.9090909090909091,0.025507601265177034)
            (-0.8282828282828283,-0.9090909090909091,0.03775124987246205)
            (-0.7878787878787878,-0.9090909090909091,0.053259871441689643)
            (-0.7474747474747475,-0.9090909090909091,0.07203346597285994)
            (-0.7070707070707071,-0.9090909090909091,0.09407203346597287)
            (-0.6666666666666666,-0.9090909090909091,0.1193755739210285)
            (-0.6262626262626263,-0.9090909090909091,0.14794408733802672)
            (-0.5858585858585859,-0.9090909090909091,0.17977757371696762)
            (-0.5454545454545454,-0.9090909090909091,0.21487603305785125)
            (-0.5050505050505051,-0.9090909090909091,0.2532394653606775)
            (-0.46464646464646464,-0.9090909090909091,0.29486787062544645)
            (-0.42424242424242425,-0.9090909090909091,0.3397612488521579)
            (-0.3838383838383838,-0.9090909090909091,0.3879196000408122)
            (-0.3434343434343434,-0.9090909090909091,0.439342924191409)
            (-0.30303030303030304,-0.9090909090909091,0.4940312213039487)
            (-0.26262626262626265,-0.9090909090909091,0.5519844913784308)
            (-0.2222222222222222,-0.9090909090909091,0.6132027344148556)
            (-0.18181818181818182,-0.9090909090909091,0.677685950413223)
            (-0.1414141414141414,-0.9090909090909091,0.7454341393735333)
            (-0.10101010101010101,-0.9090909090909091,0.816447301295786)
            (-0.06060606060606061,-0.9090909090909091,0.8907254361799816)
            (-0.020202020202020204,-0.9090909090909091,0.9682685440261196)
            (0.020202020202020204,-0.9090909090909091,0.9682685440261196)
            (0.06060606060606061,-0.9090909090909091,0.8907254361799816)
            (0.10101010101010101,-0.9090909090909091,0.816447301295786)
            (0.1414141414141414,-0.9090909090909091,0.7454341393735333)
            (0.18181818181818182,-0.9090909090909091,0.677685950413223)
            (0.2222222222222222,-0.9090909090909091,0.6132027344148556)
            (0.26262626262626265,-0.9090909090909091,0.5519844913784308)
            (0.30303030303030304,-0.9090909090909091,0.4940312213039487)
            (0.3434343434343434,-0.9090909090909091,0.439342924191409)
            (0.3838383838383838,-0.9090909090909091,0.3879196000408122)
            (0.42424242424242425,-0.9090909090909091,0.3397612488521579)
            (0.46464646464646464,-0.9090909090909091,0.29486787062544645)
            (0.5050505050505051,-0.9090909090909091,0.2532394653606775)
            (0.5454545454545454,-0.9090909090909091,0.21487603305785125)
            (0.5858585858585859,-0.9090909090909091,0.17977757371696762)
            (0.6262626262626263,-0.9090909090909091,0.14794408733802672)
            (0.6666666666666666,-0.9090909090909091,0.1193755739210285)
            (0.7070707070707071,-0.9090909090909091,0.09407203346597287)
            (0.7474747474747475,-0.9090909090909091,0.07203346597285994)
            (0.7878787878787878,-0.9090909090909091,0.053259871441689643)
            (0.8282828282828283,-0.9090909090909091,0.03775124987246205)
            (0.8686868686868687,-0.9090909090909091,0.025507601265177034)
            (0.9090909090909091,-0.9090909090909091,0.01652892561983472)
            (0.9494949494949495,-0.9090909090909091,0.010815222936435063)
            (0.98989898989899,-0.9090909090909091,0.008366493214978071)
            (1.0303030303030303,-0.9090909090909091,0.00918273645546373)
            (1.0707070707070707,-0.9090909090909091,0.01326395265789208)
            (1.1111111111111112,-0.9090909090909091,0.020610141822263055)
            (1.1515151515151516,-0.9090909090909091,0.031221303948576713)
            (1.1919191919191918,-0.9090909090909091,0.045097439036832956)
            (1.2323232323232323,-0.9090909090909091,0.062238547087032)
            (1.2727272727272727,-0.9090909090909091,0.08264462809917354)
            (1.3131313131313131,-0.9090909090909091,0.10631568207325785)
            (1.3535353535353536,-0.9090909090909091,0.13325170900928496)
            (1.393939393939394,-0.9090909090909091,0.16345270890725433)
            (1.4343434343434343,-0.9090909090909091,0.19691868176716656)
            (1.4747474747474747,-0.9090909090909091,0.2336496275890217)
            (1.5151515151515151,-0.9090909090909091,0.27364554637281896)
            (1.5555555555555556,-0.9090909090909091,0.3169064381185595)
            (1.595959595959596,-0.9090909090909091,0.36343230282624206)
            (1.6363636363636365,-0.9090909090909091,0.41322314049586795)
            (1.6767676767676767,-0.9090909090909091,0.46627895112743595)
            (1.7171717171717171,-0.9090909090909091,0.5225997347209468)
            (1.7575757575757576,-0.9090909090909091,0.5821854912764004)
            (1.797979797979798,-0.9090909090909091,0.645036220793797)
            (1.8383838383838385,-0.9090909090909091,0.7111519232731355)
            (1.878787878787879,-0.9090909090909091,0.7805325987144166)
            (1.9191919191919191,-0.9090909090909091,0.8531782471176409)
            (1.9595959595959596,-0.9090909090909091,0.9290888684828079)
            (2.0,-0.9090909090909091,1.0082644628099175)

            (-2.0,-0.8686868686868687,1.0172431384552596)
            (-1.9595959595959596,-0.8686868686868687,0.9380675441281495)
            (-1.9191919191919191,-0.8686868686868687,0.8621569227629832)
            (-1.878787878787879,-0.8686868686868687,0.7895112743597591)
            (-1.8383838383838385,-0.8686868686868687,0.7201305989184779)
            (-1.797979797979798,-0.8686868686868687,0.6540148964391389)
            (-1.7575757575757576,-0.8686868686868687,0.5911641669217422)
            (-1.7171717171717171,-0.8686868686868687,0.5315784103662894)
            (-1.6767676767676767,-0.8686868686868687,0.47525762677277794)
            (-1.6363636363636365,-0.8686868686868687,0.42220181614121016)
            (-1.595959595959596,-0.8686868686868687,0.37241097847158455)
            (-1.5555555555555556,-0.8686868686868687,0.3258851137639016)
            (-1.5151515151515151,-0.8686868686868687,0.28262422201816134)
            (-1.4747474747474747,-0.8686868686868687,0.24262830323436377)
            (-1.4343434343434343,-0.8686868686868687,0.20589735741250886)
            (-1.393939393939394,-0.8686868686868687,0.1724313845525969)
            (-1.3535353535353536,-0.8686868686868687,0.14223038465462728)
            (-1.3131313131313131,-0.8686868686868687,0.11529435771860029)
            (-1.2727272727272727,-0.8686868686868687,0.09162330374451572)
            (-1.2323232323232323,-0.8686868686868687,0.07121722273237413)
            (-1.1919191919191918,-0.8686868686868687,0.05407611468217527)
            (-1.1515151515151516,-0.8686868686868687,0.04019997959391897)
            (-1.1111111111111112,-0.8686868686868687,0.029588817467605315)
            (-1.0707070707070707,-0.8686868686868687,0.022242628303234323)
            (-1.0303030303030303,-0.8686868686868687,0.018161412100806008)
            (-0.98989898989899,-0.8686868686868687,0.01734516886032036)
            (-0.9494949494949495,-0.8686868686868687,0.01979389858177737)
            (-0.9090909090909091,-0.8686868686868687,0.025507601265177034)
            (-0.8686868686868687,-0.8686868686868687,0.034486276910519253)
            (-0.8282828282828283,-0.8686868686868687,0.046729925517804305)
            (-0.7878787878787878,-0.8686868686868687,0.0622385470870319)
            (-0.7474747474747475,-0.8686868686868687,0.08101214161820215)
            (-0.7070707070707071,-0.8686868686868687,0.10305070911131511)
            (-0.6666666666666666,-0.8686868686868687,0.12835424956637076)
            (-0.6262626262626263,-0.8686868686868687,0.15692276298336894)
            (-0.5858585858585859,-0.8686868686868687,0.18875624936230992)
            (-0.5454545454545454,-0.8686868686868687,0.22385470870319352)
            (-0.5050505050505051,-0.8686868686868687,0.26221814100601987)
            (-0.46464646464646464,-0.8686868686868687,0.30384654627078866)
            (-0.42424242424242425,-0.8686868686868687,0.3487399244975002)
            (-0.3838383838383838,-0.8686868686868687,0.3968982756861545)
            (-0.3434343434343434,-0.8686868686868687,0.44832159983675135)
            (-0.30303030303030304,-0.8686868686868687,0.5030098969492908)
            (-0.26262626262626265,-0.8686868686868687,0.5609631670237731)
            (-0.2222222222222222,-0.8686868686868687,0.622181410060198)
            (-0.18181818181818182,-0.8686868686868687,0.6866646260585654)
            (-0.1414141414141414,-0.8686868686868687,0.7544128150188755)
            (-0.10101010101010101,-0.8686868686868687,0.8254259769411284)
            (-0.06060606060606061,-0.8686868686868687,0.8997041118253241)
            (-0.020202020202020204,-0.8686868686868687,0.9772472196714619)
            (0.020202020202020204,-0.8686868686868687,0.9772472196714619)
            (0.06060606060606061,-0.8686868686868687,0.8997041118253241)
            (0.10101010101010101,-0.8686868686868687,0.8254259769411284)
            (0.1414141414141414,-0.8686868686868687,0.7544128150188755)
            (0.18181818181818182,-0.8686868686868687,0.6866646260585654)
            (0.2222222222222222,-0.8686868686868687,0.622181410060198)
            (0.26262626262626265,-0.8686868686868687,0.5609631670237731)
            (0.30303030303030304,-0.8686868686868687,0.5030098969492908)
            (0.3434343434343434,-0.8686868686868687,0.44832159983675135)
            (0.3838383838383838,-0.8686868686868687,0.3968982756861545)
            (0.42424242424242425,-0.8686868686868687,0.3487399244975002)
            (0.46464646464646464,-0.8686868686868687,0.30384654627078866)
            (0.5050505050505051,-0.8686868686868687,0.26221814100601987)
            (0.5454545454545454,-0.8686868686868687,0.22385470870319352)
            (0.5858585858585859,-0.8686868686868687,0.18875624936230992)
            (0.6262626262626263,-0.8686868686868687,0.15692276298336894)
            (0.6666666666666666,-0.8686868686868687,0.12835424956637076)
            (0.7070707070707071,-0.8686868686868687,0.10305070911131511)
            (0.7474747474747475,-0.8686868686868687,0.08101214161820215)
            (0.7878787878787878,-0.8686868686868687,0.0622385470870319)
            (0.8282828282828283,-0.8686868686868687,0.046729925517804305)
            (0.8686868686868687,-0.8686868686868687,0.034486276910519253)
            (0.9090909090909091,-0.8686868686868687,0.025507601265177034)
            (0.9494949494949495,-0.8686868686868687,0.01979389858177737)
            (0.98989898989899,-0.8686868686868687,0.01734516886032036)
            (1.0303030303030303,-0.8686868686868687,0.018161412100806008)
            (1.0707070707070707,-0.8686868686868687,0.022242628303234323)
            (1.1111111111111112,-0.8686868686868687,0.029588817467605315)
            (1.1515151515151516,-0.8686868686868687,0.04019997959391897)
            (1.1919191919191918,-0.8686868686868687,0.05407611468217527)
            (1.2323232323232323,-0.8686868686868687,0.07121722273237413)
            (1.2727272727272727,-0.8686868686868687,0.09162330374451572)
            (1.3131313131313131,-0.8686868686868687,0.11529435771860029)
            (1.3535353535353536,-0.8686868686868687,0.14223038465462728)
            (1.393939393939394,-0.8686868686868687,0.1724313845525969)
            (1.4343434343434343,-0.8686868686868687,0.20589735741250886)
            (1.4747474747474747,-0.8686868686868687,0.24262830323436377)
            (1.5151515151515151,-0.8686868686868687,0.28262422201816134)
            (1.5555555555555556,-0.8686868686868687,0.3258851137639016)
            (1.595959595959596,-0.8686868686868687,0.37241097847158455)
            (1.6363636363636365,-0.8686868686868687,0.42220181614121016)
            (1.6767676767676767,-0.8686868686868687,0.47525762677277794)
            (1.7171717171717171,-0.8686868686868687,0.5315784103662894)
            (1.7575757575757576,-0.8686868686868687,0.5911641669217422)
            (1.797979797979798,-0.8686868686868687,0.6540148964391389)
            (1.8383838383838385,-0.8686868686868687,0.7201305989184779)
            (1.878787878787879,-0.8686868686868687,0.7895112743597591)
            (1.9191919191919191,-0.8686868686868687,0.8621569227629832)
            (1.9595959595959596,-0.8686868686868687,0.9380675441281495)
            (2.0,-0.8686868686868687,1.0172431384552596)

            (-2.0,-0.8282828282828283,1.0294867870625448)
            (-1.9595959595959596,-0.8282828282828283,0.9503111927354347)
            (-1.9191919191919191,-0.8282828282828283,0.8744005713702683)
            (-1.878787878787879,-0.8282828282828283,0.8017549229670443)
            (-1.8383838383838385,-0.8282828282828283,0.7323742475257629)
            (-1.797979797979798,-0.8282828282828283,0.6662585450464236)
            (-1.7575757575757576,-0.8282828282828283,0.6034078155290277)
            (-1.7171717171717171,-0.8282828282828283,0.5438220589735742)
            (-1.6767676767676767,-0.8282828282828283,0.48750127538006316)
            (-1.6363636363636365,-0.8282828282828283,0.43444546474849544)
            (-1.595959595959596,-0.8282828282828283,0.3846546270788694)
            (-1.5555555555555556,-0.8282828282828283,0.33812876237118666)
            (-1.5151515151515151,-0.8282828282828283,0.29486787062544645)
            (-1.4747474747474747,-0.8282828282828283,0.2548719518416488)
            (-1.4343434343434343,-0.8282828282828283,0.2181410060197938)
            (-1.393939393939394,-0.8282828282828283,0.1846750331598817)
            (-1.3535353535353536,-0.8282828282828283,0.15447403326191222)
            (-1.3131313131313131,-0.8282828282828283,0.12753800632588513)
            (-1.2727272727272727,-0.8282828282828283,0.10386695235180074)
            (-1.2323232323232323,-0.8282828282828283,0.08346087133965918)
            (-1.1919191919191918,-0.8282828282828283,0.06631976328946024)
            (-1.1515151515151516,-0.8282828282828283,0.052443628201203914)
            (-1.1111111111111112,-0.8282828282828283,0.04183246607489033)
            (-1.0707070707070707,-0.8282828282828283,0.03448627691051934)
            (-1.0303030303030303,-0.8282828282828283,0.03040506070809101)
            (-0.98989898989899,-0.8282828282828283,0.02958881746760538)
            (-0.9494949494949495,-0.8282828282828283,0.032037547189062335)
            (-0.9090909090909091,-0.8282828282828283,0.03775124987246205)
            (-0.8686868686868687,-0.8282828282828283,0.046729925517804305)
            (-0.8282828282828283,-0.8282828282828283,0.05897357412508927)
            (-0.7878787878787878,-0.8282828282828283,0.07448219569431691)
            (-0.7474747474747475,-0.8282828282828283,0.09325579022548719)
            (-0.7070707070707071,-0.8282828282828283,0.11529435771860014)
            (-0.6666666666666666,-0.8282828282828283,0.14059789817365576)
            (-0.6262626262626263,-0.8282828282828283,0.16916641159065401)
            (-0.5858585858585859,-0.8282828282828283,0.20099989796959497)
            (-0.5454545454545454,-0.8282828282828283,0.2360983573104786)
            (-0.5050505050505051,-0.8282828282828283,0.27446178961330475)
            (-0.46464646464646464,-0.8282828282828283,0.3160901948780735)
            (-0.42424242424242425,-0.8282828282828283,0.36098357310478524)
            (-0.3838383838383838,-0.8282828282828283,0.40914192429343954)
            (-0.3434343434343434,-0.8282828282828283,0.4605652484440363)
            (-0.30303030303030304,-0.8282828282828283,0.5152535455565758)
            (-0.26262626262626265,-0.8282828282828283,0.573206815631058)
            (-0.2222222222222222,-0.8282828282828283,0.634425058667483)
            (-0.18181818181818182,-0.8282828282828283,0.6989082746658504)
            (-0.1414141414141414,-0.8282828282828283,0.7666564636261605)
            (-0.10101010101010101,-0.8282828282828283,0.8376696255484134)
            (-0.06060606060606061,-0.8282828282828283,0.9119477604326091)
            (-0.020202020202020204,-0.8282828282828283,0.989490868278747)
            (0.020202020202020204,-0.8282828282828283,0.989490868278747)
            (0.06060606060606061,-0.8282828282828283,0.9119477604326091)
            (0.10101010101010101,-0.8282828282828283,0.8376696255484134)
            (0.1414141414141414,-0.8282828282828283,0.7666564636261605)
            (0.18181818181818182,-0.8282828282828283,0.6989082746658504)
            (0.2222222222222222,-0.8282828282828283,0.634425058667483)
            (0.26262626262626265,-0.8282828282828283,0.573206815631058)
            (0.30303030303030304,-0.8282828282828283,0.5152535455565758)
            (0.3434343434343434,-0.8282828282828283,0.4605652484440363)
            (0.3838383838383838,-0.8282828282828283,0.40914192429343954)
            (0.42424242424242425,-0.8282828282828283,0.36098357310478524)
            (0.46464646464646464,-0.8282828282828283,0.3160901948780735)
            (0.5050505050505051,-0.8282828282828283,0.27446178961330475)
            (0.5454545454545454,-0.8282828282828283,0.2360983573104786)
            (0.5858585858585859,-0.8282828282828283,0.20099989796959497)
            (0.6262626262626263,-0.8282828282828283,0.16916641159065401)
            (0.6666666666666666,-0.8282828282828283,0.14059789817365576)
            (0.7070707070707071,-0.8282828282828283,0.11529435771860014)
            (0.7474747474747475,-0.8282828282828283,0.09325579022548719)
            (0.7878787878787878,-0.8282828282828283,0.07448219569431691)
            (0.8282828282828283,-0.8282828282828283,0.05897357412508927)
            (0.8686868686868687,-0.8282828282828283,0.046729925517804305)
            (0.9090909090909091,-0.8282828282828283,0.03775124987246205)
            (0.9494949494949495,-0.8282828282828283,0.032037547189062335)
            (0.98989898989899,-0.8282828282828283,0.02958881746760538)
            (1.0303030303030303,-0.8282828282828283,0.03040506070809101)
            (1.0707070707070707,-0.8282828282828283,0.03448627691051934)
            (1.1111111111111112,-0.8282828282828283,0.04183246607489033)
            (1.1515151515151516,-0.8282828282828283,0.052443628201203914)
            (1.1919191919191918,-0.8282828282828283,0.06631976328946024)
            (1.2323232323232323,-0.8282828282828283,0.08346087133965918)
            (1.2727272727272727,-0.8282828282828283,0.10386695235180074)
            (1.3131313131313131,-0.8282828282828283,0.12753800632588513)
            (1.3535353535353536,-0.8282828282828283,0.15447403326191222)
            (1.393939393939394,-0.8282828282828283,0.1846750331598817)
            (1.4343434343434343,-0.8282828282828283,0.2181410060197938)
            (1.4747474747474747,-0.8282828282828283,0.2548719518416488)
            (1.5151515151515151,-0.8282828282828283,0.29486787062544645)
            (1.5555555555555556,-0.8282828282828283,0.33812876237118666)
            (1.595959595959596,-0.8282828282828283,0.3846546270788694)
            (1.6363636363636365,-0.8282828282828283,0.43444546474849544)
            (1.6767676767676767,-0.8282828282828283,0.48750127538006316)
            (1.7171717171717171,-0.8282828282828283,0.5438220589735742)
            (1.7575757575757576,-0.8282828282828283,0.6034078155290277)
            (1.797979797979798,-0.8282828282828283,0.6662585450464236)
            (1.8383838383838385,-0.8282828282828283,0.7323742475257629)
            (1.878787878787879,-0.8282828282828283,0.8017549229670443)
            (1.9191919191919191,-0.8282828282828283,0.8744005713702683)
            (1.9595959595959596,-0.8282828282828283,0.9503111927354347)
            (2.0,-0.8282828282828283,1.0294867870625448)

            (-2.0,-0.7878787878787878,1.0449954086317725)
            (-1.9595959595959596,-0.7878787878787878,0.9658198143046622)
            (-1.9191919191919191,-0.7878787878787878,0.8899091929394956)
            (-1.878787878787879,-0.7878787878787878,0.8172635445362716)
            (-1.8383838383838385,-0.7878787878787878,0.7478828690949904)
            (-1.797979797979798,-0.7878787878787878,0.6817671666156513)
            (-1.7575757575757576,-0.7878787878787878,0.6189164370982553)
            (-1.7171717171717171,-0.7878787878787878,0.5593306805428017)
            (-1.6767676767676767,-0.7878787878787878,0.5030098969492908)
            (-1.6363636363636365,-0.7878787878787878,0.44995408631772277)
            (-1.595959595959596,-0.7878787878787878,0.40016324864809716)
            (-1.5555555555555556,-0.7878787878787878,0.3536373839404143)
            (-1.5151515151515151,-0.7878787878787878,0.3103764921946742)
            (-1.4747474747474747,-0.7878787878787878,0.27038057341087635)
            (-1.4343434343434343,-0.7878787878787878,0.23364962758902152)
            (-1.393939393939394,-0.7878787878787878,0.20018365472910946)
            (-1.3535353535353536,-0.7878787878787878,0.16998265483113983)
            (-1.3131313131313131,-0.7878787878787878,0.1430466278951127)
            (-1.2727272727272727,-0.7878787878787878,0.11937557392102846)
            (-1.2323232323232323,-0.7878787878787878,0.09896949290888687)
            (-1.1919191919191918,-0.7878787878787878,0.08182838485868778)
            (-1.1515151515151516,-0.7878787878787878,0.06795224977043163)
            (-1.1111111111111112,-0.7878787878787878,0.05734108764411798)
            (-1.0707070707070707,-0.7878787878787878,0.04999489847974699)
            (-1.0303030303030303,-0.7878787878787878,0.04591368227731861)
            (-0.98989898989899,-0.7878787878787878,0.04509743903683299)
            (-0.9494949494949495,-0.7878787878787878,0.04754616875829005)
            (-0.9090909090909091,-0.7878787878787878,0.053259871441689643)
            (-0.8686868686868687,-0.7878787878787878,0.0622385470870319)
            (-0.8282828282828283,-0.7878787878787878,0.07448219569431691)
            (-0.7878787878787878,-0.7878787878787878,0.08999081726354458)
            (-0.7474747474747475,-0.7878787878787878,0.10876441179471483)
            (-0.7070707070707071,-0.7878787878787878,0.13080297928782775)
            (-0.6666666666666666,-0.7878787878787878,0.15610651974288342)
            (-0.6262626262626263,-0.7878787878787878,0.18467503315988157)
            (-0.5858585858585859,-0.7878787878787878,0.21650851953882252)
            (-0.5454545454545454,-0.7878787878787878,0.25160697887970623)
            (-0.5050505050505051,-0.7878787878787878,0.2899704111825322)
            (-0.46464646464646464,-0.7878787878787878,0.33159881644730144)
            (-0.42424242424242425,-0.7878787878787878,0.3764921946740128)
            (-0.3838383838383838,-0.7878787878787878,0.4246505458626671)
            (-0.3434343434343434,-0.7878787878787878,0.476073870013264)
            (-0.30303030303030304,-0.7878787878787878,0.5307621671258035)
            (-0.26262626262626265,-0.7878787878787878,0.5887154372002859)
            (-0.2222222222222222,-0.7878787878787878,0.6499336802367106)
            (-0.18181818181818182,-0.7878787878787878,0.714416896235078)
            (-0.1414141414141414,-0.7878787878787878,0.7821650851953881)
            (-0.10101010101010101,-0.7878787878787878,0.8531782471176411)
            (-0.06060606060606061,-0.7878787878787878,0.9274563820018367)
            (-0.020202020202020204,-0.7878787878787878,1.0049994898479748)
            (0.020202020202020204,-0.7878787878787878,1.0049994898479748)
            (0.06060606060606061,-0.7878787878787878,0.9274563820018367)
            (0.10101010101010101,-0.7878787878787878,0.8531782471176411)
            (0.1414141414141414,-0.7878787878787878,0.7821650851953881)
            (0.18181818181818182,-0.7878787878787878,0.714416896235078)
            (0.2222222222222222,-0.7878787878787878,0.6499336802367106)
            (0.26262626262626265,-0.7878787878787878,0.5887154372002859)
            (0.30303030303030304,-0.7878787878787878,0.5307621671258035)
            (0.3434343434343434,-0.7878787878787878,0.476073870013264)
            (0.3838383838383838,-0.7878787878787878,0.4246505458626671)
            (0.42424242424242425,-0.7878787878787878,0.3764921946740128)
            (0.46464646464646464,-0.7878787878787878,0.33159881644730144)
            (0.5050505050505051,-0.7878787878787878,0.2899704111825322)
            (0.5454545454545454,-0.7878787878787878,0.25160697887970623)
            (0.5858585858585859,-0.7878787878787878,0.21650851953882252)
            (0.6262626262626263,-0.7878787878787878,0.18467503315988157)
            (0.6666666666666666,-0.7878787878787878,0.15610651974288342)
            (0.7070707070707071,-0.7878787878787878,0.13080297928782775)
            (0.7474747474747475,-0.7878787878787878,0.10876441179471483)
            (0.7878787878787878,-0.7878787878787878,0.08999081726354458)
            (0.8282828282828283,-0.7878787878787878,0.07448219569431691)
            (0.8686868686868687,-0.7878787878787878,0.0622385470870319)
            (0.9090909090909091,-0.7878787878787878,0.053259871441689643)
            (0.9494949494949495,-0.7878787878787878,0.04754616875829005)
            (0.98989898989899,-0.7878787878787878,0.04509743903683299)
            (1.0303030303030303,-0.7878787878787878,0.04591368227731861)
            (1.0707070707070707,-0.7878787878787878,0.04999489847974699)
            (1.1111111111111112,-0.7878787878787878,0.05734108764411798)
            (1.1515151515151516,-0.7878787878787878,0.06795224977043163)
            (1.1919191919191918,-0.7878787878787878,0.08182838485868778)
            (1.2323232323232323,-0.7878787878787878,0.09896949290888687)
            (1.2727272727272727,-0.7878787878787878,0.11937557392102846)
            (1.3131313131313131,-0.7878787878787878,0.1430466278951127)
            (1.3535353535353536,-0.7878787878787878,0.16998265483113983)
            (1.393939393939394,-0.7878787878787878,0.20018365472910946)
            (1.4343434343434343,-0.7878787878787878,0.23364962758902152)
            (1.4747474747474747,-0.7878787878787878,0.27038057341087635)
            (1.5151515151515151,-0.7878787878787878,0.3103764921946742)
            (1.5555555555555556,-0.7878787878787878,0.3536373839404143)
            (1.595959595959596,-0.7878787878787878,0.40016324864809716)
            (1.6363636363636365,-0.7878787878787878,0.44995408631772277)
            (1.6767676767676767,-0.7878787878787878,0.5030098969492908)
            (1.7171717171717171,-0.7878787878787878,0.5593306805428017)
            (1.7575757575757576,-0.7878787878787878,0.6189164370982553)
            (1.797979797979798,-0.7878787878787878,0.6817671666156513)
            (1.8383838383838385,-0.7878787878787878,0.7478828690949904)
            (1.878787878787879,-0.7878787878787878,0.8172635445362716)
            (1.9191919191919191,-0.7878787878787878,0.8899091929394956)
            (1.9595959595959596,-0.7878787878787878,0.9658198143046622)
            (2.0,-0.7878787878787878,1.0449954086317725)

            (-2.0,-0.7474747474747475,1.0637690031629425)
            (-1.9595959595959596,-0.7474747474747475,0.9845934088358325)
            (-1.9191919191919191,-0.7474747474747475,0.9086827874706659)
            (-1.878787878787879,-0.7474747474747475,0.8360371390674421)
            (-1.8383838383838385,-0.7474747474747475,0.7666564636261605)
            (-1.797979797979798,-0.7474747474747475,0.7005407611468217)
            (-1.7575757575757576,-0.7474747474747475,0.6376900316294252)
            (-1.7171717171717171,-0.7474747474747475,0.578104275073972)
            (-1.6767676767676767,-0.7474747474747475,0.5217834914804608)
            (-1.6363636363636365,-0.7474747474747475,0.4687276808488929)
            (-1.595959595959596,-0.7474747474747475,0.4189368431792675)
            (-1.5555555555555556,-0.7474747474747475,0.37241097847158455)
            (-1.5151515151515151,-0.7474747474747475,0.3291500867258442)
            (-1.4747474747474747,-0.7474747474747475,0.2891541679420468)
            (-1.4343434343434343,-0.7474747474747475,0.2524232221201917)
            (-1.393939393939394,-0.7474747474747475,0.21895724926027962)
            (-1.3535353535353536,-0.7474747474747475,0.18875624936231003)
            (-1.3131313131313131,-0.7474747474747475,0.1618202224262831)
            (-1.2727272727272727,-0.7474747474747475,0.1381491684521987)
            (-1.2323232323232323,-0.7474747474747475,0.11774308744005699)
            (-1.1919191919191918,-0.7474747474747475,0.10060197938985813)
            (-1.1515151515151516,-0.7474747474747475,0.08672584430160182)
            (-1.1111111111111112,-0.7474747474747475,0.07611468217528829)
            (-1.0707070707070707,-0.7474747474747475,0.06876849301091725)
            (-1.0303030303030303,-0.7474747474747475,0.06468727680848886)
            (-0.98989898989899,-0.7474747474747475,0.06387103356800326)
            (-0.9494949494949495,-0.7474747474747475,0.06631976328946018)
            (-0.9090909090909091,-0.7474747474747475,0.07203346597285994)
            (-0.8686868686868687,-0.7474747474747475,0.08101214161820215)
            (-0.8282828282828283,-0.7474747474747475,0.09325579022548719)
            (-0.7878787878787878,-0.7474747474747475,0.10876441179471483)
            (-0.7474747474747475,-0.7474747474747475,0.12753800632588508)
            (-0.7070707070707071,-0.7474747474747475,0.14957657381899805)
            (-0.6666666666666666,-0.7474747474747475,0.17488011427405367)
            (-0.6262626262626263,-0.7474747474747475,0.20344862769105204)
            (-0.5858585858585859,-0.7474747474747475,0.23528211406999275)
            (-0.5454545454545454,-0.7474747474747475,0.27038057341087635)
            (-0.5050505050505051,-0.7474747474747475,0.30874400571370264)
            (-0.46464646464646464,-0.7474747474747475,0.35037241097847155)
            (-0.42424242424242425,-0.7474747474747475,0.39526578920518307)
            (-0.3838383838383838,-0.7474747474747475,0.4434241403938373)
            (-0.3434343434343434,-0.7474747474747475,0.49484746454443423)
            (-0.30303030303030304,-0.7474747474747475,0.5495357616569738)
            (-0.26262626262626265,-0.7474747474747475,0.6074890317314557)
            (-0.2222222222222222,-0.7474747474747475,0.6687072747678807)
            (-0.18181818181818182,-0.7474747474747475,0.7331904907662484)
            (-0.1414141414141414,-0.7474747474747475,0.8009386797265582)
            (-0.10101010101010101,-0.7474747474747475,0.8719518416488113)
            (-0.06060606060606061,-0.7474747474747475,0.946229976533007)
            (-0.020202020202020204,-0.7474747474747475,1.0237730843791448)
            (0.020202020202020204,-0.7474747474747475,1.0237730843791448)
            (0.06060606060606061,-0.7474747474747475,0.946229976533007)
            (0.10101010101010101,-0.7474747474747475,0.8719518416488113)
            (0.1414141414141414,-0.7474747474747475,0.8009386797265582)
            (0.18181818181818182,-0.7474747474747475,0.7331904907662484)
            (0.2222222222222222,-0.7474747474747475,0.6687072747678807)
            (0.26262626262626265,-0.7474747474747475,0.6074890317314557)
            (0.30303030303030304,-0.7474747474747475,0.5495357616569738)
            (0.3434343434343434,-0.7474747474747475,0.49484746454443423)
            (0.3838383838383838,-0.7474747474747475,0.4434241403938373)
            (0.42424242424242425,-0.7474747474747475,0.39526578920518307)
            (0.46464646464646464,-0.7474747474747475,0.35037241097847155)
            (0.5050505050505051,-0.7474747474747475,0.30874400571370264)
            (0.5454545454545454,-0.7474747474747475,0.27038057341087635)
            (0.5858585858585859,-0.7474747474747475,0.23528211406999275)
            (0.6262626262626263,-0.7474747474747475,0.20344862769105204)
            (0.6666666666666666,-0.7474747474747475,0.17488011427405367)
            (0.7070707070707071,-0.7474747474747475,0.14957657381899805)
            (0.7474747474747475,-0.7474747474747475,0.12753800632588508)
            (0.7878787878787878,-0.7474747474747475,0.10876441179471483)
            (0.8282828282828283,-0.7474747474747475,0.09325579022548719)
            (0.8686868686868687,-0.7474747474747475,0.08101214161820215)
            (0.9090909090909091,-0.7474747474747475,0.07203346597285994)
            (0.9494949494949495,-0.7474747474747475,0.06631976328946018)
            (0.98989898989899,-0.7474747474747475,0.06387103356800326)
            (1.0303030303030303,-0.7474747474747475,0.06468727680848886)
            (1.0707070707070707,-0.7474747474747475,0.06876849301091725)
            (1.1111111111111112,-0.7474747474747475,0.07611468217528829)
            (1.1515151515151516,-0.7474747474747475,0.08672584430160182)
            (1.1919191919191918,-0.7474747474747475,0.10060197938985813)
            (1.2323232323232323,-0.7474747474747475,0.11774308744005699)
            (1.2727272727272727,-0.7474747474747475,0.1381491684521987)
            (1.3131313131313131,-0.7474747474747475,0.1618202224262831)
            (1.3535353535353536,-0.7474747474747475,0.18875624936231003)
            (1.393939393939394,-0.7474747474747475,0.21895724926027962)
            (1.4343434343434343,-0.7474747474747475,0.2524232221201917)
            (1.4747474747474747,-0.7474747474747475,0.2891541679420468)
            (1.5151515151515151,-0.7474747474747475,0.3291500867258442)
            (1.5555555555555556,-0.7474747474747475,0.37241097847158455)
            (1.595959595959596,-0.7474747474747475,0.4189368431792675)
            (1.6363636363636365,-0.7474747474747475,0.4687276808488929)
            (1.6767676767676767,-0.7474747474747475,0.5217834914804608)
            (1.7171717171717171,-0.7474747474747475,0.578104275073972)
            (1.7575757575757576,-0.7474747474747475,0.6376900316294252)
            (1.797979797979798,-0.7474747474747475,0.7005407611468217)
            (1.8383838383838385,-0.7474747474747475,0.7666564636261605)
            (1.878787878787879,-0.7474747474747475,0.8360371390674421)
            (1.9191919191919191,-0.7474747474747475,0.9086827874706659)
            (1.9595959595959596,-0.7474747474747475,0.9845934088358325)
            (2.0,-0.7474747474747475,1.0637690031629425)

            (-2.0,-0.7070707070707071,1.0858075706560555)
            (-1.9595959595959596,-0.7070707070707071,1.0066319763289457)
            (-1.9191919191919191,-0.7070707070707071,0.9307213549637796)
            (-1.878787878787879,-0.7070707070707071,0.8580757065605558)
            (-1.8383838383838385,-0.7070707070707071,0.788695031119274)
            (-1.797979797979798,-0.7070707070707071,0.7225793286399342)
            (-1.7575757575757576,-0.7070707070707071,0.6597285991225381)
            (-1.7171717171717171,-0.7070707070707071,0.6001428425670846)
            (-1.6767676767676767,-0.7070707070707071,0.5438220589735738)
            (-1.6363636363636365,-0.7070707070707071,0.4907662483420062)
            (-1.595959595959596,-0.7070707070707071,0.44097541067238055)
            (-1.5555555555555556,-0.7070707070707071,0.39444954596469745)
            (-1.5151515151515151,-0.7070707070707071,0.35118865421895706)
            (-1.4747474747474747,-0.7070707070707071,0.31119273543515974)
            (-1.4343434343434343,-0.7070707070707071,0.2744617896133044)
            (-1.393939393939394,-0.7070707070707071,0.24099581675339266)
            (-1.3535353535353536,-0.7070707070707071,0.21079481685542298)
            (-1.3131313131313131,-0.7070707070707071,0.1838587899193959)
            (-1.2727272727272727,-0.7070707070707071,0.16018773594531163)
            (-1.2323232323232323,-0.7070707070707071,0.13978165493317013)
            (-1.1919191919191918,-0.7070707070707071,0.1226405468829711)
            (-1.1515151515151516,-0.7070707070707071,0.10876441179471479)
            (-1.1111111111111112,-0.7070707070707071,0.09815324966840126)
            (-1.0707070707070707,-0.7070707070707071,0.09080706050403013)
            (-1.0303030303030303,-0.7070707070707071,0.08672584430160188)
            (-0.98989898989899,-0.7070707070707071,0.08590960106111621)
            (-0.9494949494949495,-0.7070707070707071,0.08835833078257326)
            (-0.9090909090909091,-0.7070707070707071,0.09407203346597287)
            (-0.8686868686868687,-0.7070707070707071,0.10305070911131511)
            (-0.8282828282828283,-0.7070707070707071,0.11529435771860014)
            (-0.7878787878787878,-0.7070707070707071,0.13080297928782775)
            (-0.7474747474747475,-0.7070707070707071,0.14957657381899805)
            (-0.7070707070707071,-0.7070707070707071,0.171615141312111)
            (-0.6666666666666666,-0.7070707070707071,0.19691868176716665)
            (-0.6262626262626263,-0.7070707070707071,0.2254871951841648)
            (-0.5858585858585859,-0.7070707070707071,0.2573206815631057)
            (-0.5454545454545454,-0.7070707070707071,0.2924191409039894)
            (-0.5050505050505051,-0.7070707070707071,0.33078257320681553)
            (-0.46464646464646464,-0.7070707070707071,0.37241097847158455)
            (-0.42424242424242425,-0.7070707070707071,0.41730435669829596)
            (-0.3838383838383838,-0.7070707070707071,0.46546270788695027)
            (-0.3434343434343434,-0.7070707070707071,0.5168860320375472)
            (-0.30303030303030304,-0.7070707070707071,0.5715743291500869)
            (-0.26262626262626265,-0.7070707070707071,0.6295275992245689)
            (-0.2222222222222222,-0.7070707070707071,0.690745842260994)
            (-0.18181818181818182,-0.7070707070707071,0.7552290582593612)
            (-0.1414141414141414,-0.7070707070707071,0.8229772472196712)
            (-0.10101010101010101,-0.7070707070707071,0.8939904091419243)
            (-0.06060606060606061,-0.7070707070707071,0.9682685440261196)
            (-0.020202020202020204,-0.7070707070707071,1.045811651872258)
            (0.020202020202020204,-0.7070707070707071,1.045811651872258)
            (0.06060606060606061,-0.7070707070707071,0.9682685440261196)
            (0.10101010101010101,-0.7070707070707071,0.8939904091419243)
            (0.1414141414141414,-0.7070707070707071,0.8229772472196712)
            (0.18181818181818182,-0.7070707070707071,0.7552290582593612)
            (0.2222222222222222,-0.7070707070707071,0.690745842260994)
            (0.26262626262626265,-0.7070707070707071,0.6295275992245689)
            (0.30303030303030304,-0.7070707070707071,0.5715743291500869)
            (0.3434343434343434,-0.7070707070707071,0.5168860320375472)
            (0.3838383838383838,-0.7070707070707071,0.46546270788695027)
            (0.42424242424242425,-0.7070707070707071,0.41730435669829596)
            (0.46464646464646464,-0.7070707070707071,0.37241097847158455)
            (0.5050505050505051,-0.7070707070707071,0.33078257320681553)
            (0.5454545454545454,-0.7070707070707071,0.2924191409039894)
            (0.5858585858585859,-0.7070707070707071,0.2573206815631057)
            (0.6262626262626263,-0.7070707070707071,0.2254871951841648)
            (0.6666666666666666,-0.7070707070707071,0.19691868176716665)
            (0.7070707070707071,-0.7070707070707071,0.171615141312111)
            (0.7474747474747475,-0.7070707070707071,0.14957657381899805)
            (0.7878787878787878,-0.7070707070707071,0.13080297928782775)
            (0.8282828282828283,-0.7070707070707071,0.11529435771860014)
            (0.8686868686868687,-0.7070707070707071,0.10305070911131511)
            (0.9090909090909091,-0.7070707070707071,0.09407203346597287)
            (0.9494949494949495,-0.7070707070707071,0.08835833078257326)
            (0.98989898989899,-0.7070707070707071,0.08590960106111621)
            (1.0303030303030303,-0.7070707070707071,0.08672584430160188)
            (1.0707070707070707,-0.7070707070707071,0.09080706050403013)
            (1.1111111111111112,-0.7070707070707071,0.09815324966840126)
            (1.1515151515151516,-0.7070707070707071,0.10876441179471479)
            (1.1919191919191918,-0.7070707070707071,0.1226405468829711)
            (1.2323232323232323,-0.7070707070707071,0.13978165493317013)
            (1.2727272727272727,-0.7070707070707071,0.16018773594531163)
            (1.3131313131313131,-0.7070707070707071,0.1838587899193959)
            (1.3535353535353536,-0.7070707070707071,0.21079481685542298)
            (1.393939393939394,-0.7070707070707071,0.24099581675339266)
            (1.4343434343434343,-0.7070707070707071,0.2744617896133044)
            (1.4747474747474747,-0.7070707070707071,0.31119273543515974)
            (1.5151515151515151,-0.7070707070707071,0.35118865421895706)
            (1.5555555555555556,-0.7070707070707071,0.39444954596469745)
            (1.595959595959596,-0.7070707070707071,0.44097541067238055)
            (1.6363636363636365,-0.7070707070707071,0.4907662483420062)
            (1.6767676767676767,-0.7070707070707071,0.5438220589735738)
            (1.7171717171717171,-0.7070707070707071,0.6001428425670846)
            (1.7575757575757576,-0.7070707070707071,0.6597285991225381)
            (1.797979797979798,-0.7070707070707071,0.7225793286399342)
            (1.8383838383838385,-0.7070707070707071,0.788695031119274)
            (1.878787878787879,-0.7070707070707071,0.8580757065605558)
            (1.9191919191919191,-0.7070707070707071,0.9307213549637796)
            (1.9595959595959596,-0.7070707070707071,1.0066319763289457)
            (2.0,-0.7070707070707071,1.0858075706560555)

            (-2.0,-0.6666666666666666,1.1111111111111112)
            (-1.9595959595959596,-0.6666666666666666,1.0319355167840014)
            (-1.9191919191919191,-0.6666666666666666,0.9560248954188351)
            (-1.878787878787879,-0.6666666666666666,0.8833792470156107)
            (-1.8383838383838385,-0.6666666666666666,0.8139985715743291)
            (-1.797979797979798,-0.6666666666666666,0.7478828690949904)
            (-1.7575757575757576,-0.6666666666666666,0.6850321395775938)
            (-1.7171717171717171,-0.6666666666666666,0.6254463830221406)
            (-1.6767676767676767,-0.6666666666666666,0.5691255994286297)
            (-1.6363636363636365,-0.6666666666666666,0.5160697887970618)
            (-1.595959595959596,-0.6666666666666666,0.46627895112743595)
            (-1.5555555555555556,-0.6666666666666666,0.4197530864197532)
            (-1.5151515151515151,-0.6666666666666666,0.3764921946740128)
            (-1.4747474747474747,-0.6666666666666666,0.3364962758902153)
            (-1.4343434343434343,-0.6666666666666666,0.29976533006836026)
            (-1.393939393939394,-0.6666666666666666,0.26629935720844816)
            (-1.3535353535353536,-0.6666666666666666,0.2360983573104786)
            (-1.3131313131313131,-0.6666666666666666,0.20916233037445164)
            (-1.2727272727272727,-0.6666666666666666,0.18549127640036736)
            (-1.2323232323232323,-0.6666666666666666,0.16508519538822572)
            (-1.1919191919191918,-0.6666666666666666,0.14794408733802672)
            (-1.1515151515151516,-0.6666666666666666,0.13406795224977047)
            (-1.1111111111111112,-0.6666666666666666,0.12345679012345682)
            (-1.0707070707070707,-0.6666666666666666,0.11611060095908583)
            (-1.0303030303030303,-0.6666666666666666,0.1120293847566575)
            (-0.98989898989899,-0.6666666666666666,0.11121314151617183)
            (-0.9494949494949495,-0.6666666666666666,0.11366187123762884)
            (-0.9090909090909091,-0.6666666666666666,0.1193755739210285)
            (-0.8686868686868687,-0.6666666666666666,0.12835424956637076)
            (-0.8282828282828283,-0.6666666666666666,0.14059789817365576)
            (-0.7878787878787878,-0.6666666666666666,0.15610651974288342)
            (-0.7474747474747475,-0.6666666666666666,0.17488011427405367)
            (-0.7070707070707071,-0.6666666666666666,0.19691868176716665)
            (-0.6666666666666666,-0.6666666666666666,0.22222222222222227)
            (-0.6262626262626263,-0.6666666666666666,0.2507907356392204)
            (-0.5858585858585859,-0.6666666666666666,0.28262422201816134)
            (-0.5454545454545454,-0.6666666666666666,0.3177226813590451)
            (-0.5050505050505051,-0.6666666666666666,0.35608611366187126)
            (-0.46464646464646464,-0.6666666666666666,0.3977145189266401)
            (-0.42424242424242425,-0.6666666666666666,0.44260789715335164)
            (-0.3838383838383838,-0.6666666666666666,0.4907662483420059)
            (-0.3434343434343434,-0.6666666666666666,0.5421895724926029)
            (-0.30303030303030304,-0.6666666666666666,0.5968778696051423)
            (-0.26262626262626265,-0.6666666666666666,0.6548311396796246)
            (-0.2222222222222222,-0.6666666666666666,0.7160493827160495)
            (-0.18181818181818182,-0.6666666666666666,0.7805325987144168)
            (-0.1414141414141414,-0.6666666666666666,0.848280787674727)
            (-0.10101010101010101,-0.6666666666666666,0.9192939495969799)
            (-0.06060606060606061,-0.6666666666666666,0.9935720844811755)
            (-0.020202020202020204,-0.6666666666666666,1.0711151923273137)
            (0.020202020202020204,-0.6666666666666666,1.0711151923273137)
            (0.06060606060606061,-0.6666666666666666,0.9935720844811755)
            (0.10101010101010101,-0.6666666666666666,0.9192939495969799)
            (0.1414141414141414,-0.6666666666666666,0.848280787674727)
            (0.18181818181818182,-0.6666666666666666,0.7805325987144168)
            (0.2222222222222222,-0.6666666666666666,0.7160493827160495)
            (0.26262626262626265,-0.6666666666666666,0.6548311396796246)
            (0.30303030303030304,-0.6666666666666666,0.5968778696051423)
            (0.3434343434343434,-0.6666666666666666,0.5421895724926029)
            (0.3838383838383838,-0.6666666666666666,0.4907662483420059)
            (0.42424242424242425,-0.6666666666666666,0.44260789715335164)
            (0.46464646464646464,-0.6666666666666666,0.3977145189266401)
            (0.5050505050505051,-0.6666666666666666,0.35608611366187126)
            (0.5454545454545454,-0.6666666666666666,0.3177226813590451)
            (0.5858585858585859,-0.6666666666666666,0.28262422201816134)
            (0.6262626262626263,-0.6666666666666666,0.2507907356392204)
            (0.6666666666666666,-0.6666666666666666,0.22222222222222227)
            (0.7070707070707071,-0.6666666666666666,0.19691868176716665)
            (0.7474747474747475,-0.6666666666666666,0.17488011427405367)
            (0.7878787878787878,-0.6666666666666666,0.15610651974288342)
            (0.8282828282828283,-0.6666666666666666,0.14059789817365576)
            (0.8686868686868687,-0.6666666666666666,0.12835424956637076)
            (0.9090909090909091,-0.6666666666666666,0.1193755739210285)
            (0.9494949494949495,-0.6666666666666666,0.11366187123762884)
            (0.98989898989899,-0.6666666666666666,0.11121314151617183)
            (1.0303030303030303,-0.6666666666666666,0.1120293847566575)
            (1.0707070707070707,-0.6666666666666666,0.11611060095908583)
            (1.1111111111111112,-0.6666666666666666,0.12345679012345682)
            (1.1515151515151516,-0.6666666666666666,0.13406795224977047)
            (1.1919191919191918,-0.6666666666666666,0.14794408733802672)
            (1.2323232323232323,-0.6666666666666666,0.16508519538822572)
            (1.2727272727272727,-0.6666666666666666,0.18549127640036736)
            (1.3131313131313131,-0.6666666666666666,0.20916233037445164)
            (1.3535353535353536,-0.6666666666666666,0.2360983573104786)
            (1.393939393939394,-0.6666666666666666,0.26629935720844816)
            (1.4343434343434343,-0.6666666666666666,0.29976533006836026)
            (1.4747474747474747,-0.6666666666666666,0.3364962758902153)
            (1.5151515151515151,-0.6666666666666666,0.3764921946740128)
            (1.5555555555555556,-0.6666666666666666,0.4197530864197532)
            (1.595959595959596,-0.6666666666666666,0.46627895112743595)
            (1.6363636363636365,-0.6666666666666666,0.5160697887970618)
            (1.6767676767676767,-0.6666666666666666,0.5691255994286297)
            (1.7171717171717171,-0.6666666666666666,0.6254463830221406)
            (1.7575757575757576,-0.6666666666666666,0.6850321395775938)
            (1.797979797979798,-0.6666666666666666,0.7478828690949904)
            (1.8383838383838385,-0.6666666666666666,0.8139985715743291)
            (1.878787878787879,-0.6666666666666666,0.8833792470156107)
            (1.9191919191919191,-0.6666666666666666,0.9560248954188351)
            (1.9595959595959596,-0.6666666666666666,1.0319355167840014)
            (2.0,-0.6666666666666666,1.1111111111111112)

            (-2.0,-0.6262626262626263,1.1396796245281093)
            (-1.9595959595959596,-0.6262626262626263,1.060504030201)
            (-1.9191919191919191,-0.6262626262626263,0.9845934088358325)
            (-1.878787878787879,-0.6262626262626263,0.9119477604326091)
            (-1.8383838383838385,-0.6262626262626263,0.8425670849913277)
            (-1.797979797979798,-0.6262626262626263,0.7764513825119886)
            (-1.7575757575757576,-0.6262626262626263,0.7136006529945926)
            (-1.7171717171717171,-0.6262626262626263,0.6540148964391387)
            (-1.6767676767676767,-0.6262626262626263,0.5976941128456279)
            (-1.6363636363636365,-0.6262626262626263,0.5446383022140602)
            (-1.595959595959596,-0.6262626262626263,0.49484746454443407)
            (-1.5555555555555556,-0.6262626262626263,0.4483215998367515)
            (-1.5151515151515151,-0.6262626262626263,0.4050607080910111)
            (-1.4747474747474747,-0.6262626262626263,0.3650647893072134)
            (-1.4343434343434343,-0.6262626262626263,0.32833384348535855)
            (-1.393939393939394,-0.6262626262626263,0.29486787062544645)
            (-1.3535353535353536,-0.6262626262626263,0.2646668707274769)
            (-1.3131313131313131,-0.6262626262626263,0.23773084379144968)
            (-1.2727272727272727,-0.6262626262626263,0.2140597898173655)
            (-1.2323232323232323,-0.6262626262626263,0.1936537088052239)
            (-1.1919191919191918,-0.6262626262626263,0.17651260075502487)
            (-1.1515151515151516,-0.6262626262626263,0.16263646566676862)
            (-1.1111111111111112,-0.6262626262626263,0.1520253035404551)
            (-1.0707070707070707,-0.6262626262626263,0.14467911437608397)
            (-1.0303030303030303,-0.6262626262626263,0.14059789817365567)
            (-0.98989898989899,-0.6262626262626263,0.13978165493317013)
            (-0.9494949494949495,-0.6262626262626263,0.14223038465462703)
            (-0.9090909090909091,-0.6262626262626263,0.14794408733802672)
            (-0.8686868686868687,-0.6262626262626263,0.15692276298336894)
            (-0.8282828282828283,-0.6262626262626263,0.16916641159065401)
            (-0.7878787878787878,-0.6262626262626263,0.18467503315988157)
            (-0.7474747474747475,-0.6262626262626263,0.20344862769105204)
            (-0.7070707070707071,-0.6262626262626263,0.2254871951841648)
            (-0.6666666666666666,-0.6262626262626263,0.2507907356392204)
            (-0.6262626262626263,-0.6262626262626263,0.2793592490562187)
            (-0.5858585858585859,-0.6262626262626263,0.31119273543515963)
            (-0.5454545454545454,-0.6262626262626263,0.34629119477604314)
            (-0.5050505050505051,-0.6262626262626263,0.38465462707886927)
            (-0.46464646464646464,-0.6262626262626263,0.4262830323436383)
            (-0.42424242424242425,-0.6262626262626263,0.4711764105703499)
            (-0.3838383838383838,-0.6262626262626263,0.5193347617590042)
            (-0.3434343434343434,-0.6262626262626263,0.570758085909601)
            (-0.30303030303030304,-0.6262626262626263,0.6254463830221406)
            (-0.26262626262626265,-0.6262626262626263,0.6833996530966228)
            (-0.2222222222222222,-0.6262626262626263,0.7446178961330476)
            (-0.18181818181818182,-0.6262626262626263,0.8091011121314151)
            (-0.1414141414141414,-0.6262626262626263,0.8768493010917252)
            (-0.10101010101010101,-0.6262626262626263,0.9478624630139781)
            (-0.06060606060606061,-0.6262626262626263,1.0221405978981737)
            (-0.020202020202020204,-0.6262626262626263,1.099683705744312)
            (0.020202020202020204,-0.6262626262626263,1.099683705744312)
            (0.06060606060606061,-0.6262626262626263,1.0221405978981737)
            (0.10101010101010101,-0.6262626262626263,0.9478624630139781)
            (0.1414141414141414,-0.6262626262626263,0.8768493010917252)
            (0.18181818181818182,-0.6262626262626263,0.8091011121314151)
            (0.2222222222222222,-0.6262626262626263,0.7446178961330476)
            (0.26262626262626265,-0.6262626262626263,0.6833996530966228)
            (0.30303030303030304,-0.6262626262626263,0.6254463830221406)
            (0.3434343434343434,-0.6262626262626263,0.570758085909601)
            (0.3838383838383838,-0.6262626262626263,0.5193347617590042)
            (0.42424242424242425,-0.6262626262626263,0.4711764105703499)
            (0.46464646464646464,-0.6262626262626263,0.4262830323436383)
            (0.5050505050505051,-0.6262626262626263,0.38465462707886927)
            (0.5454545454545454,-0.6262626262626263,0.34629119477604314)
            (0.5858585858585859,-0.6262626262626263,0.31119273543515963)
            (0.6262626262626263,-0.6262626262626263,0.2793592490562187)
            (0.6666666666666666,-0.6262626262626263,0.2507907356392204)
            (0.7070707070707071,-0.6262626262626263,0.2254871951841648)
            (0.7474747474747475,-0.6262626262626263,0.20344862769105204)
            (0.7878787878787878,-0.6262626262626263,0.18467503315988157)
            (0.8282828282828283,-0.6262626262626263,0.16916641159065401)
            (0.8686868686868687,-0.6262626262626263,0.15692276298336894)
            (0.9090909090909091,-0.6262626262626263,0.14794408733802672)
            (0.9494949494949495,-0.6262626262626263,0.14223038465462703)
            (0.98989898989899,-0.6262626262626263,0.13978165493317013)
            (1.0303030303030303,-0.6262626262626263,0.14059789817365567)
            (1.0707070707070707,-0.6262626262626263,0.14467911437608397)
            (1.1111111111111112,-0.6262626262626263,0.1520253035404551)
            (1.1515151515151516,-0.6262626262626263,0.16263646566676862)
            (1.1919191919191918,-0.6262626262626263,0.17651260075502487)
            (1.2323232323232323,-0.6262626262626263,0.1936537088052239)
            (1.2727272727272727,-0.6262626262626263,0.2140597898173655)
            (1.3131313131313131,-0.6262626262626263,0.23773084379144968)
            (1.3535353535353536,-0.6262626262626263,0.2646668707274769)
            (1.393939393939394,-0.6262626262626263,0.29486787062544645)
            (1.4343434343434343,-0.6262626262626263,0.32833384348535855)
            (1.4747474747474747,-0.6262626262626263,0.3650647893072134)
            (1.5151515151515151,-0.6262626262626263,0.4050607080910111)
            (1.5555555555555556,-0.6262626262626263,0.4483215998367515)
            (1.595959595959596,-0.6262626262626263,0.49484746454443407)
            (1.6363636363636365,-0.6262626262626263,0.5446383022140602)
            (1.6767676767676767,-0.6262626262626263,0.5976941128456279)
            (1.7171717171717171,-0.6262626262626263,0.6540148964391387)
            (1.7575757575757576,-0.6262626262626263,0.7136006529945926)
            (1.797979797979798,-0.6262626262626263,0.7764513825119886)
            (1.8383838383838385,-0.6262626262626263,0.8425670849913277)
            (1.878787878787879,-0.6262626262626263,0.9119477604326091)
            (1.9191919191919191,-0.6262626262626263,0.9845934088358325)
            (1.9595959595959596,-0.6262626262626263,1.060504030201)
            (2.0,-0.6262626262626263,1.1396796245281093)

            (-2.0,-0.5858585858585859,1.1715131109070502)
            (-1.9595959595959596,-0.5858585858585859,1.092337516579941)
            (-1.9191919191919191,-0.5858585858585859,1.0164268952147733)
            (-1.878787878787879,-0.5858585858585859,0.9437812468115506)
            (-1.8383838383838385,-0.5858585858585859,0.8744005713702685)
            (-1.797979797979798,-0.5858585858585859,0.8082848688909299)
            (-1.7575757575757576,-0.5858585858585859,0.7454341393735333)
            (-1.7171717171717171,-0.5858585858585859,0.6858483828180797)
            (-1.6767676767676767,-0.5858585858585859,0.6295275992245686)
            (-1.6363636363636365,-0.5858585858585859,0.5764717885930009)
            (-1.595959595959596,-0.5858585858585859,0.5266809509233752)
            (-1.5555555555555556,-0.5858585858585859,0.48015508621569225)
            (-1.5151515151515151,-0.5858585858585859,0.4368941944699521)
            (-1.4747474747474747,-0.5858585858585859,0.3968982756861545)
            (-1.4343434343434343,-0.5858585858585859,0.36016732986429956)
            (-1.393939393939394,-0.5858585858585859,0.3267013570043874)
            (-1.3535353535353536,-0.5858585858585859,0.29650035710641776)
            (-1.3131313131313131,-0.5858585858585859,0.26956433017039083)
            (-1.2727272727272727,-0.5858585858585859,0.2458932761963065)
            (-1.2323232323232323,-0.5858585858585859,0.22548719518416485)
            (-1.1919191919191918,-0.5858585858585859,0.20834608713396588)
            (-1.1515151515151516,-0.5858585858585859,0.19446995204570963)
            (-1.1111111111111112,-0.5858585858585859,0.18385878991939594)
            (-1.0707070707070707,-0.5858585858585859,0.17651260075502495)
            (-1.0303030303030303,-0.5858585858585859,0.17243138455259666)
            (-0.98989898989899,-0.5858585858585859,0.171615141312111)
            (-0.9494949494949495,-0.5858585858585859,0.17406387103356813)
            (-0.9090909090909091,-0.5858585858585859,0.17977757371696762)
            (-0.8686868686868687,-0.5858585858585859,0.18875624936230992)
            (-0.8282828282828283,-0.5858585858585859,0.20099989796959497)
            (-0.7878787878787878,-0.5858585858585859,0.21650851953882252)
            (-0.7474747474747475,-0.5858585858585859,0.23528211406999275)
            (-0.7070707070707071,-0.5858585858585859,0.2573206815631057)
            (-0.6666666666666666,-0.5858585858585859,0.28262422201816134)
            (-0.6262626262626263,-0.5858585858585859,0.31119273543515963)
            (-0.5858585858585859,-0.5858585858585859,0.34302622181410064)
            (-0.5454545454545454,-0.5858585858585859,0.3781246811549842)
            (-0.5050505050505051,-0.5858585858585859,0.41648811345781034)
            (-0.46464646464646464,-0.5858585858585859,0.4581165187225796)
            (-0.42424242424242425,-0.5858585858585859,0.5030098969492909)
            (-0.3838383838383838,-0.5858585858585859,0.5511682481379452)
            (-0.3434343434343434,-0.5858585858585859,0.602591572288542)
            (-0.30303030303030304,-0.5858585858585859,0.6572798694010815)
            (-0.26262626262626265,-0.5858585858585859,0.7152331394755636)
            (-0.2222222222222222,-0.5858585858585859,0.7764513825119884)
            (-0.18181818181818182,-0.5858585858585859,0.8409345985103562)
            (-0.1414141414141414,-0.5858585858585859,0.9086827874706661)
            (-0.10101010101010101,-0.5858585858585859,0.9796959493929193)
            (-0.06060606060606061,-0.5858585858585859,1.0539740842771144)
            (-0.020202020202020204,-0.5858585858585859,1.1315171921232527)
            (0.020202020202020204,-0.5858585858585859,1.1315171921232527)
            (0.06060606060606061,-0.5858585858585859,1.0539740842771144)
            (0.10101010101010101,-0.5858585858585859,0.9796959493929193)
            (0.1414141414141414,-0.5858585858585859,0.9086827874706661)
            (0.18181818181818182,-0.5858585858585859,0.8409345985103562)
            (0.2222222222222222,-0.5858585858585859,0.7764513825119884)
            (0.26262626262626265,-0.5858585858585859,0.7152331394755636)
            (0.30303030303030304,-0.5858585858585859,0.6572798694010815)
            (0.3434343434343434,-0.5858585858585859,0.602591572288542)
            (0.3838383838383838,-0.5858585858585859,0.5511682481379452)
            (0.42424242424242425,-0.5858585858585859,0.5030098969492909)
            (0.46464646464646464,-0.5858585858585859,0.4581165187225796)
            (0.5050505050505051,-0.5858585858585859,0.41648811345781034)
            (0.5454545454545454,-0.5858585858585859,0.3781246811549842)
            (0.5858585858585859,-0.5858585858585859,0.34302622181410064)
            (0.6262626262626263,-0.5858585858585859,0.31119273543515963)
            (0.6666666666666666,-0.5858585858585859,0.28262422201816134)
            (0.7070707070707071,-0.5858585858585859,0.2573206815631057)
            (0.7474747474747475,-0.5858585858585859,0.23528211406999275)
            (0.7878787878787878,-0.5858585858585859,0.21650851953882252)
            (0.8282828282828283,-0.5858585858585859,0.20099989796959497)
            (0.8686868686868687,-0.5858585858585859,0.18875624936230992)
            (0.9090909090909091,-0.5858585858585859,0.17977757371696762)
            (0.9494949494949495,-0.5858585858585859,0.17406387103356813)
            (0.98989898989899,-0.5858585858585859,0.171615141312111)
            (1.0303030303030303,-0.5858585858585859,0.17243138455259666)
            (1.0707070707070707,-0.5858585858585859,0.17651260075502495)
            (1.1111111111111112,-0.5858585858585859,0.18385878991939594)
            (1.1515151515151516,-0.5858585858585859,0.19446995204570963)
            (1.1919191919191918,-0.5858585858585859,0.20834608713396588)
            (1.2323232323232323,-0.5858585858585859,0.22548719518416485)
            (1.2727272727272727,-0.5858585858585859,0.2458932761963065)
            (1.3131313131313131,-0.5858585858585859,0.26956433017039083)
            (1.3535353535353536,-0.5858585858585859,0.29650035710641776)
            (1.393939393939394,-0.5858585858585859,0.3267013570043874)
            (1.4343434343434343,-0.5858585858585859,0.36016732986429956)
            (1.4747474747474747,-0.5858585858585859,0.3968982756861545)
            (1.5151515151515151,-0.5858585858585859,0.4368941944699521)
            (1.5555555555555556,-0.5858585858585859,0.48015508621569225)
            (1.595959595959596,-0.5858585858585859,0.5266809509233752)
            (1.6363636363636365,-0.5858585858585859,0.5764717885930009)
            (1.6767676767676767,-0.5858585858585859,0.6295275992245686)
            (1.7171717171717171,-0.5858585858585859,0.6858483828180797)
            (1.7575757575757576,-0.5858585858585859,0.7454341393735333)
            (1.797979797979798,-0.5858585858585859,0.8082848688909299)
            (1.8383838383838385,-0.5858585858585859,0.8744005713702685)
            (1.878787878787879,-0.5858585858585859,0.9437812468115506)
            (1.9191919191919191,-0.5858585858585859,1.0164268952147733)
            (1.9595959595959596,-0.5858585858585859,1.092337516579941)
            (2.0,-0.5858585858585859,1.1715131109070502)

            (-2.0,-0.5454545454545454,1.2066115702479336)
            (-1.9595959595959596,-0.5454545454545454,1.1274359759208243)
            (-1.9191919191919191,-0.5454545454545454,1.051525354555658)
            (-1.878787878787879,-0.5454545454545454,0.9788797061524337)
            (-1.8383838383838385,-0.5454545454545454,0.909499030711152)
            (-1.797979797979798,-0.5454545454545454,0.8433833282318132)
            (-1.7575757575757576,-0.5454545454545454,0.7805325987144168)
            (-1.7171717171717171,-0.5454545454545454,0.7209468421589631)
            (-1.6767676767676767,-0.5454545454545454,0.6646260585654523)
            (-1.6363636363636365,-0.5454545454545454,0.6115702479338847)
            (-1.595959595959596,-0.5454545454545454,0.5617794102642585)
            (-1.5555555555555556,-0.5454545454545454,0.5152535455565761)
            (-1.5151515151515151,-0.5454545454545454,0.4719926538108356)
            (-1.4747474747474747,-0.5454545454545454,0.43199673502703806)
            (-1.4343434343434343,-0.5454545454545454,0.39526578920518307)
            (-1.393939393939394,-0.5454545454545454,0.36179981634527103)
            (-1.3535353535353536,-0.5454545454545454,0.33159881644730144)
            (-1.3131313131313131,-0.5454545454545454,0.30466278951127457)
            (-1.2727272727272727,-0.5454545454545454,0.2809917355371901)
            (-1.2323232323232323,-0.5454545454545454,0.26058565452504845)
            (-1.1919191919191918,-0.5454545454545454,0.24344454647484942)
            (-1.1515151515151516,-0.5454545454545454,0.22956841138659323)
            (-1.1111111111111112,-0.5454545454545454,0.21895724926027957)
            (-1.0707070707070707,-0.5454545454545454,0.21161106009590863)
            (-1.0303030303030303,-0.5454545454545454,0.2075298438934804)
            (-0.98989898989899,-0.5454545454545454,0.2067136006529946)
            (-0.9494949494949495,-0.5454545454545454,0.20916233037445164)
            (-0.9090909090909091,-0.5454545454545454,0.21487603305785125)
            (-0.8686868686868687,-0.5454545454545454,0.22385470870319352)
            (-0.8282828282828283,-0.5454545454545454,0.2360983573104786)
            (-0.7878787878787878,-0.5454545454545454,0.25160697887970623)
            (-0.7474747474747475,-0.5454545454545454,0.27038057341087635)
            (-0.7070707070707071,-0.5454545454545454,0.2924191409039894)
            (-0.6666666666666666,-0.5454545454545454,0.3177226813590451)
            (-0.6262626262626263,-0.5454545454545454,0.34629119477604314)
            (-0.5858585858585859,-0.5454545454545454,0.3781246811549842)
            (-0.5454545454545454,-0.5454545454545454,0.41322314049586784)
            (-0.5050505050505051,-0.5454545454545454,0.4515865727986941)
            (-0.46464646464646464,-0.5454545454545454,0.493214978063463)
            (-0.42424242424242425,-0.5454545454545454,0.5381083562901745)
            (-0.3838383838383838,-0.5454545454545454,0.5862667074788289)
            (-0.3434343434343434,-0.5454545454545454,0.6376900316294256)
            (-0.30303030303030304,-0.5454545454545454,0.692378328741965)
            (-0.26262626262626265,-0.5454545454545454,0.7503315988164473)
            (-0.2222222222222222,-0.5454545454545454,0.811549841852872)
            (-0.18181818181818182,-0.5454545454545454,0.8760330578512396)
            (-0.1414141414141414,-0.5454545454545454,0.94378124681155)
            (-0.10101010101010101,-0.5454545454545454,1.0147944087338028)
            (-0.06060606060606061,-0.5454545454545454,1.0890725436179982)
            (-0.020202020202020204,-0.5454545454545454,1.1666156514641361)
            (0.020202020202020204,-0.5454545454545454,1.1666156514641361)
            (0.06060606060606061,-0.5454545454545454,1.0890725436179982)
            (0.10101010101010101,-0.5454545454545454,1.0147944087338028)
            (0.1414141414141414,-0.5454545454545454,0.94378124681155)
            (0.18181818181818182,-0.5454545454545454,0.8760330578512396)
            (0.2222222222222222,-0.5454545454545454,0.811549841852872)
            (0.26262626262626265,-0.5454545454545454,0.7503315988164473)
            (0.30303030303030304,-0.5454545454545454,0.692378328741965)
            (0.3434343434343434,-0.5454545454545454,0.6376900316294256)
            (0.3838383838383838,-0.5454545454545454,0.5862667074788289)
            (0.42424242424242425,-0.5454545454545454,0.5381083562901745)
            (0.46464646464646464,-0.5454545454545454,0.493214978063463)
            (0.5050505050505051,-0.5454545454545454,0.4515865727986941)
            (0.5454545454545454,-0.5454545454545454,0.41322314049586784)
            (0.5858585858585859,-0.5454545454545454,0.3781246811549842)
            (0.6262626262626263,-0.5454545454545454,0.34629119477604314)
            (0.6666666666666666,-0.5454545454545454,0.3177226813590451)
            (0.7070707070707071,-0.5454545454545454,0.2924191409039894)
            (0.7474747474747475,-0.5454545454545454,0.27038057341087635)
            (0.7878787878787878,-0.5454545454545454,0.25160697887970623)
            (0.8282828282828283,-0.5454545454545454,0.2360983573104786)
            (0.8686868686868687,-0.5454545454545454,0.22385470870319352)
            (0.9090909090909091,-0.5454545454545454,0.21487603305785125)
            (0.9494949494949495,-0.5454545454545454,0.20916233037445164)
            (0.98989898989899,-0.5454545454545454,0.2067136006529946)
            (1.0303030303030303,-0.5454545454545454,0.2075298438934804)
            (1.0707070707070707,-0.5454545454545454,0.21161106009590863)
            (1.1111111111111112,-0.5454545454545454,0.21895724926027957)
            (1.1515151515151516,-0.5454545454545454,0.22956841138659323)
            (1.1919191919191918,-0.5454545454545454,0.24344454647484942)
            (1.2323232323232323,-0.5454545454545454,0.26058565452504845)
            (1.2727272727272727,-0.5454545454545454,0.2809917355371901)
            (1.3131313131313131,-0.5454545454545454,0.30466278951127457)
            (1.3535353535353536,-0.5454545454545454,0.33159881644730144)
            (1.393939393939394,-0.5454545454545454,0.36179981634527103)
            (1.4343434343434343,-0.5454545454545454,0.39526578920518307)
            (1.4747474747474747,-0.5454545454545454,0.43199673502703806)
            (1.5151515151515151,-0.5454545454545454,0.4719926538108356)
            (1.5555555555555556,-0.5454545454545454,0.5152535455565761)
            (1.595959595959596,-0.5454545454545454,0.5617794102642585)
            (1.6363636363636365,-0.5454545454545454,0.6115702479338847)
            (1.6767676767676767,-0.5454545454545454,0.6646260585654523)
            (1.7171717171717171,-0.5454545454545454,0.7209468421589631)
            (1.7575757575757576,-0.5454545454545454,0.7805325987144168)
            (1.797979797979798,-0.5454545454545454,0.8433833282318132)
            (1.8383838383838385,-0.5454545454545454,0.909499030711152)
            (1.878787878787879,-0.5454545454545454,0.9788797061524337)
            (1.9191919191919191,-0.5454545454545454,1.051525354555658)
            (1.9595959595959596,-0.5454545454545454,1.1274359759208243)
            (2.0,-0.5454545454545454,1.2066115702479336)

            (-2.0,-0.5050505050505051,1.2449750025507602)
            (-1.9595959595959596,-0.5050505050505051,1.1657994082236511)
            (-1.9191919191919191,-0.5050505050505051,1.0898887868584837)
            (-1.878787878787879,-0.5050505050505051,1.0172431384552592)
            (-1.8383838383838385,-0.5050505050505051,0.9478624630139784)
            (-1.797979797979798,-0.5050505050505051,0.8817467605346393)
            (-1.7575757575757576,-0.5050505050505051,0.8188960310172431)
            (-1.7171717171717171,-0.5050505050505051,0.7593102744617892)
            (-1.6767676767676767,-0.5050505050505051,0.7029894908682786)
            (-1.6363636363636365,-0.5050505050505051,0.6499336802367107)
            (-1.595959595959596,-0.5050505050505051,0.6001428425670847)
            (-1.5555555555555556,-0.5050505050505051,0.5536169778594022)
            (-1.5151515151515151,-0.5050505050505051,0.5103560861136617)
            (-1.4747474747474747,-0.5050505050505051,0.4703601673298642)
            (-1.4343434343434343,-0.5050505050505051,0.43362922150800953)
            (-1.393939393939394,-0.5050505050505051,0.40016324864809716)
            (-1.3535353535353536,-0.5050505050505051,0.36996224875012745)
            (-1.3131313131313131,-0.5050505050505051,0.34302622181410053)
            (-1.2727272727272727,-0.5050505050505051,0.31935516784001616)
            (-1.2323232323232323,-0.5050505050505051,0.2989490868278747)
            (-1.1919191919191918,-0.5050505050505051,0.2818079787776757)
            (-1.1515151515151516,-0.5050505050505051,0.26793184368941947)
            (-1.1111111111111112,-0.5050505050505051,0.2573206815631057)
            (-1.0707070707070707,-0.5050505050505051,0.24997449239873476)
            (-1.0303030303030303,-0.5050505050505051,0.2458932761963065)
            (-0.98989898989899,-0.5050505050505051,0.2450770329558208)
            (-0.9494949494949495,-0.5050505050505051,0.2475257626772778)
            (-0.9090909090909091,-0.5050505050505051,0.2532394653606775)
            (-0.8686868686868687,-0.5050505050505051,0.26221814100601987)
            (-0.8282828282828283,-0.5050505050505051,0.27446178961330475)
            (-0.7878787878787878,-0.5050505050505051,0.2899704111825322)
            (-0.7474747474747475,-0.5050505050505051,0.30874400571370264)
            (-0.7070707070707071,-0.5050505050505051,0.33078257320681553)
            (-0.6666666666666666,-0.5050505050505051,0.35608611366187126)
            (-0.6262626262626263,-0.5050505050505051,0.38465462707886927)
            (-0.5858585858585859,-0.5050505050505051,0.41648811345781034)
            (-0.5454545454545454,-0.5050505050505051,0.4515865727986941)
            (-0.5050505050505051,-0.5050505050505051,0.4899500051015202)
            (-0.46464646464646464,-0.5050505050505051,0.5315784103662891)
            (-0.42424242424242425,-0.5050505050505051,0.5764717885930007)
            (-0.3838383838383838,-0.5050505050505051,0.6246301397816546)
            (-0.3434343434343434,-0.5050505050505051,0.6760534639322519)
            (-0.30303030303030304,-0.5050505050505051,0.7307417610447914)
            (-0.26262626262626265,-0.5050505050505051,0.7886950311192736)
            (-0.2222222222222222,-0.5050505050505051,0.8499132741556984)
            (-0.18181818181818182,-0.5050505050505051,0.914396490154066)
            (-0.1414141414141414,-0.5050505050505051,0.982144679114376)
            (-0.10101010101010101,-0.5050505050505051,1.0531578410366291)
            (-0.06060606060606061,-0.5050505050505051,1.1274359759208243)
            (-0.020202020202020204,-0.5050505050505051,1.2049790837669623)
            (0.020202020202020204,-0.5050505050505051,1.2049790837669623)
            (0.06060606060606061,-0.5050505050505051,1.1274359759208243)
            (0.10101010101010101,-0.5050505050505051,1.0531578410366291)
            (0.1414141414141414,-0.5050505050505051,0.982144679114376)
            (0.18181818181818182,-0.5050505050505051,0.914396490154066)
            (0.2222222222222222,-0.5050505050505051,0.8499132741556984)
            (0.26262626262626265,-0.5050505050505051,0.7886950311192736)
            (0.30303030303030304,-0.5050505050505051,0.7307417610447914)
            (0.3434343434343434,-0.5050505050505051,0.6760534639322519)
            (0.3838383838383838,-0.5050505050505051,0.6246301397816546)
            (0.42424242424242425,-0.5050505050505051,0.5764717885930007)
            (0.46464646464646464,-0.5050505050505051,0.5315784103662891)
            (0.5050505050505051,-0.5050505050505051,0.4899500051015202)
            (0.5454545454545454,-0.5050505050505051,0.4515865727986941)
            (0.5858585858585859,-0.5050505050505051,0.41648811345781034)
            (0.6262626262626263,-0.5050505050505051,0.38465462707886927)
            (0.6666666666666666,-0.5050505050505051,0.35608611366187126)
            (0.7070707070707071,-0.5050505050505051,0.33078257320681553)
            (0.7474747474747475,-0.5050505050505051,0.30874400571370264)
            (0.7878787878787878,-0.5050505050505051,0.2899704111825322)
            (0.8282828282828283,-0.5050505050505051,0.27446178961330475)
            (0.8686868686868687,-0.5050505050505051,0.26221814100601987)
            (0.9090909090909091,-0.5050505050505051,0.2532394653606775)
            (0.9494949494949495,-0.5050505050505051,0.2475257626772778)
            (0.98989898989899,-0.5050505050505051,0.2450770329558208)
            (1.0303030303030303,-0.5050505050505051,0.2458932761963065)
            (1.0707070707070707,-0.5050505050505051,0.24997449239873476)
            (1.1111111111111112,-0.5050505050505051,0.2573206815631057)
            (1.1515151515151516,-0.5050505050505051,0.26793184368941947)
            (1.1919191919191918,-0.5050505050505051,0.2818079787776757)
            (1.2323232323232323,-0.5050505050505051,0.2989490868278747)
            (1.2727272727272727,-0.5050505050505051,0.31935516784001616)
            (1.3131313131313131,-0.5050505050505051,0.34302622181410053)
            (1.3535353535353536,-0.5050505050505051,0.36996224875012745)
            (1.393939393939394,-0.5050505050505051,0.40016324864809716)
            (1.4343434343434343,-0.5050505050505051,0.43362922150800953)
            (1.4747474747474747,-0.5050505050505051,0.4703601673298642)
            (1.5151515151515151,-0.5050505050505051,0.5103560861136617)
            (1.5555555555555556,-0.5050505050505051,0.5536169778594022)
            (1.595959595959596,-0.5050505050505051,0.6001428425670847)
            (1.6363636363636365,-0.5050505050505051,0.6499336802367107)
            (1.6767676767676767,-0.5050505050505051,0.7029894908682786)
            (1.7171717171717171,-0.5050505050505051,0.7593102744617892)
            (1.7575757575757576,-0.5050505050505051,0.8188960310172431)
            (1.797979797979798,-0.5050505050505051,0.8817467605346393)
            (1.8383838383838385,-0.5050505050505051,0.9478624630139784)
            (1.878787878787879,-0.5050505050505051,1.0172431384552592)
            (1.9191919191919191,-0.5050505050505051,1.0898887868584837)
            (1.9595959595959596,-0.5050505050505051,1.1657994082236511)
            (2.0,-0.5050505050505051,1.2449750025507602)

            (-2.0,-0.46464646464646464,1.286603407815529)
            (-1.9595959595959596,-0.46464646464646464,1.2074278134884198)
            (-1.9191919191919191,-0.46464646464646464,1.1315171921232527)
            (-1.878787878787879,-0.46464646464646464,1.058871543720029)
            (-1.8383838383838385,-0.46464646464646464,0.9894908682787474)
            (-1.797979797979798,-0.46464646464646464,0.9233751657994086)
            (-1.7575757575757576,-0.46464646464646464,0.8605244362820121)
            (-1.7171717171717171,-0.46464646464646464,0.8009386797265582)
            (-1.6767676767676767,-0.46464646464646464,0.7446178961330472)
            (-1.6363636363636365,-0.46464646464646464,0.6915620855014796)
            (-1.595959595959596,-0.46464646464646464,0.6417712478318541)
            (-1.5555555555555556,-0.46464646464646464,0.5952453831241707)
            (-1.5151515151515151,-0.46464646464646464,0.5519844913784306)
            (-1.4747474747474747,-0.46464646464646464,0.5119885725946332)
            (-1.4343434343434343,-0.46464646464646464,0.4752576267727784)
            (-1.393939393939394,-0.46464646464646464,0.4417916539128662)
            (-1.3535353535353536,-0.46464646464646464,0.4115906540148964)
            (-1.3131313131313131,-0.46464646464646464,0.3846546270788694)
            (-1.2727272727272727,-0.46464646464646464,0.3609835731047854)
            (-1.2323232323232323,-0.46464646464646464,0.34057749209264354)
            (-1.1919191919191918,-0.46464646464646464,0.3234363840424445)
            (-1.1515151515151516,-0.46464646464646464,0.30956024895418843)
            (-1.1111111111111112,-0.46464646464646464,0.2989490868278746)
            (-1.0707070707070707,-0.46464646464646464,0.29160289766350384)
            (-1.0303030303030303,-0.46464646464646464,0.2875216814610754)
            (-0.98989898989899,-0.46464646464646464,0.2867054382205896)
            (-0.9494949494949495,-0.46464646464646464,0.2891541679420467)
            (-0.9090909090909091,-0.46464646464646464,0.29486787062544645)
            (-0.8686868686868687,-0.46464646464646464,0.30384654627078866)
            (-0.8282828282828283,-0.46464646464646464,0.3160901948780735)
            (-0.7878787878787878,-0.46464646464646464,0.33159881644730144)
            (-0.7474747474747475,-0.46464646464646464,0.35037241097847155)
            (-0.7070707070707071,-0.46464646464646464,0.37241097847158455)
            (-0.6666666666666666,-0.46464646464646464,0.3977145189266401)
            (-0.6262626262626263,-0.46464646464646464,0.4262830323436383)
            (-0.5858585858585859,-0.46464646464646464,0.4581165187225796)
            (-0.5454545454545454,-0.46464646464646464,0.493214978063463)
            (-0.5050505050505051,-0.46464646464646464,0.5315784103662891)
            (-0.46464646464646464,-0.46464646464646464,0.573206815631058)
            (-0.42424242424242425,-0.46464646464646464,0.6181001938577695)
            (-0.3838383838383838,-0.46464646464646464,0.6662585450464241)
            (-0.3434343434343434,-0.46464646464646464,0.7176818691970206)
            (-0.30303030303030304,-0.46464646464646464,0.7723701663095605)
            (-0.26262626262626265,-0.46464646464646464,0.8303234363840424)
            (-0.2222222222222222,-0.46464646464646464,0.8915416794204674)
            (-0.18181818181818182,-0.46464646464646464,0.9560248954188346)
            (-0.1414141414141414,-0.46464646464646464,1.0237730843791448)
            (-0.10101010101010101,-0.46464646464646464,1.0947862463013978)
            (-0.06060606060606061,-0.46464646464646464,1.1690643811855932)
            (-0.020202020202020204,-0.46464646464646464,1.2466074890317314)
            (0.020202020202020204,-0.46464646464646464,1.2466074890317314)
            (0.06060606060606061,-0.46464646464646464,1.1690643811855932)
            (0.10101010101010101,-0.46464646464646464,1.0947862463013978)
            (0.1414141414141414,-0.46464646464646464,1.0237730843791448)
            (0.18181818181818182,-0.46464646464646464,0.9560248954188346)
            (0.2222222222222222,-0.46464646464646464,0.8915416794204674)
            (0.26262626262626265,-0.46464646464646464,0.8303234363840424)
            (0.30303030303030304,-0.46464646464646464,0.7723701663095605)
            (0.3434343434343434,-0.46464646464646464,0.7176818691970206)
            (0.3838383838383838,-0.46464646464646464,0.6662585450464241)
            (0.42424242424242425,-0.46464646464646464,0.6181001938577695)
            (0.46464646464646464,-0.46464646464646464,0.573206815631058)
            (0.5050505050505051,-0.46464646464646464,0.5315784103662891)
            (0.5454545454545454,-0.46464646464646464,0.493214978063463)
            (0.5858585858585859,-0.46464646464646464,0.4581165187225796)
            (0.6262626262626263,-0.46464646464646464,0.4262830323436383)
            (0.6666666666666666,-0.46464646464646464,0.3977145189266401)
            (0.7070707070707071,-0.46464646464646464,0.37241097847158455)
            (0.7474747474747475,-0.46464646464646464,0.35037241097847155)
            (0.7878787878787878,-0.46464646464646464,0.33159881644730144)
            (0.8282828282828283,-0.46464646464646464,0.3160901948780735)
            (0.8686868686868687,-0.46464646464646464,0.30384654627078866)
            (0.9090909090909091,-0.46464646464646464,0.29486787062544645)
            (0.9494949494949495,-0.46464646464646464,0.2891541679420467)
            (0.98989898989899,-0.46464646464646464,0.2867054382205896)
            (1.0303030303030303,-0.46464646464646464,0.2875216814610754)
            (1.0707070707070707,-0.46464646464646464,0.29160289766350384)
            (1.1111111111111112,-0.46464646464646464,0.2989490868278746)
            (1.1515151515151516,-0.46464646464646464,0.30956024895418843)
            (1.1919191919191918,-0.46464646464646464,0.3234363840424445)
            (1.2323232323232323,-0.46464646464646464,0.34057749209264354)
            (1.2727272727272727,-0.46464646464646464,0.3609835731047854)
            (1.3131313131313131,-0.46464646464646464,0.3846546270788694)
            (1.3535353535353536,-0.46464646464646464,0.4115906540148964)
            (1.393939393939394,-0.46464646464646464,0.4417916539128662)
            (1.4343434343434343,-0.46464646464646464,0.4752576267727784)
            (1.4747474747474747,-0.46464646464646464,0.5119885725946332)
            (1.5151515151515151,-0.46464646464646464,0.5519844913784306)
            (1.5555555555555556,-0.46464646464646464,0.5952453831241707)
            (1.595959595959596,-0.46464646464646464,0.6417712478318541)
            (1.6363636363636365,-0.46464646464646464,0.6915620855014796)
            (1.6767676767676767,-0.46464646464646464,0.7446178961330472)
            (1.7171717171717171,-0.46464646464646464,0.8009386797265582)
            (1.7575757575757576,-0.46464646464646464,0.8605244362820121)
            (1.797979797979798,-0.46464646464646464,0.9233751657994086)
            (1.8383838383838385,-0.46464646464646464,0.9894908682787474)
            (1.878787878787879,-0.46464646464646464,1.058871543720029)
            (1.9191919191919191,-0.46464646464646464,1.1315171921232527)
            (1.9595959595959596,-0.46464646464646464,1.2074278134884198)
            (2.0,-0.46464646464646464,1.286603407815529)

            (-2.0,-0.42424242424242425,1.3314967860422409)
            (-1.9595959595959596,-0.42424242424242425,1.2523211917151313)
            (-1.9191919191919191,-0.42424242424242425,1.176410570349964)
            (-1.878787878787879,-0.42424242424242425,1.10376492194674)
            (-1.8383838383838385,-0.42424242424242425,1.034384246505459)
            (-1.797979797979798,-0.42424242424242425,0.9682685440261196)
            (-1.7575757575757576,-0.42424242424242425,0.9054178145087235)
            (-1.7171717171717171,-0.42424242424242425,0.84583205795327)
            (-1.6767676767676767,-0.42424242424242425,0.7895112743597589)
            (-1.6363636363636365,-0.42424242424242425,0.7364554637281909)
            (-1.595959595959596,-0.42424242424242425,0.6866646260585654)
            (-1.5555555555555556,-0.42424242424242425,0.6401387613508827)
            (-1.5151515151515151,-0.42424242424242425,0.5968778696051422)
            (-1.4747474747474747,-0.42424242424242425,0.5568819508213448)
            (-1.4343434343434343,-0.42424242424242425,0.5201510049994896)
            (-1.393939393939394,-0.42424242424242425,0.4866850321395777)
            (-1.3535353535353536,-0.42424242424242425,0.45648403224160805)
            (-1.3131313131313131,-0.42424242424242425,0.4295480053055812)
            (-1.2727272727272727,-0.42424242424242425,0.40587695133149665)
            (-1.2323232323232323,-0.42424242424242425,0.3854708703193552)
            (-1.1919191919191918,-0.42424242424242425,0.3683297622691562)
            (-1.1515151515151516,-0.42424242424242425,0.35445362718089984)
            (-1.1111111111111112,-0.42424242424242425,0.34384246505458615)
            (-1.0707070707070707,-0.42424242424242425,0.3364962758902153)
            (-1.0303030303030303,-0.42424242424242425,0.3324150596877869)
            (-0.98989898989899,-0.42424242424242425,0.3315988164473012)
            (-0.9494949494949495,-0.42424242424242425,0.33404754616875815)
            (-0.9090909090909091,-0.42424242424242425,0.3397612488521579)
            (-0.8686868686868687,-0.42424242424242425,0.3487399244975002)
            (-0.8282828282828283,-0.42424242424242425,0.36098357310478524)
            (-0.7878787878787878,-0.42424242424242425,0.3764921946740128)
            (-0.7474747474747475,-0.42424242424242425,0.39526578920518307)
            (-0.7070707070707071,-0.42424242424242425,0.41730435669829596)
            (-0.6666666666666666,-0.42424242424242425,0.44260789715335164)
            (-0.6262626262626263,-0.42424242424242425,0.4711764105703499)
            (-0.5858585858585859,-0.42424242424242425,0.5030098969492909)
            (-0.5454545454545454,-0.42424242424242425,0.5381083562901745)
            (-0.5050505050505051,-0.42424242424242425,0.5764717885930007)
            (-0.46464646464646464,-0.42424242424242425,0.6181001938577695)
            (-0.42424242424242425,-0.42424242424242425,0.6629935720844812)
            (-0.3838383838383838,-0.42424242424242425,0.7111519232731355)
            (-0.3434343434343434,-0.42424242424242425,0.7625752474237322)
            (-0.30303030303030304,-0.42424242424242425,0.8172635445362718)
            (-0.26262626262626265,-0.42424242424242425,0.875216814610754)
            (-0.2222222222222222,-0.42424242424242425,0.9364350576471786)
            (-0.18181818181818182,-0.42424242424242425,1.000918273645546)
            (-0.1414141414141414,-0.42424242424242425,1.0686664626058564)
            (-0.10101010101010101,-0.42424242424242425,1.1396796245281093)
            (-0.06060606060606061,-0.42424242424242425,1.2139577594123045)
            (-0.020202020202020204,-0.42424242424242425,1.291500867258443)
            (0.020202020202020204,-0.42424242424242425,1.291500867258443)
            (0.06060606060606061,-0.42424242424242425,1.2139577594123045)
            (0.10101010101010101,-0.42424242424242425,1.1396796245281093)
            (0.1414141414141414,-0.42424242424242425,1.0686664626058564)
            (0.18181818181818182,-0.42424242424242425,1.000918273645546)
            (0.2222222222222222,-0.42424242424242425,0.9364350576471786)
            (0.26262626262626265,-0.42424242424242425,0.875216814610754)
            (0.30303030303030304,-0.42424242424242425,0.8172635445362718)
            (0.3434343434343434,-0.42424242424242425,0.7625752474237322)
            (0.3838383838383838,-0.42424242424242425,0.7111519232731355)
            (0.42424242424242425,-0.42424242424242425,0.6629935720844812)
            (0.46464646464646464,-0.42424242424242425,0.6181001938577695)
            (0.5050505050505051,-0.42424242424242425,0.5764717885930007)
            (0.5454545454545454,-0.42424242424242425,0.5381083562901745)
            (0.5858585858585859,-0.42424242424242425,0.5030098969492909)
            (0.6262626262626263,-0.42424242424242425,0.4711764105703499)
            (0.6666666666666666,-0.42424242424242425,0.44260789715335164)
            (0.7070707070707071,-0.42424242424242425,0.41730435669829596)
            (0.7474747474747475,-0.42424242424242425,0.39526578920518307)
            (0.7878787878787878,-0.42424242424242425,0.3764921946740128)
            (0.8282828282828283,-0.42424242424242425,0.36098357310478524)
            (0.8686868686868687,-0.42424242424242425,0.3487399244975002)
            (0.9090909090909091,-0.42424242424242425,0.3397612488521579)
            (0.9494949494949495,-0.42424242424242425,0.33404754616875815)
            (0.98989898989899,-0.42424242424242425,0.3315988164473012)
            (1.0303030303030303,-0.42424242424242425,0.3324150596877869)
            (1.0707070707070707,-0.42424242424242425,0.3364962758902153)
            (1.1111111111111112,-0.42424242424242425,0.34384246505458615)
            (1.1515151515151516,-0.42424242424242425,0.35445362718089984)
            (1.1919191919191918,-0.42424242424242425,0.3683297622691562)
            (1.2323232323232323,-0.42424242424242425,0.3854708703193552)
            (1.2727272727272727,-0.42424242424242425,0.40587695133149665)
            (1.3131313131313131,-0.42424242424242425,0.4295480053055812)
            (1.3535353535353536,-0.42424242424242425,0.45648403224160805)
            (1.393939393939394,-0.42424242424242425,0.4866850321395777)
            (1.4343434343434343,-0.42424242424242425,0.5201510049994896)
            (1.4747474747474747,-0.42424242424242425,0.5568819508213448)
            (1.5151515151515151,-0.42424242424242425,0.5968778696051422)
            (1.5555555555555556,-0.42424242424242425,0.6401387613508827)
            (1.595959595959596,-0.42424242424242425,0.6866646260585654)
            (1.6363636363636365,-0.42424242424242425,0.7364554637281909)
            (1.6767676767676767,-0.42424242424242425,0.7895112743597589)
            (1.7171717171717171,-0.42424242424242425,0.84583205795327)
            (1.7575757575757576,-0.42424242424242425,0.9054178145087235)
            (1.797979797979798,-0.42424242424242425,0.9682685440261196)
            (1.8383838383838385,-0.42424242424242425,1.034384246505459)
            (1.878787878787879,-0.42424242424242425,1.10376492194674)
            (1.9191919191919191,-0.42424242424242425,1.176410570349964)
            (1.9595959595959596,-0.42424242424242425,1.2523211917151313)
            (2.0,-0.42424242424242425,1.3314967860422409)

            (-2.0,-0.3838383838383838,1.3796551372308943)
            (-1.9595959595959596,-0.3838383838383838,1.3004795429037852)
            (-1.9191919191919191,-0.3838383838383838,1.2245689215386193)
            (-1.878787878787879,-0.3838383838383838,1.1519232731353948)
            (-1.8383838383838385,-0.3838383838383838,1.082542597694113)
            (-1.797979797979798,-0.3838383838383838,1.0164268952147741)
            (-1.7575757575757576,-0.3838383838383838,0.9535761656973775)
            (-1.7171717171717171,-0.3838383838383838,0.8939904091419243)
            (-1.6767676767676767,-0.3838383838383838,0.837669625548413)
            (-1.6363636363636365,-0.3838383838383838,0.7846138149168452)
            (-1.595959595959596,-0.3838383838383838,0.7348229772472197)
            (-1.5555555555555556,-0.3838383838383838,0.6882971125395367)
            (-1.5151515151515151,-0.3838383838383838,0.6450362207937964)
            (-1.4747474747474747,-0.3838383838383838,0.6050403020099989)
            (-1.4343434343434343,-0.3838383838383838,0.5683093561881443)
            (-1.393939393939394,-0.3838383838383838,0.5348433833282318)
            (-1.3535353535353536,-0.3838383838383838,0.5046423834302622)
            (-1.3131313131313131,-0.3838383838383838,0.47770635649423526)
            (-1.2727272727272727,-0.3838383838383838,0.4540353025201508)
            (-1.2323232323232323,-0.3838383838383838,0.4336292215080094)
            (-1.1919191919191918,-0.3838383838383838,0.41648811345781034)
            (-1.1515151515151516,-0.3838383838383838,0.4026119783695542)
            (-1.1111111111111112,-0.3838383838383838,0.3920008162432405)
            (-1.0707070707070707,-0.3838383838383838,0.3846546270788694)
            (-1.0303030303030303,-0.3838383838383838,0.3805734108764412)
            (-0.98989898989899,-0.3838383838383838,0.3797571676359554)
            (-0.9494949494949495,-0.3838383838383838,0.38220589735741267)
            (-0.9090909090909091,-0.3838383838383838,0.3879196000408122)
            (-0.8686868686868687,-0.3838383838383838,0.3968982756861545)
            (-0.8282828282828283,-0.3838383838383838,0.40914192429343954)
            (-0.7878787878787878,-0.3838383838383838,0.4246505458626671)
            (-0.7474747474747475,-0.3838383838383838,0.4434241403938373)
            (-0.7070707070707071,-0.3838383838383838,0.46546270788695027)
            (-0.6666666666666666,-0.3838383838383838,0.4907662483420059)
            (-0.6262626262626263,-0.3838383838383838,0.5193347617590042)
            (-0.5858585858585859,-0.3838383838383838,0.5511682481379452)
            (-0.5454545454545454,-0.3838383838383838,0.5862667074788289)
            (-0.5050505050505051,-0.3838383838383838,0.6246301397816546)
            (-0.46464646464646464,-0.3838383838383838,0.6662585450464241)
            (-0.42424242424242425,-0.3838383838383838,0.7111519232731355)
            (-0.3838383838383838,-0.3838383838383838,0.7593102744617896)
            (-0.3434343434343434,-0.3838383838383838,0.8107335986123865)
            (-0.30303030303030304,-0.3838383838383838,0.8654218957249259)
            (-0.26262626262626265,-0.3838383838383838,0.923375165799408)
            (-0.2222222222222222,-0.3838383838383838,0.9845934088358329)
            (-0.18181818181818182,-0.3838383838383838,1.0490766248342005)
            (-0.1414141414141414,-0.3838383838383838,1.116824813794511)
            (-0.10101010101010101,-0.3838383838383838,1.1878379757167639)
            (-0.06060606060606061,-0.3838383838383838,1.2621161106009593)
            (-0.020202020202020204,-0.3838383838383838,1.3396592184470972)
            (0.020202020202020204,-0.3838383838383838,1.3396592184470972)
            (0.06060606060606061,-0.3838383838383838,1.2621161106009593)
            (0.10101010101010101,-0.3838383838383838,1.1878379757167639)
            (0.1414141414141414,-0.3838383838383838,1.116824813794511)
            (0.18181818181818182,-0.3838383838383838,1.0490766248342005)
            (0.2222222222222222,-0.3838383838383838,0.9845934088358329)
            (0.26262626262626265,-0.3838383838383838,0.923375165799408)
            (0.30303030303030304,-0.3838383838383838,0.8654218957249259)
            (0.3434343434343434,-0.3838383838383838,0.8107335986123865)
            (0.3838383838383838,-0.3838383838383838,0.7593102744617896)
            (0.42424242424242425,-0.3838383838383838,0.7111519232731355)
            (0.46464646464646464,-0.3838383838383838,0.6662585450464241)
            (0.5050505050505051,-0.3838383838383838,0.6246301397816546)
            (0.5454545454545454,-0.3838383838383838,0.5862667074788289)
            (0.5858585858585859,-0.3838383838383838,0.5511682481379452)
            (0.6262626262626263,-0.3838383838383838,0.5193347617590042)
            (0.6666666666666666,-0.3838383838383838,0.4907662483420059)
            (0.7070707070707071,-0.3838383838383838,0.46546270788695027)
            (0.7474747474747475,-0.3838383838383838,0.4434241403938373)
            (0.7878787878787878,-0.3838383838383838,0.4246505458626671)
            (0.8282828282828283,-0.3838383838383838,0.40914192429343954)
            (0.8686868686868687,-0.3838383838383838,0.3968982756861545)
            (0.9090909090909091,-0.3838383838383838,0.3879196000408122)
            (0.9494949494949495,-0.3838383838383838,0.38220589735741267)
            (0.98989898989899,-0.3838383838383838,0.3797571676359554)
            (1.0303030303030303,-0.3838383838383838,0.3805734108764412)
            (1.0707070707070707,-0.3838383838383838,0.3846546270788694)
            (1.1111111111111112,-0.3838383838383838,0.3920008162432405)
            (1.1515151515151516,-0.3838383838383838,0.4026119783695542)
            (1.1919191919191918,-0.3838383838383838,0.41648811345781034)
            (1.2323232323232323,-0.3838383838383838,0.4336292215080094)
            (1.2727272727272727,-0.3838383838383838,0.4540353025201508)
            (1.3131313131313131,-0.3838383838383838,0.47770635649423526)
            (1.3535353535353536,-0.3838383838383838,0.5046423834302622)
            (1.393939393939394,-0.3838383838383838,0.5348433833282318)
            (1.4343434343434343,-0.3838383838383838,0.5683093561881443)
            (1.4747474747474747,-0.3838383838383838,0.6050403020099989)
            (1.5151515151515151,-0.3838383838383838,0.6450362207937964)
            (1.5555555555555556,-0.3838383838383838,0.6882971125395367)
            (1.595959595959596,-0.3838383838383838,0.7348229772472197)
            (1.6363636363636365,-0.3838383838383838,0.7846138149168452)
            (1.6767676767676767,-0.3838383838383838,0.837669625548413)
            (1.7171717171717171,-0.3838383838383838,0.8939904091419243)
            (1.7575757575757576,-0.3838383838383838,0.9535761656973775)
            (1.797979797979798,-0.3838383838383838,1.0164268952147741)
            (1.8383838383838385,-0.3838383838383838,1.082542597694113)
            (1.878787878787879,-0.3838383838383838,1.1519232731353948)
            (1.9191919191919191,-0.3838383838383838,1.2245689215386193)
            (1.9595959595959596,-0.3838383838383838,1.3004795429037852)
            (2.0,-0.3838383838383838,1.3796551372308943)

            (-2.0,-0.3434343434343434,1.4310784613814918)
            (-1.9595959595959596,-0.3434343434343434,1.351902867054383)
            (-1.9191919191919191,-0.3434343434343434,1.2759922456892152)
            (-1.878787878787879,-0.3434343434343434,1.2033465972859911)
            (-1.8383838383838385,-0.3434343434343434,1.1339659218447102)
            (-1.797979797979798,-0.3434343434343434,1.0678502193653712)
            (-1.7575757575757576,-0.3434343434343434,1.0049994898479753)
            (-1.7171717171717171,-0.3434343434343434,0.9454137332925213)
            (-1.6767676767676767,-0.3434343434343434,0.8890929496990101)
            (-1.6363636363636365,-0.3434343434343434,0.8360371390674424)
            (-1.595959595959596,-0.3434343434343434,0.7862463013978166)
            (-1.5555555555555556,-0.3434343434343434,0.7397204366901338)
            (-1.5151515151515151,-0.3434343434343434,0.6964595449443931)
            (-1.4747474747474747,-0.3434343434343434,0.6564636261605961)
            (-1.4343434343434343,-0.3434343434343434,0.619732680338741)
            (-1.393939393939394,-0.3434343434343434,0.5862667074788289)
            (-1.3535353535353536,-0.3434343434343434,0.556065707580859)
            (-1.3131313131313131,-0.3434343434343434,0.5291296806448323)
            (-1.2727272727272727,-0.3434343434343434,0.5054586266707479)
            (-1.2323232323232323,-0.3434343434343434,0.4850525456586062)
            (-1.1919191919191918,-0.3434343434343434,0.46791143760840725)
            (-1.1515151515151516,-0.3434343434343434,0.45403530252015106)
            (-1.1111111111111112,-0.3434343434343434,0.44342414039383743)
            (-1.0707070707070707,-0.3434343434343434,0.4360779512294664)
            (-1.0303030303030303,-0.3434343434343434,0.43199673502703806)
            (-0.98989898989899,-0.3434343434343434,0.4311804917865523)
            (-0.9494949494949495,-0.3434343434343434,0.4336292215080094)
            (-0.9090909090909091,-0.3434343434343434,0.439342924191409)
            (-0.8686868686868687,-0.3434343434343434,0.44832159983675135)
            (-0.8282828282828283,-0.3434343434343434,0.4605652484440363)
            (-0.7878787878787878,-0.3434343434343434,0.476073870013264)
            (-0.7474747474747475,-0.3434343434343434,0.49484746454443423)
            (-0.7070707070707071,-0.3434343434343434,0.5168860320375472)
            (-0.6666666666666666,-0.3434343434343434,0.5421895724926029)
            (-0.6262626262626263,-0.3434343434343434,0.570758085909601)
            (-0.5858585858585859,-0.3434343434343434,0.602591572288542)
            (-0.5454545454545454,-0.3434343434343434,0.6376900316294256)
            (-0.5050505050505051,-0.3434343434343434,0.6760534639322519)
            (-0.46464646464646464,-0.3434343434343434,0.7176818691970206)
            (-0.42424242424242425,-0.3434343434343434,0.7625752474237322)
            (-0.3838383838383838,-0.3434343434343434,0.8107335986123865)
            (-0.3434343434343434,-0.3434343434343434,0.8621569227629834)
            (-0.30303030303030304,-0.3434343434343434,0.9168452198755227)
            (-0.26262626262626265,-0.3434343434343434,0.9747984899500051)
            (-0.2222222222222222,-0.3434343434343434,1.0360167329864303)
            (-0.18181818181818182,-0.3434343434343434,1.1004999489847973)
            (-0.1414141414141414,-0.3434343434343434,1.1682481379451077)
            (-0.10101010101010101,-0.3434343434343434,1.2392612998673607)
            (-0.06060606060606061,-0.3434343434343434,1.313539434751556)
            (-0.020202020202020204,-0.3434343434343434,1.3910825425976938)
            (0.020202020202020204,-0.3434343434343434,1.3910825425976938)
            (0.06060606060606061,-0.3434343434343434,1.313539434751556)
            (0.10101010101010101,-0.3434343434343434,1.2392612998673607)
            (0.1414141414141414,-0.3434343434343434,1.1682481379451077)
            (0.18181818181818182,-0.3434343434343434,1.1004999489847973)
            (0.2222222222222222,-0.3434343434343434,1.0360167329864303)
            (0.26262626262626265,-0.3434343434343434,0.9747984899500051)
            (0.30303030303030304,-0.3434343434343434,0.9168452198755227)
            (0.3434343434343434,-0.3434343434343434,0.8621569227629834)
            (0.3838383838383838,-0.3434343434343434,0.8107335986123865)
            (0.42424242424242425,-0.3434343434343434,0.7625752474237322)
            (0.46464646464646464,-0.3434343434343434,0.7176818691970206)
            (0.5050505050505051,-0.3434343434343434,0.6760534639322519)
            (0.5454545454545454,-0.3434343434343434,0.6376900316294256)
            (0.5858585858585859,-0.3434343434343434,0.602591572288542)
            (0.6262626262626263,-0.3434343434343434,0.570758085909601)
            (0.6666666666666666,-0.3434343434343434,0.5421895724926029)
            (0.7070707070707071,-0.3434343434343434,0.5168860320375472)
            (0.7474747474747475,-0.3434343434343434,0.49484746454443423)
            (0.7878787878787878,-0.3434343434343434,0.476073870013264)
            (0.8282828282828283,-0.3434343434343434,0.4605652484440363)
            (0.8686868686868687,-0.3434343434343434,0.44832159983675135)
            (0.9090909090909091,-0.3434343434343434,0.439342924191409)
            (0.9494949494949495,-0.3434343434343434,0.4336292215080094)
            (0.98989898989899,-0.3434343434343434,0.4311804917865523)
            (1.0303030303030303,-0.3434343434343434,0.43199673502703806)
            (1.0707070707070707,-0.3434343434343434,0.4360779512294664)
            (1.1111111111111112,-0.3434343434343434,0.44342414039383743)
            (1.1515151515151516,-0.3434343434343434,0.45403530252015106)
            (1.1919191919191918,-0.3434343434343434,0.46791143760840725)
            (1.2323232323232323,-0.3434343434343434,0.4850525456586062)
            (1.2727272727272727,-0.3434343434343434,0.5054586266707479)
            (1.3131313131313131,-0.3434343434343434,0.5291296806448323)
            (1.3535353535353536,-0.3434343434343434,0.556065707580859)
            (1.393939393939394,-0.3434343434343434,0.5862667074788289)
            (1.4343434343434343,-0.3434343434343434,0.619732680338741)
            (1.4747474747474747,-0.3434343434343434,0.6564636261605961)
            (1.5151515151515151,-0.3434343434343434,0.6964595449443931)
            (1.5555555555555556,-0.3434343434343434,0.7397204366901338)
            (1.595959595959596,-0.3434343434343434,0.7862463013978166)
            (1.6363636363636365,-0.3434343434343434,0.8360371390674424)
            (1.6767676767676767,-0.3434343434343434,0.8890929496990101)
            (1.7171717171717171,-0.3434343434343434,0.9454137332925213)
            (1.7575757575757576,-0.3434343434343434,1.0049994898479753)
            (1.797979797979798,-0.3434343434343434,1.0678502193653712)
            (1.8383838383838385,-0.3434343434343434,1.1339659218447102)
            (1.878787878787879,-0.3434343434343434,1.2033465972859911)
            (1.9191919191919191,-0.3434343434343434,1.2759922456892152)
            (1.9595959595959596,-0.3434343434343434,1.351902867054383)
            (2.0,-0.3434343434343434,1.4310784613814918)

            (-2.0,-0.30303030303030304,1.4857667584940315)
            (-1.9595959595959596,-0.30303030303030304,1.4065911641669215)
            (-1.9191919191919191,-0.30303030303030304,1.3306805428017547)
            (-1.878787878787879,-0.30303030303030304,1.2580348943985318)
            (-1.8383838383838385,-0.30303030303030304,1.188654218957249)
            (-1.797979797979798,-0.30303030303030304,1.1225385164779105)
            (-1.7575757575757576,-0.30303030303030304,1.059687786960514)
            (-1.7171717171717171,-0.30303030303030304,1.00010203040506)
            (-1.6767676767676767,-0.30303030303030304,0.94378124681155)
            (-1.6363636363636365,-0.30303030303030304,0.8907254361799818)
            (-1.595959595959596,-0.30303030303030304,0.8409345985103562)
            (-1.5555555555555556,-0.30303030303030304,0.7944087338026733)
            (-1.5151515151515151,-0.30303030303030304,0.7511478420569332)
            (-1.4747474747474747,-0.30303030303030304,0.7111519232731355)
            (-1.4343434343434343,-0.30303030303030304,0.6744209774512806)
            (-1.393939393939394,-0.30303030303030304,0.6409550045913682)
            (-1.3535353535353536,-0.30303030303030304,0.6107540046933988)
            (-1.3131313131313131,-0.30303030303030304,0.5838179777573719)
            (-1.2727272727272727,-0.30303030303030304,0.5601469237832875)
            (-1.2323232323232323,-0.30303030303030304,0.539740842771146)
            (-1.1919191919191918,-0.30303030303030304,0.522599734720947)
            (-1.1515151515151516,-0.30303030303030304,0.5087235996326905)
            (-1.1111111111111112,-0.30303030303030304,0.4981124375063769)
            (-1.0707070707070707,-0.30303030303030304,0.49076624834200605)
            (-1.0303030303030303,-0.30303030303030304,0.4866850321395774)
            (-0.98989898989899,-0.30303030303030304,0.48586878889909185)
            (-0.9494949494949495,-0.30303030303030304,0.488317518620549)
            (-0.9090909090909091,-0.30303030303030304,0.4940312213039487)
            (-0.8686868686868687,-0.30303030303030304,0.5030098969492908)
            (-0.8282828282828283,-0.30303030303030304,0.5152535455565758)
            (-0.7878787878787878,-0.30303030303030304,0.5307621671258035)
            (-0.7474747474747475,-0.30303030303030304,0.5495357616569738)
            (-0.7070707070707071,-0.30303030303030304,0.5715743291500869)
            (-0.6666666666666666,-0.30303030303030304,0.5968778696051423)
            (-0.6262626262626263,-0.30303030303030304,0.6254463830221406)
            (-0.5858585858585859,-0.30303030303030304,0.6572798694010815)
            (-0.5454545454545454,-0.30303030303030304,0.692378328741965)
            (-0.5050505050505051,-0.30303030303030304,0.7307417610447914)
            (-0.46464646464646464,-0.30303030303030304,0.7723701663095605)
            (-0.42424242424242425,-0.30303030303030304,0.8172635445362718)
            (-0.3838383838383838,-0.30303030303030304,0.8654218957249259)
            (-0.3434343434343434,-0.30303030303030304,0.9168452198755227)
            (-0.30303030303030304,-0.30303030303030304,0.9715335169880625)
            (-0.26262626262626265,-0.30303030303030304,1.0294867870625442)
            (-0.2222222222222222,-0.30303030303030304,1.0907050300989696)
            (-0.18181818181818182,-0.30303030303030304,1.1551882460973366)
            (-0.1414141414141414,-0.30303030303030304,1.2229364350576473)
            (-0.10101010101010101,-0.30303030303030304,1.2939495969799004)
            (-0.06060606060606061,-0.30303030303030304,1.3682277318640954)
            (-0.020202020202020204,-0.30303030303030304,1.4457708397102333)
            (0.020202020202020204,-0.30303030303030304,1.4457708397102333)
            (0.06060606060606061,-0.30303030303030304,1.3682277318640954)
            (0.10101010101010101,-0.30303030303030304,1.2939495969799004)
            (0.1414141414141414,-0.30303030303030304,1.2229364350576473)
            (0.18181818181818182,-0.30303030303030304,1.1551882460973366)
            (0.2222222222222222,-0.30303030303030304,1.0907050300989696)
            (0.26262626262626265,-0.30303030303030304,1.0294867870625442)
            (0.30303030303030304,-0.30303030303030304,0.9715335169880625)
            (0.3434343434343434,-0.30303030303030304,0.9168452198755227)
            (0.3838383838383838,-0.30303030303030304,0.8654218957249259)
            (0.42424242424242425,-0.30303030303030304,0.8172635445362718)
            (0.46464646464646464,-0.30303030303030304,0.7723701663095605)
            (0.5050505050505051,-0.30303030303030304,0.7307417610447914)
            (0.5454545454545454,-0.30303030303030304,0.692378328741965)
            (0.5858585858585859,-0.30303030303030304,0.6572798694010815)
            (0.6262626262626263,-0.30303030303030304,0.6254463830221406)
            (0.6666666666666666,-0.30303030303030304,0.5968778696051423)
            (0.7070707070707071,-0.30303030303030304,0.5715743291500869)
            (0.7474747474747475,-0.30303030303030304,0.5495357616569738)
            (0.7878787878787878,-0.30303030303030304,0.5307621671258035)
            (0.8282828282828283,-0.30303030303030304,0.5152535455565758)
            (0.8686868686868687,-0.30303030303030304,0.5030098969492908)
            (0.9090909090909091,-0.30303030303030304,0.4940312213039487)
            (0.9494949494949495,-0.30303030303030304,0.488317518620549)
            (0.98989898989899,-0.30303030303030304,0.48586878889909185)
            (1.0303030303030303,-0.30303030303030304,0.4866850321395774)
            (1.0707070707070707,-0.30303030303030304,0.49076624834200605)
            (1.1111111111111112,-0.30303030303030304,0.4981124375063769)
            (1.1515151515151516,-0.30303030303030304,0.5087235996326905)
            (1.1919191919191918,-0.30303030303030304,0.522599734720947)
            (1.2323232323232323,-0.30303030303030304,0.539740842771146)
            (1.2727272727272727,-0.30303030303030304,0.5601469237832875)
            (1.3131313131313131,-0.30303030303030304,0.5838179777573719)
            (1.3535353535353536,-0.30303030303030304,0.6107540046933988)
            (1.393939393939394,-0.30303030303030304,0.6409550045913682)
            (1.4343434343434343,-0.30303030303030304,0.6744209774512806)
            (1.4747474747474747,-0.30303030303030304,0.7111519232731355)
            (1.5151515151515151,-0.30303030303030304,0.7511478420569332)
            (1.5555555555555556,-0.30303030303030304,0.7944087338026733)
            (1.595959595959596,-0.30303030303030304,0.8409345985103562)
            (1.6363636363636365,-0.30303030303030304,0.8907254361799818)
            (1.6767676767676767,-0.30303030303030304,0.94378124681155)
            (1.7171717171717171,-0.30303030303030304,1.00010203040506)
            (1.7575757575757576,-0.30303030303030304,1.059687786960514)
            (1.797979797979798,-0.30303030303030304,1.1225385164779105)
            (1.8383838383838385,-0.30303030303030304,1.188654218957249)
            (1.878787878787879,-0.30303030303030304,1.2580348943985318)
            (1.9191919191919191,-0.30303030303030304,1.3306805428017547)
            (1.9595959595959596,-0.30303030303030304,1.4065911641669215)
            (2.0,-0.30303030303030304,1.4857667584940315)

            (-2.0,-0.26262626262626265,1.5437200285685135)
            (-1.9595959595959596,-0.26262626262626265,1.4645444342414036)
            (-1.9191919191919191,-0.26262626262626265,1.3886338128762366)
            (-1.878787878787879,-0.26262626262626265,1.3159881644730136)
            (-1.8383838383838385,-0.26262626262626265,1.2466074890317318)
            (-1.797979797979798,-0.26262626262626265,1.1804917865523923)
            (-1.7575757575757576,-0.26262626262626265,1.1176410570349962)
            (-1.7171717171717171,-0.26262626262626265,1.0580553004795425)
            (-1.6767676767676767,-0.26262626262626265,1.0017345168860317)
            (-1.6363636363636365,-0.26262626262626265,0.9486787062544637)
            (-1.595959595959596,-0.26262626262626265,0.8988878685848382)
            (-1.5555555555555556,-0.26262626262626265,0.852362003877155)
            (-1.5151515151515151,-0.26262626262626265,0.8091011121314151)
            (-1.4747474747474747,-0.26262626262626265,0.7691051933476174)
            (-1.4343434343434343,-0.26262626262626265,0.7323742475257626)
            (-1.393939393939394,-0.26262626262626265,0.6989082746658504)
            (-1.3535353535353536,-0.26262626262626265,0.6687072747678807)
            (-1.3131313131313131,-0.26262626262626265,0.6417712478318541)
            (-1.2727272727272727,-0.26262626262626265,0.6181001938577695)
            (-1.2323232323232323,-0.26262626262626265,0.5976941128456279)
            (-1.1919191919191918,-0.26262626262626265,0.580553004795429)
            (-1.1515151515151516,-0.26262626262626265,0.5666768697071728)
            (-1.1111111111111112,-0.26262626262626265,0.556065707580859)
            (-1.0707070707070707,-0.26262626262626265,0.5487195184164882)
            (-1.0303030303030303,-0.26262626262626265,0.5446383022140598)
            (-0.98989898989899,-0.26262626262626265,0.5438220589735739)
            (-0.9494949494949495,-0.26262626262626265,0.5462707886950311)
            (-0.9090909090909091,-0.26262626262626265,0.5519844913784308)
            (-0.8686868686868687,-0.26262626262626265,0.5609631670237731)
            (-0.8282828282828283,-0.26262626262626265,0.573206815631058)
            (-0.7878787878787878,-0.26262626262626265,0.5887154372002859)
            (-0.7474747474747475,-0.26262626262626265,0.6074890317314557)
            (-0.7070707070707071,-0.26262626262626265,0.6295275992245689)
            (-0.6666666666666666,-0.26262626262626265,0.6548311396796246)
            (-0.6262626262626263,-0.26262626262626265,0.6833996530966228)
            (-0.5858585858585859,-0.26262626262626265,0.7152331394755636)
            (-0.5454545454545454,-0.26262626262626265,0.7503315988164473)
            (-0.5050505050505051,-0.26262626262626265,0.7886950311192736)
            (-0.46464646464646464,-0.26262626262626265,0.8303234363840424)
            (-0.42424242424242425,-0.26262626262626265,0.875216814610754)
            (-0.3838383838383838,-0.26262626262626265,0.923375165799408)
            (-0.3434343434343434,-0.26262626262626265,0.9747984899500051)
            (-0.30303030303030304,-0.26262626262626265,1.0294867870625442)
            (-0.26262626262626265,-0.26262626262626265,1.0874400571370268)
            (-0.2222222222222222,-0.26262626262626265,1.1486583001734516)
            (-0.18181818181818182,-0.26262626262626265,1.2131415161718193)
            (-0.1414141414141414,-0.26262626262626265,1.280889705132129)
            (-0.10101010101010101,-0.26262626262626265,1.3519028670543825)
            (-0.06060606060606061,-0.26262626262626265,1.4261810019385779)
            (-0.020202020202020204,-0.26262626262626265,1.5037241097847156)
            (0.020202020202020204,-0.26262626262626265,1.5037241097847156)
            (0.06060606060606061,-0.26262626262626265,1.4261810019385779)
            (0.10101010101010101,-0.26262626262626265,1.3519028670543825)
            (0.1414141414141414,-0.26262626262626265,1.280889705132129)
            (0.18181818181818182,-0.26262626262626265,1.2131415161718193)
            (0.2222222222222222,-0.26262626262626265,1.1486583001734516)
            (0.26262626262626265,-0.26262626262626265,1.0874400571370268)
            (0.30303030303030304,-0.26262626262626265,1.0294867870625442)
            (0.3434343434343434,-0.26262626262626265,0.9747984899500051)
            (0.3838383838383838,-0.26262626262626265,0.923375165799408)
            (0.42424242424242425,-0.26262626262626265,0.875216814610754)
            (0.46464646464646464,-0.26262626262626265,0.8303234363840424)
            (0.5050505050505051,-0.26262626262626265,0.7886950311192736)
            (0.5454545454545454,-0.26262626262626265,0.7503315988164473)
            (0.5858585858585859,-0.26262626262626265,0.7152331394755636)
            (0.6262626262626263,-0.26262626262626265,0.6833996530966228)
            (0.6666666666666666,-0.26262626262626265,0.6548311396796246)
            (0.7070707070707071,-0.26262626262626265,0.6295275992245689)
            (0.7474747474747475,-0.26262626262626265,0.6074890317314557)
            (0.7878787878787878,-0.26262626262626265,0.5887154372002859)
            (0.8282828282828283,-0.26262626262626265,0.573206815631058)
            (0.8686868686868687,-0.26262626262626265,0.5609631670237731)
            (0.9090909090909091,-0.26262626262626265,0.5519844913784308)
            (0.9494949494949495,-0.26262626262626265,0.5462707886950311)
            (0.98989898989899,-0.26262626262626265,0.5438220589735739)
            (1.0303030303030303,-0.26262626262626265,0.5446383022140598)
            (1.0707070707070707,-0.26262626262626265,0.5487195184164882)
            (1.1111111111111112,-0.26262626262626265,0.556065707580859)
            (1.1515151515151516,-0.26262626262626265,0.5666768697071728)
            (1.1919191919191918,-0.26262626262626265,0.580553004795429)
            (1.2323232323232323,-0.26262626262626265,0.5976941128456279)
            (1.2727272727272727,-0.26262626262626265,0.6181001938577695)
            (1.3131313131313131,-0.26262626262626265,0.6417712478318541)
            (1.3535353535353536,-0.26262626262626265,0.6687072747678807)
            (1.393939393939394,-0.26262626262626265,0.6989082746658504)
            (1.4343434343434343,-0.26262626262626265,0.7323742475257626)
            (1.4747474747474747,-0.26262626262626265,0.7691051933476174)
            (1.5151515151515151,-0.26262626262626265,0.8091011121314151)
            (1.5555555555555556,-0.26262626262626265,0.852362003877155)
            (1.595959595959596,-0.26262626262626265,0.8988878685848382)
            (1.6363636363636365,-0.26262626262626265,0.9486787062544637)
            (1.6767676767676767,-0.26262626262626265,1.0017345168860317)
            (1.7171717171717171,-0.26262626262626265,1.0580553004795425)
            (1.7575757575757576,-0.26262626262626265,1.1176410570349962)
            (1.797979797979798,-0.26262626262626265,1.1804917865523923)
            (1.8383838383838385,-0.26262626262626265,1.2466074890317318)
            (1.878787878787879,-0.26262626262626265,1.3159881644730136)
            (1.9191919191919191,-0.26262626262626265,1.3886338128762366)
            (1.9595959595959596,-0.26262626262626265,1.4645444342414036)
            (2.0,-0.26262626262626265,1.5437200285685135)

            (-2.0,-0.2222222222222222,1.6049382716049383)
            (-1.9595959595959596,-0.2222222222222222,1.5257626772778288)
            (-1.9191919191919191,-0.2222222222222222,1.4498520559126618)
            (-1.878787878787879,-0.2222222222222222,1.377206407509438)
            (-1.8383838383838385,-0.2222222222222222,1.3078257320681568)
            (-1.797979797979798,-0.2222222222222222,1.241710029588817)
            (-1.7575757575757576,-0.2222222222222222,1.1788593000714211)
            (-1.7171717171717171,-0.2222222222222222,1.1192735435159678)
            (-1.6767676767676767,-0.2222222222222222,1.0629527599224566)
            (-1.6363636363636365,-0.2222222222222222,1.0098969492908887)
            (-1.595959595959596,-0.2222222222222222,0.9601061116212631)
            (-1.5555555555555556,-0.2222222222222222,0.91358024691358)
            (-1.5151515151515151,-0.2222222222222222,0.8703193551678401)
            (-1.4747474747474747,-0.2222222222222222,0.8303234363840424)
            (-1.4343434343434343,-0.2222222222222222,0.7935924905621876)
            (-1.393939393939394,-0.2222222222222222,0.7601265177022754)
            (-1.3535353535353536,-0.2222222222222222,0.7299255178043058)
            (-1.3131313131313131,-0.2222222222222222,0.7029894908682787)
            (-1.2727272727272727,-0.2222222222222222,0.6793184368941947)
            (-1.2323232323232323,-0.2222222222222222,0.6589123558820528)
            (-1.1919191919191918,-0.2222222222222222,0.6417712478318539)
            (-1.1515151515151516,-0.2222222222222222,0.6278951127435977)
            (-1.1111111111111112,-0.2222222222222222,0.617283950617284)
            (-1.0707070707070707,-0.2222222222222222,0.6099377614529128)
            (-1.0303030303030303,-0.2222222222222222,0.6058565452504848)
            (-0.98989898989899,-0.2222222222222222,0.6050403020099989)
            (-0.9494949494949495,-0.2222222222222222,0.6074890317314557)
            (-0.9090909090909091,-0.2222222222222222,0.6132027344148556)
            (-0.8686868686868687,-0.2222222222222222,0.622181410060198)
            (-0.8282828282828283,-0.2222222222222222,0.634425058667483)
            (-0.7878787878787878,-0.2222222222222222,0.6499336802367106)
            (-0.7474747474747475,-0.2222222222222222,0.6687072747678807)
            (-0.7070707070707071,-0.2222222222222222,0.690745842260994)
            (-0.6666666666666666,-0.2222222222222222,0.7160493827160495)
            (-0.6262626262626263,-0.2222222222222222,0.7446178961330476)
            (-0.5858585858585859,-0.2222222222222222,0.7764513825119884)
            (-0.5454545454545454,-0.2222222222222222,0.811549841852872)
            (-0.5050505050505051,-0.2222222222222222,0.8499132741556984)
            (-0.46464646464646464,-0.2222222222222222,0.8915416794204674)
            (-0.42424242424242425,-0.2222222222222222,0.9364350576471786)
            (-0.3838383838383838,-0.2222222222222222,0.9845934088358329)
            (-0.3434343434343434,-0.2222222222222222,1.0360167329864303)
            (-0.30303030303030304,-0.2222222222222222,1.0907050300989696)
            (-0.26262626262626265,-0.2222222222222222,1.1486583001734516)
            (-0.2222222222222222,-0.2222222222222222,1.2098765432098764)
            (-0.18181818181818182,-0.2222222222222222,1.2743597592082438)
            (-0.1414141414141414,-0.2222222222222222,1.3421079481685545)
            (-0.10101010101010101,-0.2222222222222222,1.413121110090807)
            (-0.06060606060606061,-0.2222222222222222,1.4873992449750024)
            (-0.020202020202020204,-0.2222222222222222,1.5649423528211406)
            (0.020202020202020204,-0.2222222222222222,1.5649423528211406)
            (0.06060606060606061,-0.2222222222222222,1.4873992449750024)
            (0.10101010101010101,-0.2222222222222222,1.413121110090807)
            (0.1414141414141414,-0.2222222222222222,1.3421079481685545)
            (0.18181818181818182,-0.2222222222222222,1.2743597592082438)
            (0.2222222222222222,-0.2222222222222222,1.2098765432098764)
            (0.26262626262626265,-0.2222222222222222,1.1486583001734516)
            (0.30303030303030304,-0.2222222222222222,1.0907050300989696)
            (0.3434343434343434,-0.2222222222222222,1.0360167329864303)
            (0.3838383838383838,-0.2222222222222222,0.9845934088358329)
            (0.42424242424242425,-0.2222222222222222,0.9364350576471786)
            (0.46464646464646464,-0.2222222222222222,0.8915416794204674)
            (0.5050505050505051,-0.2222222222222222,0.8499132741556984)
            (0.5454545454545454,-0.2222222222222222,0.811549841852872)
            (0.5858585858585859,-0.2222222222222222,0.7764513825119884)
            (0.6262626262626263,-0.2222222222222222,0.7446178961330476)
            (0.6666666666666666,-0.2222222222222222,0.7160493827160495)
            (0.7070707070707071,-0.2222222222222222,0.690745842260994)
            (0.7474747474747475,-0.2222222222222222,0.6687072747678807)
            (0.7878787878787878,-0.2222222222222222,0.6499336802367106)
            (0.8282828282828283,-0.2222222222222222,0.634425058667483)
            (0.8686868686868687,-0.2222222222222222,0.622181410060198)
            (0.9090909090909091,-0.2222222222222222,0.6132027344148556)
            (0.9494949494949495,-0.2222222222222222,0.6074890317314557)
            (0.98989898989899,-0.2222222222222222,0.6050403020099989)
            (1.0303030303030303,-0.2222222222222222,0.6058565452504848)
            (1.0707070707070707,-0.2222222222222222,0.6099377614529128)
            (1.1111111111111112,-0.2222222222222222,0.617283950617284)
            (1.1515151515151516,-0.2222222222222222,0.6278951127435977)
            (1.1919191919191918,-0.2222222222222222,0.6417712478318539)
            (1.2323232323232323,-0.2222222222222222,0.6589123558820528)
            (1.2727272727272727,-0.2222222222222222,0.6793184368941947)
            (1.3131313131313131,-0.2222222222222222,0.7029894908682787)
            (1.3535353535353536,-0.2222222222222222,0.7299255178043058)
            (1.393939393939394,-0.2222222222222222,0.7601265177022754)
            (1.4343434343434343,-0.2222222222222222,0.7935924905621876)
            (1.4747474747474747,-0.2222222222222222,0.8303234363840424)
            (1.5151515151515151,-0.2222222222222222,0.8703193551678401)
            (1.5555555555555556,-0.2222222222222222,0.91358024691358)
            (1.595959595959596,-0.2222222222222222,0.9601061116212631)
            (1.6363636363636365,-0.2222222222222222,1.0098969492908887)
            (1.6767676767676767,-0.2222222222222222,1.0629527599224566)
            (1.7171717171717171,-0.2222222222222222,1.1192735435159678)
            (1.7575757575757576,-0.2222222222222222,1.1788593000714211)
            (1.797979797979798,-0.2222222222222222,1.241710029588817)
            (1.8383838383838385,-0.2222222222222222,1.3078257320681568)
            (1.878787878787879,-0.2222222222222222,1.377206407509438)
            (1.9191919191919191,-0.2222222222222222,1.4498520559126618)
            (1.9595959595959596,-0.2222222222222222,1.5257626772778288)
            (2.0,-0.2222222222222222,1.6049382716049383)

            (-2.0,-0.18181818181818182,1.6694214876033058)
            (-1.9595959595959596,-0.18181818181818182,1.5902458932761958)
            (-1.9191919191919191,-0.18181818181818182,1.5143352719110295)
            (-1.878787878787879,-0.18181818181818182,1.4416896235078052)
            (-1.8383838383838385,-0.18181818181818182,1.3723089480665236)
            (-1.797979797979798,-0.18181818181818182,1.3061932455871852)
            (-1.7575757575757576,-0.18181818181818182,1.2433425160697886)
            (-1.7171717171717171,-0.18181818181818182,1.1837567595143357)
            (-1.6767676767676767,-0.18181818181818182,1.127435975920824)
            (-1.6363636363636365,-0.18181818181818182,1.074380165289256)
            (-1.595959595959596,-0.18181818181818182,1.0245893276196305)
            (-1.5555555555555556,-0.18181818181818182,0.9780634629119479)
            (-1.5151515151515151,-0.18181818181818182,0.9348025711662077)
            (-1.4747474747474747,-0.18181818181818182,0.89480665238241)
            (-1.4343434343434343,-0.18181818181818182,0.8580757065605549)
            (-1.393939393939394,-0.18181818181818182,0.8246097337006427)
            (-1.3535353535353536,-0.18181818181818182,0.7944087338026731)
            (-1.3131313131313131,-0.18181818181818182,0.7674727068666463)
            (-1.2727272727272727,-0.18181818181818182,0.743801652892562)
            (-1.2323232323232323,-0.18181818181818182,0.7233955718804205)
            (-1.1919191919191918,-0.18181818181818182,0.7062544638302212)
            (-1.1515151515151516,-0.18181818181818182,0.692378328741965)
            (-1.1111111111111112,-0.18181818181818182,0.6817671666156513)
            (-1.0707070707070707,-0.18181818181818182,0.6744209774512806)
            (-1.0303030303030303,-0.18181818181818182,0.6703397612488521)
            (-0.98989898989899,-0.18181818181818182,0.6695235180083665)
            (-0.9494949494949495,-0.18181818181818182,0.6719722477298233)
            (-0.9090909090909091,-0.18181818181818182,0.677685950413223)
            (-0.8686868686868687,-0.18181818181818182,0.6866646260585654)
            (-0.8282828282828283,-0.18181818181818182,0.6989082746658504)
            (-0.7878787878787878,-0.18181818181818182,0.714416896235078)
            (-0.7474747474747475,-0.18181818181818182,0.7331904907662484)
            (-0.7070707070707071,-0.18181818181818182,0.7552290582593612)
            (-0.6666666666666666,-0.18181818181818182,0.7805325987144168)
            (-0.6262626262626263,-0.18181818181818182,0.8091011121314151)
            (-0.5858585858585859,-0.18181818181818182,0.8409345985103562)
            (-0.5454545454545454,-0.18181818181818182,0.8760330578512396)
            (-0.5050505050505051,-0.18181818181818182,0.914396490154066)
            (-0.46464646464646464,-0.18181818181818182,0.9560248954188346)
            (-0.42424242424242425,-0.18181818181818182,1.000918273645546)
            (-0.3838383838383838,-0.18181818181818182,1.0490766248342005)
            (-0.3434343434343434,-0.18181818181818182,1.1004999489847973)
            (-0.30303030303030304,-0.18181818181818182,1.1551882460973366)
            (-0.26262626262626265,-0.18181818181818182,1.2131415161718193)
            (-0.2222222222222222,-0.18181818181818182,1.2743597592082438)
            (-0.18181818181818182,-0.18181818181818182,1.3388429752066113)
            (-0.1414141414141414,-0.18181818181818182,1.4065911641669215)
            (-0.10101010101010101,-0.18181818181818182,1.4776043260891745)
            (-0.06060606060606061,-0.18181818181818182,1.5518824609733701)
            (-0.020202020202020204,-0.18181818181818182,1.629425568819508)
            (0.020202020202020204,-0.18181818181818182,1.629425568819508)
            (0.06060606060606061,-0.18181818181818182,1.5518824609733701)
            (0.10101010101010101,-0.18181818181818182,1.4776043260891745)
            (0.1414141414141414,-0.18181818181818182,1.4065911641669215)
            (0.18181818181818182,-0.18181818181818182,1.3388429752066113)
            (0.2222222222222222,-0.18181818181818182,1.2743597592082438)
            (0.26262626262626265,-0.18181818181818182,1.2131415161718193)
            (0.30303030303030304,-0.18181818181818182,1.1551882460973366)
            (0.3434343434343434,-0.18181818181818182,1.1004999489847973)
            (0.3838383838383838,-0.18181818181818182,1.0490766248342005)
            (0.42424242424242425,-0.18181818181818182,1.000918273645546)
            (0.46464646464646464,-0.18181818181818182,0.9560248954188346)
            (0.5050505050505051,-0.18181818181818182,0.914396490154066)
            (0.5454545454545454,-0.18181818181818182,0.8760330578512396)
            (0.5858585858585859,-0.18181818181818182,0.8409345985103562)
            (0.6262626262626263,-0.18181818181818182,0.8091011121314151)
            (0.6666666666666666,-0.18181818181818182,0.7805325987144168)
            (0.7070707070707071,-0.18181818181818182,0.7552290582593612)
            (0.7474747474747475,-0.18181818181818182,0.7331904907662484)
            (0.7878787878787878,-0.18181818181818182,0.714416896235078)
            (0.8282828282828283,-0.18181818181818182,0.6989082746658504)
            (0.8686868686868687,-0.18181818181818182,0.6866646260585654)
            (0.9090909090909091,-0.18181818181818182,0.677685950413223)
            (0.9494949494949495,-0.18181818181818182,0.6719722477298233)
            (0.98989898989899,-0.18181818181818182,0.6695235180083665)
            (1.0303030303030303,-0.18181818181818182,0.6703397612488521)
            (1.0707070707070707,-0.18181818181818182,0.6744209774512806)
            (1.1111111111111112,-0.18181818181818182,0.6817671666156513)
            (1.1515151515151516,-0.18181818181818182,0.692378328741965)
            (1.1919191919191918,-0.18181818181818182,0.7062544638302212)
            (1.2323232323232323,-0.18181818181818182,0.7233955718804205)
            (1.2727272727272727,-0.18181818181818182,0.743801652892562)
            (1.3131313131313131,-0.18181818181818182,0.7674727068666463)
            (1.3535353535353536,-0.18181818181818182,0.7944087338026731)
            (1.393939393939394,-0.18181818181818182,0.8246097337006427)
            (1.4343434343434343,-0.18181818181818182,0.8580757065605549)
            (1.4747474747474747,-0.18181818181818182,0.89480665238241)
            (1.5151515151515151,-0.18181818181818182,0.9348025711662077)
            (1.5555555555555556,-0.18181818181818182,0.9780634629119479)
            (1.595959595959596,-0.18181818181818182,1.0245893276196305)
            (1.6363636363636365,-0.18181818181818182,1.074380165289256)
            (1.6767676767676767,-0.18181818181818182,1.127435975920824)
            (1.7171717171717171,-0.18181818181818182,1.1837567595143357)
            (1.7575757575757576,-0.18181818181818182,1.2433425160697886)
            (1.797979797979798,-0.18181818181818182,1.3061932455871852)
            (1.8383838383838385,-0.18181818181818182,1.3723089480665236)
            (1.878787878787879,-0.18181818181818182,1.4416896235078052)
            (1.9191919191919191,-0.18181818181818182,1.5143352719110295)
            (1.9595959595959596,-0.18181818181818182,1.5902458932761958)
            (2.0,-0.18181818181818182,1.6694214876033058)

            (-2.0,-0.1414141414141414,1.7371696765636162)
            (-1.9595959595959596,-0.1414141414141414,1.6579940822365054)
            (-1.9191919191919191,-0.1414141414141414,1.5820834608713392)
            (-1.878787878787879,-0.1414141414141414,1.5094378124681151)
            (-1.8383838383838385,-0.1414141414141414,1.4400571370268342)
            (-1.797979797979798,-0.1414141414141414,1.3739414345474954)
            (-1.7575757575757576,-0.1414141414141414,1.3110907050300986)
            (-1.7171717171717171,-0.1414141414141414,1.2515049484746448)
            (-1.6767676767676767,-0.1414141414141414,1.1951841648811343)
            (-1.6363636363636365,-0.1414141414141414,1.1421283542495666)
            (-1.595959595959596,-0.1414141414141414,1.092337516579941)
            (-1.5555555555555556,-0.1414141414141414,1.045811651872258)
            (-1.5151515151515151,-0.1414141414141414,1.0025507601265173)
            (-1.4747474747474747,-0.1414141414141414,0.9625548413427201)
            (-1.4343434343434343,-0.1414141414141414,0.925823895520865)
            (-1.393939393939394,-0.1414141414141414,0.8923579226609528)
            (-1.3535353535353536,-0.1414141414141414,0.8621569227629832)
            (-1.3131313131313131,-0.1414141414141414,0.8352208958269562)
            (-1.2727272727272727,-0.1414141414141414,0.811549841852872)
            (-1.2323232323232323,-0.1414141414141414,0.7911437608407305)
            (-1.1919191919191918,-0.1414141414141414,0.7740026527905314)
            (-1.1515151515151516,-0.1414141414141414,0.7601265177022754)
            (-1.1111111111111112,-0.1414141414141414,0.7495153555759616)
            (-1.0707070707070707,-0.1414141414141414,0.7421691664115905)
            (-1.0303030303030303,-0.1414141414141414,0.7380879502091623)
            (-0.98989898989899,-0.1414141414141414,0.7372717069686767)
            (-0.9494949494949495,-0.1414141414141414,0.7397204366901335)
            (-0.9090909090909091,-0.1414141414141414,0.7454341393735333)
            (-0.8686868686868687,-0.1414141414141414,0.7544128150188755)
            (-0.8282828282828283,-0.1414141414141414,0.7666564636261605)
            (-0.7878787878787878,-0.1414141414141414,0.7821650851953881)
            (-0.7474747474747475,-0.1414141414141414,0.8009386797265582)
            (-0.7070707070707071,-0.1414141414141414,0.8229772472196712)
            (-0.6666666666666666,-0.1414141414141414,0.848280787674727)
            (-0.6262626262626263,-0.1414141414141414,0.8768493010917252)
            (-0.5858585858585859,-0.1414141414141414,0.9086827874706661)
            (-0.5454545454545454,-0.1414141414141414,0.94378124681155)
            (-0.5050505050505051,-0.1414141414141414,0.982144679114376)
            (-0.46464646464646464,-0.1414141414141414,1.0237730843791448)
            (-0.42424242424242425,-0.1414141414141414,1.0686664626058564)
            (-0.3838383838383838,-0.1414141414141414,1.116824813794511)
            (-0.3434343434343434,-0.1414141414141414,1.1682481379451077)
            (-0.30303030303030304,-0.1414141414141414,1.2229364350576473)
            (-0.26262626262626265,-0.1414141414141414,1.280889705132129)
            (-0.2222222222222222,-0.1414141414141414,1.3421079481685545)
            (-0.18181818181818182,-0.1414141414141414,1.4065911641669215)
            (-0.1414141414141414,-0.1414141414141414,1.474339353127232)
            (-0.10101010101010101,-0.1414141414141414,1.5453525150494847)
            (-0.06060606060606061,-0.1414141414141414,1.6196306499336799)
            (-0.020202020202020204,-0.1414141414141414,1.697173757779818)
            (0.020202020202020204,-0.1414141414141414,1.697173757779818)
            (0.06060606060606061,-0.1414141414141414,1.6196306499336799)
            (0.10101010101010101,-0.1414141414141414,1.5453525150494847)
            (0.1414141414141414,-0.1414141414141414,1.474339353127232)
            (0.18181818181818182,-0.1414141414141414,1.4065911641669215)
            (0.2222222222222222,-0.1414141414141414,1.3421079481685545)
            (0.26262626262626265,-0.1414141414141414,1.280889705132129)
            (0.30303030303030304,-0.1414141414141414,1.2229364350576473)
            (0.3434343434343434,-0.1414141414141414,1.1682481379451077)
            (0.3838383838383838,-0.1414141414141414,1.116824813794511)
            (0.42424242424242425,-0.1414141414141414,1.0686664626058564)
            (0.46464646464646464,-0.1414141414141414,1.0237730843791448)
            (0.5050505050505051,-0.1414141414141414,0.982144679114376)
            (0.5454545454545454,-0.1414141414141414,0.94378124681155)
            (0.5858585858585859,-0.1414141414141414,0.9086827874706661)
            (0.6262626262626263,-0.1414141414141414,0.8768493010917252)
            (0.6666666666666666,-0.1414141414141414,0.848280787674727)
            (0.7070707070707071,-0.1414141414141414,0.8229772472196712)
            (0.7474747474747475,-0.1414141414141414,0.8009386797265582)
            (0.7878787878787878,-0.1414141414141414,0.7821650851953881)
            (0.8282828282828283,-0.1414141414141414,0.7666564636261605)
            (0.8686868686868687,-0.1414141414141414,0.7544128150188755)
            (0.9090909090909091,-0.1414141414141414,0.7454341393735333)
            (0.9494949494949495,-0.1414141414141414,0.7397204366901335)
            (0.98989898989899,-0.1414141414141414,0.7372717069686767)
            (1.0303030303030303,-0.1414141414141414,0.7380879502091623)
            (1.0707070707070707,-0.1414141414141414,0.7421691664115905)
            (1.1111111111111112,-0.1414141414141414,0.7495153555759616)
            (1.1515151515151516,-0.1414141414141414,0.7601265177022754)
            (1.1919191919191918,-0.1414141414141414,0.7740026527905314)
            (1.2323232323232323,-0.1414141414141414,0.7911437608407305)
            (1.2727272727272727,-0.1414141414141414,0.811549841852872)
            (1.3131313131313131,-0.1414141414141414,0.8352208958269562)
            (1.3535353535353536,-0.1414141414141414,0.8621569227629832)
            (1.393939393939394,-0.1414141414141414,0.8923579226609528)
            (1.4343434343434343,-0.1414141414141414,0.925823895520865)
            (1.4747474747474747,-0.1414141414141414,0.9625548413427201)
            (1.5151515151515151,-0.1414141414141414,1.0025507601265173)
            (1.5555555555555556,-0.1414141414141414,1.045811651872258)
            (1.595959595959596,-0.1414141414141414,1.092337516579941)
            (1.6363636363636365,-0.1414141414141414,1.1421283542495666)
            (1.6767676767676767,-0.1414141414141414,1.1951841648811343)
            (1.7171717171717171,-0.1414141414141414,1.2515049484746448)
            (1.7575757575757576,-0.1414141414141414,1.3110907050300986)
            (1.797979797979798,-0.1414141414141414,1.3739414345474954)
            (1.8383838383838385,-0.1414141414141414,1.4400571370268342)
            (1.878787878787879,-0.1414141414141414,1.5094378124681151)
            (1.9191919191919191,-0.1414141414141414,1.5820834608713392)
            (1.9595959595959596,-0.1414141414141414,1.6579940822365054)
            (2.0,-0.1414141414141414,1.7371696765636162)

            (-2.0,-0.10101010101010101,1.808182838485869)
            (-1.9595959595959596,-0.10101010101010101,1.7290072441587585)
            (-1.9191919191919191,-0.10101010101010101,1.6530966227935917)
            (-1.878787878787879,-0.10101010101010101,1.5804509743903685)
            (-1.8383838383838385,-0.10101010101010101,1.5110702989490867)
            (-1.797979797979798,-0.10101010101010101,1.444954596469748)
            (-1.7575757575757576,-0.10101010101010101,1.382103866952352)
            (-1.7171717171717171,-0.10101010101010101,1.3225181103968981)
            (-1.6767676767676767,-0.10101010101010101,1.2661973268033873)
            (-1.6363636363636365,-0.10101010101010101,1.2131415161718193)
            (-1.595959595959596,-0.10101010101010101,1.163350678502194)
            (-1.5555555555555556,-0.10101010101010101,1.1168248137945114)
            (-1.5151515151515151,-0.10101010101010101,1.0735639220487705)
            (-1.4747474747474747,-0.10101010101010101,1.0335680032649734)
            (-1.4343434343434343,-0.10101010101010101,0.9968370574431181)
            (-1.393939393939394,-0.10101010101010101,0.9633710845832056)
            (-1.3535353535353536,-0.10101010101010101,0.9331700846852361)
            (-1.3131313131313131,-0.10101010101010101,0.9062340577492094)
            (-1.2727272727272727,-0.10101010101010101,0.882563003775125)
            (-1.2323232323232323,-0.10101010101010101,0.8621569227629834)
            (-1.1919191919191918,-0.10101010101010101,0.8450158147127842)
            (-1.1515151515151516,-0.10101010101010101,0.8311396796245281)
            (-1.1111111111111112,-0.10101010101010101,0.8205285174982145)
            (-1.0707070707070707,-0.10101010101010101,0.8131823283338435)
            (-1.0303030303030303,-0.10101010101010101,0.8091011121314153)
            (-0.98989898989899,-0.10101010101010101,0.8082848688909295)
            (-0.9494949494949495,-0.10101010101010101,0.8107335986123865)
            (-0.9090909090909091,-0.10101010101010101,0.816447301295786)
            (-0.8686868686868687,-0.10101010101010101,0.8254259769411284)
            (-0.8282828282828283,-0.10101010101010101,0.8376696255484134)
            (-0.7878787878787878,-0.10101010101010101,0.8531782471176411)
            (-0.7474747474747475,-0.10101010101010101,0.8719518416488113)
            (-0.7070707070707071,-0.10101010101010101,0.8939904091419243)
            (-0.6666666666666666,-0.10101010101010101,0.9192939495969799)
            (-0.6262626262626263,-0.10101010101010101,0.9478624630139781)
            (-0.5858585858585859,-0.10101010101010101,0.9796959493929193)
            (-0.5454545454545454,-0.10101010101010101,1.0147944087338028)
            (-0.5050505050505051,-0.10101010101010101,1.0531578410366291)
            (-0.46464646464646464,-0.10101010101010101,1.0947862463013978)
            (-0.42424242424242425,-0.10101010101010101,1.1396796245281093)
            (-0.3838383838383838,-0.10101010101010101,1.1878379757167639)
            (-0.3434343434343434,-0.10101010101010101,1.2392612998673607)
            (-0.30303030303030304,-0.10101010101010101,1.2939495969799004)
            (-0.26262626262626265,-0.10101010101010101,1.3519028670543825)
            (-0.2222222222222222,-0.10101010101010101,1.413121110090807)
            (-0.18181818181818182,-0.10101010101010101,1.4776043260891745)
            (-0.1414141414141414,-0.10101010101010101,1.5453525150494847)
            (-0.10101010101010101,-0.10101010101010101,1.6163656769717378)
            (-0.06060606060606061,-0.10101010101010101,1.690643811855933)
            (-0.020202020202020204,-0.10101010101010101,1.768186919702071)
            (0.020202020202020204,-0.10101010101010101,1.768186919702071)
            (0.06060606060606061,-0.10101010101010101,1.690643811855933)
            (0.10101010101010101,-0.10101010101010101,1.6163656769717378)
            (0.1414141414141414,-0.10101010101010101,1.5453525150494847)
            (0.18181818181818182,-0.10101010101010101,1.4776043260891745)
            (0.2222222222222222,-0.10101010101010101,1.413121110090807)
            (0.26262626262626265,-0.10101010101010101,1.3519028670543825)
            (0.30303030303030304,-0.10101010101010101,1.2939495969799004)
            (0.3434343434343434,-0.10101010101010101,1.2392612998673607)
            (0.3838383838383838,-0.10101010101010101,1.1878379757167639)
            (0.42424242424242425,-0.10101010101010101,1.1396796245281093)
            (0.46464646464646464,-0.10101010101010101,1.0947862463013978)
            (0.5050505050505051,-0.10101010101010101,1.0531578410366291)
            (0.5454545454545454,-0.10101010101010101,1.0147944087338028)
            (0.5858585858585859,-0.10101010101010101,0.9796959493929193)
            (0.6262626262626263,-0.10101010101010101,0.9478624630139781)
            (0.6666666666666666,-0.10101010101010101,0.9192939495969799)
            (0.7070707070707071,-0.10101010101010101,0.8939904091419243)
            (0.7474747474747475,-0.10101010101010101,0.8719518416488113)
            (0.7878787878787878,-0.10101010101010101,0.8531782471176411)
            (0.8282828282828283,-0.10101010101010101,0.8376696255484134)
            (0.8686868686868687,-0.10101010101010101,0.8254259769411284)
            (0.9090909090909091,-0.10101010101010101,0.816447301295786)
            (0.9494949494949495,-0.10101010101010101,0.8107335986123865)
            (0.98989898989899,-0.10101010101010101,0.8082848688909295)
            (1.0303030303030303,-0.10101010101010101,0.8091011121314153)
            (1.0707070707070707,-0.10101010101010101,0.8131823283338435)
            (1.1111111111111112,-0.10101010101010101,0.8205285174982145)
            (1.1515151515151516,-0.10101010101010101,0.8311396796245281)
            (1.1919191919191918,-0.10101010101010101,0.8450158147127842)
            (1.2323232323232323,-0.10101010101010101,0.8621569227629834)
            (1.2727272727272727,-0.10101010101010101,0.882563003775125)
            (1.3131313131313131,-0.10101010101010101,0.9062340577492094)
            (1.3535353535353536,-0.10101010101010101,0.9331700846852361)
            (1.393939393939394,-0.10101010101010101,0.9633710845832056)
            (1.4343434343434343,-0.10101010101010101,0.9968370574431181)
            (1.4747474747474747,-0.10101010101010101,1.0335680032649734)
            (1.5151515151515151,-0.10101010101010101,1.0735639220487705)
            (1.5555555555555556,-0.10101010101010101,1.1168248137945114)
            (1.595959595959596,-0.10101010101010101,1.163350678502194)
            (1.6363636363636365,-0.10101010101010101,1.2131415161718193)
            (1.6767676767676767,-0.10101010101010101,1.2661973268033873)
            (1.7171717171717171,-0.10101010101010101,1.3225181103968981)
            (1.7575757575757576,-0.10101010101010101,1.382103866952352)
            (1.797979797979798,-0.10101010101010101,1.444954596469748)
            (1.8383838383838385,-0.10101010101010101,1.5110702989490867)
            (1.878787878787879,-0.10101010101010101,1.5804509743903685)
            (1.9191919191919191,-0.10101010101010101,1.6530966227935917)
            (1.9595959595959596,-0.10101010101010101,1.7290072441587585)
            (2.0,-0.10101010101010101,1.808182838485869)

            (-2.0,-0.06060606060606061,1.8824609733700643)
            (-1.9595959595959596,-0.06060606060606061,1.8032853790429544)
            (-1.9191919191919191,-0.06060606060606061,1.7273747576777871)
            (-1.878787878787879,-0.06060606060606061,1.6547291092745642)
            (-1.8383838383838385,-0.06060606060606061,1.5853484338332826)
            (-1.797979797979798,-0.06060606060606061,1.5192327313539435)
            (-1.7575757575757576,-0.06060606060606061,1.4563820018365468)
            (-1.7171717171717171,-0.06060606060606061,1.3967962452810938)
            (-1.6767676767676767,-0.06060606060606061,1.3404754616875825)
            (-1.6363636363636365,-0.06060606060606061,1.287419651056015)
            (-1.595959595959596,-0.06060606060606061,1.237628813386389)
            (-1.5555555555555556,-0.06060606060606061,1.1911029486787064)
            (-1.5151515151515151,-0.06060606060606061,1.147842056932966)
            (-1.4747474747474747,-0.06060606060606061,1.1078461381491684)
            (-1.4343434343434343,-0.06060606060606061,1.0711151923273137)
            (-1.393939393939394,-0.06060606060606061,1.0376492194674012)
            (-1.3535353535353536,-0.06060606060606061,1.0074482195694319)
            (-1.3131313131313131,-0.06060606060606061,0.9805121926334045)
            (-1.2727272727272727,-0.06060606060606061,0.9568411386593204)
            (-1.2323232323232323,-0.06060606060606061,0.936435057647179)
            (-1.1919191919191918,-0.06060606060606061,0.9192939495969796)
            (-1.1515151515151516,-0.06060606060606061,0.9054178145087235)
            (-1.1111111111111112,-0.06060606060606061,0.8948066523824102)
            (-1.0707070707070707,-0.06060606060606061,0.8874604632180388)
            (-1.0303030303030303,-0.06060606060606061,0.8833792470156104)
            (-0.98989898989899,-0.06060606060606061,0.882563003775125)
            (-0.9494949494949495,-0.06060606060606061,0.885011733496582)
            (-0.9090909090909091,-0.06060606060606061,0.8907254361799816)
            (-0.8686868686868687,-0.06060606060606061,0.8997041118253241)
            (-0.8282828282828283,-0.06060606060606061,0.9119477604326091)
            (-0.7878787878787878,-0.06060606060606061,0.9274563820018367)
            (-0.7474747474747475,-0.06060606060606061,0.946229976533007)
            (-0.7070707070707071,-0.06060606060606061,0.9682685440261196)
            (-0.6666666666666666,-0.06060606060606061,0.9935720844811755)
            (-0.6262626262626263,-0.06060606060606061,1.0221405978981737)
            (-0.5858585858585859,-0.06060606060606061,1.0539740842771144)
            (-0.5454545454545454,-0.06060606060606061,1.0890725436179982)
            (-0.5050505050505051,-0.06060606060606061,1.1274359759208243)
            (-0.46464646464646464,-0.06060606060606061,1.1690643811855932)
            (-0.42424242424242425,-0.06060606060606061,1.2139577594123045)
            (-0.3838383838383838,-0.06060606060606061,1.2621161106009593)
            (-0.3434343434343434,-0.06060606060606061,1.313539434751556)
            (-0.30303030303030304,-0.06060606060606061,1.3682277318640954)
            (-0.26262626262626265,-0.06060606060606061,1.4261810019385779)
            (-0.2222222222222222,-0.06060606060606061,1.4873992449750024)
            (-0.18181818181818182,-0.06060606060606061,1.5518824609733701)
            (-0.1414141414141414,-0.06060606060606061,1.6196306499336799)
            (-0.10101010101010101,-0.06060606060606061,1.690643811855933)
            (-0.06060606060606061,-0.06060606060606061,1.7649219467401287)
            (-0.020202020202020204,-0.06060606060606061,1.8424650545862666)
            (0.020202020202020204,-0.06060606060606061,1.8424650545862666)
            (0.06060606060606061,-0.06060606060606061,1.7649219467401287)
            (0.10101010101010101,-0.06060606060606061,1.690643811855933)
            (0.1414141414141414,-0.06060606060606061,1.6196306499336799)
            (0.18181818181818182,-0.06060606060606061,1.5518824609733701)
            (0.2222222222222222,-0.06060606060606061,1.4873992449750024)
            (0.26262626262626265,-0.06060606060606061,1.4261810019385779)
            (0.30303030303030304,-0.06060606060606061,1.3682277318640954)
            (0.3434343434343434,-0.06060606060606061,1.313539434751556)
            (0.3838383838383838,-0.06060606060606061,1.2621161106009593)
            (0.42424242424242425,-0.06060606060606061,1.2139577594123045)
            (0.46464646464646464,-0.06060606060606061,1.1690643811855932)
            (0.5050505050505051,-0.06060606060606061,1.1274359759208243)
            (0.5454545454545454,-0.06060606060606061,1.0890725436179982)
            (0.5858585858585859,-0.06060606060606061,1.0539740842771144)
            (0.6262626262626263,-0.06060606060606061,1.0221405978981737)
            (0.6666666666666666,-0.06060606060606061,0.9935720844811755)
            (0.7070707070707071,-0.06060606060606061,0.9682685440261196)
            (0.7474747474747475,-0.06060606060606061,0.946229976533007)
            (0.7878787878787878,-0.06060606060606061,0.9274563820018367)
            (0.8282828282828283,-0.06060606060606061,0.9119477604326091)
            (0.8686868686868687,-0.06060606060606061,0.8997041118253241)
            (0.9090909090909091,-0.06060606060606061,0.8907254361799816)
            (0.9494949494949495,-0.06060606060606061,0.885011733496582)
            (0.98989898989899,-0.06060606060606061,0.882563003775125)
            (1.0303030303030303,-0.06060606060606061,0.8833792470156104)
            (1.0707070707070707,-0.06060606060606061,0.8874604632180388)
            (1.1111111111111112,-0.06060606060606061,0.8948066523824102)
            (1.1515151515151516,-0.06060606060606061,0.9054178145087235)
            (1.1919191919191918,-0.06060606060606061,0.9192939495969796)
            (1.2323232323232323,-0.06060606060606061,0.936435057647179)
            (1.2727272727272727,-0.06060606060606061,0.9568411386593204)
            (1.3131313131313131,-0.06060606060606061,0.9805121926334045)
            (1.3535353535353536,-0.06060606060606061,1.0074482195694319)
            (1.393939393939394,-0.06060606060606061,1.0376492194674012)
            (1.4343434343434343,-0.06060606060606061,1.0711151923273137)
            (1.4747474747474747,-0.06060606060606061,1.1078461381491684)
            (1.5151515151515151,-0.06060606060606061,1.147842056932966)
            (1.5555555555555556,-0.06060606060606061,1.1911029486787064)
            (1.595959595959596,-0.06060606060606061,1.237628813386389)
            (1.6363636363636365,-0.06060606060606061,1.287419651056015)
            (1.6767676767676767,-0.06060606060606061,1.3404754616875825)
            (1.7171717171717171,-0.06060606060606061,1.3967962452810938)
            (1.7575757575757576,-0.06060606060606061,1.4563820018365468)
            (1.797979797979798,-0.06060606060606061,1.5192327313539435)
            (1.8383838383838385,-0.06060606060606061,1.5853484338332826)
            (1.878787878787879,-0.06060606060606061,1.6547291092745642)
            (1.9191919191919191,-0.06060606060606061,1.7273747576777871)
            (1.9595959595959596,-0.06060606060606061,1.8032853790429544)
            (2.0,-0.06060606060606061,1.8824609733700643)

            (-2.0,-0.020202020202020204,1.9600040812162023)
            (-1.9595959595959596,-0.020202020202020204,1.8808284868890925)
            (-1.9191919191919191,-0.020202020202020204,1.8049178655239253)
            (-1.878787878787879,-0.020202020202020204,1.732272217120702)
            (-1.8383838383838385,-0.020202020202020204,1.6628915416794205)
            (-1.797979797979798,-0.020202020202020204,1.5967758392000813)
            (-1.7575757575757576,-0.020202020202020204,1.5339251096826854)
            (-1.7171717171717171,-0.020202020202020204,1.474339353127232)
            (-1.6767676767676767,-0.020202020202020204,1.4180185695337209)
            (-1.6363636363636365,-0.020202020202020204,1.3649627589021525)
            (-1.595959595959596,-0.020202020202020204,1.3151719212325272)
            (-1.5555555555555556,-0.020202020202020204,1.2686460565248439)
            (-1.5151515151515151,-0.020202020202020204,1.225385164779104)
            (-1.4747474747474747,-0.020202020202020204,1.1853892459953062)
            (-1.4343434343434343,-0.020202020202020204,1.1486583001734516)
            (-1.393939393939394,-0.020202020202020204,1.1151923273135398)
            (-1.3535353535353536,-0.020202020202020204,1.0849913274155698)
            (-1.3131313131313131,-0.020202020202020204,1.058055300479543)
            (-1.2727272727272727,-0.020202020202020204,1.0343842465054585)
            (-1.2323232323232323,-0.020202020202020204,1.0139781654933169)
            (-1.1919191919191918,-0.020202020202020204,0.9968370574431179)
            (-1.1515151515151516,-0.020202020202020204,0.9829609223548619)
            (-1.1111111111111112,-0.020202020202020204,0.9723497602285482)
            (-1.0707070707070707,-0.020202020202020204,0.9650035710641772)
            (-1.0303030303030303,-0.020202020202020204,0.9609223548617489)
            (-0.98989898989899,-0.020202020202020204,0.9601061116212631)
            (-0.9494949494949495,-0.020202020202020204,0.9625548413427201)
            (-0.9090909090909091,-0.020202020202020204,0.9682685440261196)
            (-0.8686868686868687,-0.020202020202020204,0.9772472196714619)
            (-0.8282828282828283,-0.020202020202020204,0.989490868278747)
            (-0.7878787878787878,-0.020202020202020204,1.0049994898479748)
            (-0.7474747474747475,-0.020202020202020204,1.0237730843791448)
            (-0.7070707070707071,-0.020202020202020204,1.045811651872258)
            (-0.6666666666666666,-0.020202020202020204,1.0711151923273137)
            (-0.6262626262626263,-0.020202020202020204,1.099683705744312)
            (-0.5858585858585859,-0.020202020202020204,1.1315171921232527)
            (-0.5454545454545454,-0.020202020202020204,1.1666156514641361)
            (-0.5050505050505051,-0.020202020202020204,1.2049790837669623)
            (-0.46464646464646464,-0.020202020202020204,1.2466074890317314)
            (-0.42424242424242425,-0.020202020202020204,1.291500867258443)
            (-0.3838383838383838,-0.020202020202020204,1.3396592184470972)
            (-0.3434343434343434,-0.020202020202020204,1.3910825425976938)
            (-0.30303030303030304,-0.020202020202020204,1.4457708397102333)
            (-0.26262626262626265,-0.020202020202020204,1.5037241097847156)
            (-0.2222222222222222,-0.020202020202020204,1.5649423528211406)
            (-0.18181818181818182,-0.020202020202020204,1.629425568819508)
            (-0.1414141414141414,-0.020202020202020204,1.697173757779818)
            (-0.10101010101010101,-0.020202020202020204,1.768186919702071)
            (-0.06060606060606061,-0.020202020202020204,1.8424650545862666)
            (-0.020202020202020204,-0.020202020202020204,1.9200081624324046)
            (0.020202020202020204,-0.020202020202020204,1.9200081624324046)
            (0.06060606060606061,-0.020202020202020204,1.8424650545862666)
            (0.10101010101010101,-0.020202020202020204,1.768186919702071)
            (0.1414141414141414,-0.020202020202020204,1.697173757779818)
            (0.18181818181818182,-0.020202020202020204,1.629425568819508)
            (0.2222222222222222,-0.020202020202020204,1.5649423528211406)
            (0.26262626262626265,-0.020202020202020204,1.5037241097847156)
            (0.30303030303030304,-0.020202020202020204,1.4457708397102333)
            (0.3434343434343434,-0.020202020202020204,1.3910825425976938)
            (0.3838383838383838,-0.020202020202020204,1.3396592184470972)
            (0.42424242424242425,-0.020202020202020204,1.291500867258443)
            (0.46464646464646464,-0.020202020202020204,1.2466074890317314)
            (0.5050505050505051,-0.020202020202020204,1.2049790837669623)
            (0.5454545454545454,-0.020202020202020204,1.1666156514641361)
            (0.5858585858585859,-0.020202020202020204,1.1315171921232527)
            (0.6262626262626263,-0.020202020202020204,1.099683705744312)
            (0.6666666666666666,-0.020202020202020204,1.0711151923273137)
            (0.7070707070707071,-0.020202020202020204,1.045811651872258)
            (0.7474747474747475,-0.020202020202020204,1.0237730843791448)
            (0.7878787878787878,-0.020202020202020204,1.0049994898479748)
            (0.8282828282828283,-0.020202020202020204,0.989490868278747)
            (0.8686868686868687,-0.020202020202020204,0.9772472196714619)
            (0.9090909090909091,-0.020202020202020204,0.9682685440261196)
            (0.9494949494949495,-0.020202020202020204,0.9625548413427201)
            (0.98989898989899,-0.020202020202020204,0.9601061116212631)
            (1.0303030303030303,-0.020202020202020204,0.9609223548617489)
            (1.0707070707070707,-0.020202020202020204,0.9650035710641772)
            (1.1111111111111112,-0.020202020202020204,0.9723497602285482)
            (1.1515151515151516,-0.020202020202020204,0.9829609223548619)
            (1.1919191919191918,-0.020202020202020204,0.9968370574431179)
            (1.2323232323232323,-0.020202020202020204,1.0139781654933169)
            (1.2727272727272727,-0.020202020202020204,1.0343842465054585)
            (1.3131313131313131,-0.020202020202020204,1.058055300479543)
            (1.3535353535353536,-0.020202020202020204,1.0849913274155698)
            (1.393939393939394,-0.020202020202020204,1.1151923273135398)
            (1.4343434343434343,-0.020202020202020204,1.1486583001734516)
            (1.4747474747474747,-0.020202020202020204,1.1853892459953062)
            (1.5151515151515151,-0.020202020202020204,1.225385164779104)
            (1.5555555555555556,-0.020202020202020204,1.2686460565248439)
            (1.595959595959596,-0.020202020202020204,1.3151719212325272)
            (1.6363636363636365,-0.020202020202020204,1.3649627589021525)
            (1.6767676767676767,-0.020202020202020204,1.4180185695337209)
            (1.7171717171717171,-0.020202020202020204,1.474339353127232)
            (1.7575757575757576,-0.020202020202020204,1.5339251096826854)
            (1.797979797979798,-0.020202020202020204,1.5967758392000813)
            (1.8383838383838385,-0.020202020202020204,1.6628915416794205)
            (1.878787878787879,-0.020202020202020204,1.732272217120702)
            (1.9191919191919191,-0.020202020202020204,1.8049178655239253)
            (1.9595959595959596,-0.020202020202020204,1.8808284868890925)
            (2.0,-0.020202020202020204,1.9600040812162023)

            (-2.0,0.020202020202020204,1.9600040812162023)
            (-1.9595959595959596,0.020202020202020204,1.8808284868890925)
            (-1.9191919191919191,0.020202020202020204,1.8049178655239253)
            (-1.878787878787879,0.020202020202020204,1.732272217120702)
            (-1.8383838383838385,0.020202020202020204,1.6628915416794205)
            (-1.797979797979798,0.020202020202020204,1.5967758392000813)
            (-1.7575757575757576,0.020202020202020204,1.5339251096826854)
            (-1.7171717171717171,0.020202020202020204,1.474339353127232)
            (-1.6767676767676767,0.020202020202020204,1.4180185695337209)
            (-1.6363636363636365,0.020202020202020204,1.3649627589021525)
            (-1.595959595959596,0.020202020202020204,1.3151719212325272)
            (-1.5555555555555556,0.020202020202020204,1.2686460565248439)
            (-1.5151515151515151,0.020202020202020204,1.225385164779104)
            (-1.4747474747474747,0.020202020202020204,1.1853892459953062)
            (-1.4343434343434343,0.020202020202020204,1.1486583001734516)
            (-1.393939393939394,0.020202020202020204,1.1151923273135398)
            (-1.3535353535353536,0.020202020202020204,1.0849913274155698)
            (-1.3131313131313131,0.020202020202020204,1.058055300479543)
            (-1.2727272727272727,0.020202020202020204,1.0343842465054585)
            (-1.2323232323232323,0.020202020202020204,1.0139781654933169)
            (-1.1919191919191918,0.020202020202020204,0.9968370574431179)
            (-1.1515151515151516,0.020202020202020204,0.9829609223548619)
            (-1.1111111111111112,0.020202020202020204,0.9723497602285482)
            (-1.0707070707070707,0.020202020202020204,0.9650035710641772)
            (-1.0303030303030303,0.020202020202020204,0.9609223548617489)
            (-0.98989898989899,0.020202020202020204,0.9601061116212631)
            (-0.9494949494949495,0.020202020202020204,0.9625548413427201)
            (-0.9090909090909091,0.020202020202020204,0.9682685440261196)
            (-0.8686868686868687,0.020202020202020204,0.9772472196714619)
            (-0.8282828282828283,0.020202020202020204,0.989490868278747)
            (-0.7878787878787878,0.020202020202020204,1.0049994898479748)
            (-0.7474747474747475,0.020202020202020204,1.0237730843791448)
            (-0.7070707070707071,0.020202020202020204,1.045811651872258)
            (-0.6666666666666666,0.020202020202020204,1.0711151923273137)
            (-0.6262626262626263,0.020202020202020204,1.099683705744312)
            (-0.5858585858585859,0.020202020202020204,1.1315171921232527)
            (-0.5454545454545454,0.020202020202020204,1.1666156514641361)
            (-0.5050505050505051,0.020202020202020204,1.2049790837669623)
            (-0.46464646464646464,0.020202020202020204,1.2466074890317314)
            (-0.42424242424242425,0.020202020202020204,1.291500867258443)
            (-0.3838383838383838,0.020202020202020204,1.3396592184470972)
            (-0.3434343434343434,0.020202020202020204,1.3910825425976938)
            (-0.30303030303030304,0.020202020202020204,1.4457708397102333)
            (-0.26262626262626265,0.020202020202020204,1.5037241097847156)
            (-0.2222222222222222,0.020202020202020204,1.5649423528211406)
            (-0.18181818181818182,0.020202020202020204,1.629425568819508)
            (-0.1414141414141414,0.020202020202020204,1.697173757779818)
            (-0.10101010101010101,0.020202020202020204,1.768186919702071)
            (-0.06060606060606061,0.020202020202020204,1.8424650545862666)
            (-0.020202020202020204,0.020202020202020204,1.9200081624324046)
            (0.020202020202020204,0.020202020202020204,1.9200081624324046)
            (0.06060606060606061,0.020202020202020204,1.8424650545862666)
            (0.10101010101010101,0.020202020202020204,1.768186919702071)
            (0.1414141414141414,0.020202020202020204,1.697173757779818)
            (0.18181818181818182,0.020202020202020204,1.629425568819508)
            (0.2222222222222222,0.020202020202020204,1.5649423528211406)
            (0.26262626262626265,0.020202020202020204,1.5037241097847156)
            (0.30303030303030304,0.020202020202020204,1.4457708397102333)
            (0.3434343434343434,0.020202020202020204,1.3910825425976938)
            (0.3838383838383838,0.020202020202020204,1.3396592184470972)
            (0.42424242424242425,0.020202020202020204,1.291500867258443)
            (0.46464646464646464,0.020202020202020204,1.2466074890317314)
            (0.5050505050505051,0.020202020202020204,1.2049790837669623)
            (0.5454545454545454,0.020202020202020204,1.1666156514641361)
            (0.5858585858585859,0.020202020202020204,1.1315171921232527)
            (0.6262626262626263,0.020202020202020204,1.099683705744312)
            (0.6666666666666666,0.020202020202020204,1.0711151923273137)
            (0.7070707070707071,0.020202020202020204,1.045811651872258)
            (0.7474747474747475,0.020202020202020204,1.0237730843791448)
            (0.7878787878787878,0.020202020202020204,1.0049994898479748)
            (0.8282828282828283,0.020202020202020204,0.989490868278747)
            (0.8686868686868687,0.020202020202020204,0.9772472196714619)
            (0.9090909090909091,0.020202020202020204,0.9682685440261196)
            (0.9494949494949495,0.020202020202020204,0.9625548413427201)
            (0.98989898989899,0.020202020202020204,0.9601061116212631)
            (1.0303030303030303,0.020202020202020204,0.9609223548617489)
            (1.0707070707070707,0.020202020202020204,0.9650035710641772)
            (1.1111111111111112,0.020202020202020204,0.9723497602285482)
            (1.1515151515151516,0.020202020202020204,0.9829609223548619)
            (1.1919191919191918,0.020202020202020204,0.9968370574431179)
            (1.2323232323232323,0.020202020202020204,1.0139781654933169)
            (1.2727272727272727,0.020202020202020204,1.0343842465054585)
            (1.3131313131313131,0.020202020202020204,1.058055300479543)
            (1.3535353535353536,0.020202020202020204,1.0849913274155698)
            (1.393939393939394,0.020202020202020204,1.1151923273135398)
            (1.4343434343434343,0.020202020202020204,1.1486583001734516)
            (1.4747474747474747,0.020202020202020204,1.1853892459953062)
            (1.5151515151515151,0.020202020202020204,1.225385164779104)
            (1.5555555555555556,0.020202020202020204,1.2686460565248439)
            (1.595959595959596,0.020202020202020204,1.3151719212325272)
            (1.6363636363636365,0.020202020202020204,1.3649627589021525)
            (1.6767676767676767,0.020202020202020204,1.4180185695337209)
            (1.7171717171717171,0.020202020202020204,1.474339353127232)
            (1.7575757575757576,0.020202020202020204,1.5339251096826854)
            (1.797979797979798,0.020202020202020204,1.5967758392000813)
            (1.8383838383838385,0.020202020202020204,1.6628915416794205)
            (1.878787878787879,0.020202020202020204,1.732272217120702)
            (1.9191919191919191,0.020202020202020204,1.8049178655239253)
            (1.9595959595959596,0.020202020202020204,1.8808284868890925)
            (2.0,0.020202020202020204,1.9600040812162023)

            (-2.0,0.06060606060606061,1.8824609733700643)
            (-1.9595959595959596,0.06060606060606061,1.8032853790429544)
            (-1.9191919191919191,0.06060606060606061,1.7273747576777871)
            (-1.878787878787879,0.06060606060606061,1.6547291092745642)
            (-1.8383838383838385,0.06060606060606061,1.5853484338332826)
            (-1.797979797979798,0.06060606060606061,1.5192327313539435)
            (-1.7575757575757576,0.06060606060606061,1.4563820018365468)
            (-1.7171717171717171,0.06060606060606061,1.3967962452810938)
            (-1.6767676767676767,0.06060606060606061,1.3404754616875825)
            (-1.6363636363636365,0.06060606060606061,1.287419651056015)
            (-1.595959595959596,0.06060606060606061,1.237628813386389)
            (-1.5555555555555556,0.06060606060606061,1.1911029486787064)
            (-1.5151515151515151,0.06060606060606061,1.147842056932966)
            (-1.4747474747474747,0.06060606060606061,1.1078461381491684)
            (-1.4343434343434343,0.06060606060606061,1.0711151923273137)
            (-1.393939393939394,0.06060606060606061,1.0376492194674012)
            (-1.3535353535353536,0.06060606060606061,1.0074482195694319)
            (-1.3131313131313131,0.06060606060606061,0.9805121926334045)
            (-1.2727272727272727,0.06060606060606061,0.9568411386593204)
            (-1.2323232323232323,0.06060606060606061,0.936435057647179)
            (-1.1919191919191918,0.06060606060606061,0.9192939495969796)
            (-1.1515151515151516,0.06060606060606061,0.9054178145087235)
            (-1.1111111111111112,0.06060606060606061,0.8948066523824102)
            (-1.0707070707070707,0.06060606060606061,0.8874604632180388)
            (-1.0303030303030303,0.06060606060606061,0.8833792470156104)
            (-0.98989898989899,0.06060606060606061,0.882563003775125)
            (-0.9494949494949495,0.06060606060606061,0.885011733496582)
            (-0.9090909090909091,0.06060606060606061,0.8907254361799816)
            (-0.8686868686868687,0.06060606060606061,0.8997041118253241)
            (-0.8282828282828283,0.06060606060606061,0.9119477604326091)
            (-0.7878787878787878,0.06060606060606061,0.9274563820018367)
            (-0.7474747474747475,0.06060606060606061,0.946229976533007)
            (-0.7070707070707071,0.06060606060606061,0.9682685440261196)
            (-0.6666666666666666,0.06060606060606061,0.9935720844811755)
            (-0.6262626262626263,0.06060606060606061,1.0221405978981737)
            (-0.5858585858585859,0.06060606060606061,1.0539740842771144)
            (-0.5454545454545454,0.06060606060606061,1.0890725436179982)
            (-0.5050505050505051,0.06060606060606061,1.1274359759208243)
            (-0.46464646464646464,0.06060606060606061,1.1690643811855932)
            (-0.42424242424242425,0.06060606060606061,1.2139577594123045)
            (-0.3838383838383838,0.06060606060606061,1.2621161106009593)
            (-0.3434343434343434,0.06060606060606061,1.313539434751556)
            (-0.30303030303030304,0.06060606060606061,1.3682277318640954)
            (-0.26262626262626265,0.06060606060606061,1.4261810019385779)
            (-0.2222222222222222,0.06060606060606061,1.4873992449750024)
            (-0.18181818181818182,0.06060606060606061,1.5518824609733701)
            (-0.1414141414141414,0.06060606060606061,1.6196306499336799)
            (-0.10101010101010101,0.06060606060606061,1.690643811855933)
            (-0.06060606060606061,0.06060606060606061,1.7649219467401287)
            (-0.020202020202020204,0.06060606060606061,1.8424650545862666)
            (0.020202020202020204,0.06060606060606061,1.8424650545862666)
            (0.06060606060606061,0.06060606060606061,1.7649219467401287)
            (0.10101010101010101,0.06060606060606061,1.690643811855933)
            (0.1414141414141414,0.06060606060606061,1.6196306499336799)
            (0.18181818181818182,0.06060606060606061,1.5518824609733701)
            (0.2222222222222222,0.06060606060606061,1.4873992449750024)
            (0.26262626262626265,0.06060606060606061,1.4261810019385779)
            (0.30303030303030304,0.06060606060606061,1.3682277318640954)
            (0.3434343434343434,0.06060606060606061,1.313539434751556)
            (0.3838383838383838,0.06060606060606061,1.2621161106009593)
            (0.42424242424242425,0.06060606060606061,1.2139577594123045)
            (0.46464646464646464,0.06060606060606061,1.1690643811855932)
            (0.5050505050505051,0.06060606060606061,1.1274359759208243)
            (0.5454545454545454,0.06060606060606061,1.0890725436179982)
            (0.5858585858585859,0.06060606060606061,1.0539740842771144)
            (0.6262626262626263,0.06060606060606061,1.0221405978981737)
            (0.6666666666666666,0.06060606060606061,0.9935720844811755)
            (0.7070707070707071,0.06060606060606061,0.9682685440261196)
            (0.7474747474747475,0.06060606060606061,0.946229976533007)
            (0.7878787878787878,0.06060606060606061,0.9274563820018367)
            (0.8282828282828283,0.06060606060606061,0.9119477604326091)
            (0.8686868686868687,0.06060606060606061,0.8997041118253241)
            (0.9090909090909091,0.06060606060606061,0.8907254361799816)
            (0.9494949494949495,0.06060606060606061,0.885011733496582)
            (0.98989898989899,0.06060606060606061,0.882563003775125)
            (1.0303030303030303,0.06060606060606061,0.8833792470156104)
            (1.0707070707070707,0.06060606060606061,0.8874604632180388)
            (1.1111111111111112,0.06060606060606061,0.8948066523824102)
            (1.1515151515151516,0.06060606060606061,0.9054178145087235)
            (1.1919191919191918,0.06060606060606061,0.9192939495969796)
            (1.2323232323232323,0.06060606060606061,0.936435057647179)
            (1.2727272727272727,0.06060606060606061,0.9568411386593204)
            (1.3131313131313131,0.06060606060606061,0.9805121926334045)
            (1.3535353535353536,0.06060606060606061,1.0074482195694319)
            (1.393939393939394,0.06060606060606061,1.0376492194674012)
            (1.4343434343434343,0.06060606060606061,1.0711151923273137)
            (1.4747474747474747,0.06060606060606061,1.1078461381491684)
            (1.5151515151515151,0.06060606060606061,1.147842056932966)
            (1.5555555555555556,0.06060606060606061,1.1911029486787064)
            (1.595959595959596,0.06060606060606061,1.237628813386389)
            (1.6363636363636365,0.06060606060606061,1.287419651056015)
            (1.6767676767676767,0.06060606060606061,1.3404754616875825)
            (1.7171717171717171,0.06060606060606061,1.3967962452810938)
            (1.7575757575757576,0.06060606060606061,1.4563820018365468)
            (1.797979797979798,0.06060606060606061,1.5192327313539435)
            (1.8383838383838385,0.06060606060606061,1.5853484338332826)
            (1.878787878787879,0.06060606060606061,1.6547291092745642)
            (1.9191919191919191,0.06060606060606061,1.7273747576777871)
            (1.9595959595959596,0.06060606060606061,1.8032853790429544)
            (2.0,0.06060606060606061,1.8824609733700643)

            (-2.0,0.10101010101010101,1.808182838485869)
            (-1.9595959595959596,0.10101010101010101,1.7290072441587585)
            (-1.9191919191919191,0.10101010101010101,1.6530966227935917)
            (-1.878787878787879,0.10101010101010101,1.5804509743903685)
            (-1.8383838383838385,0.10101010101010101,1.5110702989490867)
            (-1.797979797979798,0.10101010101010101,1.444954596469748)
            (-1.7575757575757576,0.10101010101010101,1.382103866952352)
            (-1.7171717171717171,0.10101010101010101,1.3225181103968981)
            (-1.6767676767676767,0.10101010101010101,1.2661973268033873)
            (-1.6363636363636365,0.10101010101010101,1.2131415161718193)
            (-1.595959595959596,0.10101010101010101,1.163350678502194)
            (-1.5555555555555556,0.10101010101010101,1.1168248137945114)
            (-1.5151515151515151,0.10101010101010101,1.0735639220487705)
            (-1.4747474747474747,0.10101010101010101,1.0335680032649734)
            (-1.4343434343434343,0.10101010101010101,0.9968370574431181)
            (-1.393939393939394,0.10101010101010101,0.9633710845832056)
            (-1.3535353535353536,0.10101010101010101,0.9331700846852361)
            (-1.3131313131313131,0.10101010101010101,0.9062340577492094)
            (-1.2727272727272727,0.10101010101010101,0.882563003775125)
            (-1.2323232323232323,0.10101010101010101,0.8621569227629834)
            (-1.1919191919191918,0.10101010101010101,0.8450158147127842)
            (-1.1515151515151516,0.10101010101010101,0.8311396796245281)
            (-1.1111111111111112,0.10101010101010101,0.8205285174982145)
            (-1.0707070707070707,0.10101010101010101,0.8131823283338435)
            (-1.0303030303030303,0.10101010101010101,0.8091011121314153)
            (-0.98989898989899,0.10101010101010101,0.8082848688909295)
            (-0.9494949494949495,0.10101010101010101,0.8107335986123865)
            (-0.9090909090909091,0.10101010101010101,0.816447301295786)
            (-0.8686868686868687,0.10101010101010101,0.8254259769411284)
            (-0.8282828282828283,0.10101010101010101,0.8376696255484134)
            (-0.7878787878787878,0.10101010101010101,0.8531782471176411)
            (-0.7474747474747475,0.10101010101010101,0.8719518416488113)
            (-0.7070707070707071,0.10101010101010101,0.8939904091419243)
            (-0.6666666666666666,0.10101010101010101,0.9192939495969799)
            (-0.6262626262626263,0.10101010101010101,0.9478624630139781)
            (-0.5858585858585859,0.10101010101010101,0.9796959493929193)
            (-0.5454545454545454,0.10101010101010101,1.0147944087338028)
            (-0.5050505050505051,0.10101010101010101,1.0531578410366291)
            (-0.46464646464646464,0.10101010101010101,1.0947862463013978)
            (-0.42424242424242425,0.10101010101010101,1.1396796245281093)
            (-0.3838383838383838,0.10101010101010101,1.1878379757167639)
            (-0.3434343434343434,0.10101010101010101,1.2392612998673607)
            (-0.30303030303030304,0.10101010101010101,1.2939495969799004)
            (-0.26262626262626265,0.10101010101010101,1.3519028670543825)
            (-0.2222222222222222,0.10101010101010101,1.413121110090807)
            (-0.18181818181818182,0.10101010101010101,1.4776043260891745)
            (-0.1414141414141414,0.10101010101010101,1.5453525150494847)
            (-0.10101010101010101,0.10101010101010101,1.6163656769717378)
            (-0.06060606060606061,0.10101010101010101,1.690643811855933)
            (-0.020202020202020204,0.10101010101010101,1.768186919702071)
            (0.020202020202020204,0.10101010101010101,1.768186919702071)
            (0.06060606060606061,0.10101010101010101,1.690643811855933)
            (0.10101010101010101,0.10101010101010101,1.6163656769717378)
            (0.1414141414141414,0.10101010101010101,1.5453525150494847)
            (0.18181818181818182,0.10101010101010101,1.4776043260891745)
            (0.2222222222222222,0.10101010101010101,1.413121110090807)
            (0.26262626262626265,0.10101010101010101,1.3519028670543825)
            (0.30303030303030304,0.10101010101010101,1.2939495969799004)
            (0.3434343434343434,0.10101010101010101,1.2392612998673607)
            (0.3838383838383838,0.10101010101010101,1.1878379757167639)
            (0.42424242424242425,0.10101010101010101,1.1396796245281093)
            (0.46464646464646464,0.10101010101010101,1.0947862463013978)
            (0.5050505050505051,0.10101010101010101,1.0531578410366291)
            (0.5454545454545454,0.10101010101010101,1.0147944087338028)
            (0.5858585858585859,0.10101010101010101,0.9796959493929193)
            (0.6262626262626263,0.10101010101010101,0.9478624630139781)
            (0.6666666666666666,0.10101010101010101,0.9192939495969799)
            (0.7070707070707071,0.10101010101010101,0.8939904091419243)
            (0.7474747474747475,0.10101010101010101,0.8719518416488113)
            (0.7878787878787878,0.10101010101010101,0.8531782471176411)
            (0.8282828282828283,0.10101010101010101,0.8376696255484134)
            (0.8686868686868687,0.10101010101010101,0.8254259769411284)
            (0.9090909090909091,0.10101010101010101,0.816447301295786)
            (0.9494949494949495,0.10101010101010101,0.8107335986123865)
            (0.98989898989899,0.10101010101010101,0.8082848688909295)
            (1.0303030303030303,0.10101010101010101,0.8091011121314153)
            (1.0707070707070707,0.10101010101010101,0.8131823283338435)
            (1.1111111111111112,0.10101010101010101,0.8205285174982145)
            (1.1515151515151516,0.10101010101010101,0.8311396796245281)
            (1.1919191919191918,0.10101010101010101,0.8450158147127842)
            (1.2323232323232323,0.10101010101010101,0.8621569227629834)
            (1.2727272727272727,0.10101010101010101,0.882563003775125)
            (1.3131313131313131,0.10101010101010101,0.9062340577492094)
            (1.3535353535353536,0.10101010101010101,0.9331700846852361)
            (1.393939393939394,0.10101010101010101,0.9633710845832056)
            (1.4343434343434343,0.10101010101010101,0.9968370574431181)
            (1.4747474747474747,0.10101010101010101,1.0335680032649734)
            (1.5151515151515151,0.10101010101010101,1.0735639220487705)
            (1.5555555555555556,0.10101010101010101,1.1168248137945114)
            (1.595959595959596,0.10101010101010101,1.163350678502194)
            (1.6363636363636365,0.10101010101010101,1.2131415161718193)
            (1.6767676767676767,0.10101010101010101,1.2661973268033873)
            (1.7171717171717171,0.10101010101010101,1.3225181103968981)
            (1.7575757575757576,0.10101010101010101,1.382103866952352)
            (1.797979797979798,0.10101010101010101,1.444954596469748)
            (1.8383838383838385,0.10101010101010101,1.5110702989490867)
            (1.878787878787879,0.10101010101010101,1.5804509743903685)
            (1.9191919191919191,0.10101010101010101,1.6530966227935917)
            (1.9595959595959596,0.10101010101010101,1.7290072441587585)
            (2.0,0.10101010101010101,1.808182838485869)

            (-2.0,0.1414141414141414,1.7371696765636162)
            (-1.9595959595959596,0.1414141414141414,1.6579940822365054)
            (-1.9191919191919191,0.1414141414141414,1.5820834608713392)
            (-1.878787878787879,0.1414141414141414,1.5094378124681151)
            (-1.8383838383838385,0.1414141414141414,1.4400571370268342)
            (-1.797979797979798,0.1414141414141414,1.3739414345474954)
            (-1.7575757575757576,0.1414141414141414,1.3110907050300986)
            (-1.7171717171717171,0.1414141414141414,1.2515049484746448)
            (-1.6767676767676767,0.1414141414141414,1.1951841648811343)
            (-1.6363636363636365,0.1414141414141414,1.1421283542495666)
            (-1.595959595959596,0.1414141414141414,1.092337516579941)
            (-1.5555555555555556,0.1414141414141414,1.045811651872258)
            (-1.5151515151515151,0.1414141414141414,1.0025507601265173)
            (-1.4747474747474747,0.1414141414141414,0.9625548413427201)
            (-1.4343434343434343,0.1414141414141414,0.925823895520865)
            (-1.393939393939394,0.1414141414141414,0.8923579226609528)
            (-1.3535353535353536,0.1414141414141414,0.8621569227629832)
            (-1.3131313131313131,0.1414141414141414,0.8352208958269562)
            (-1.2727272727272727,0.1414141414141414,0.811549841852872)
            (-1.2323232323232323,0.1414141414141414,0.7911437608407305)
            (-1.1919191919191918,0.1414141414141414,0.7740026527905314)
            (-1.1515151515151516,0.1414141414141414,0.7601265177022754)
            (-1.1111111111111112,0.1414141414141414,0.7495153555759616)
            (-1.0707070707070707,0.1414141414141414,0.7421691664115905)
            (-1.0303030303030303,0.1414141414141414,0.7380879502091623)
            (-0.98989898989899,0.1414141414141414,0.7372717069686767)
            (-0.9494949494949495,0.1414141414141414,0.7397204366901335)
            (-0.9090909090909091,0.1414141414141414,0.7454341393735333)
            (-0.8686868686868687,0.1414141414141414,0.7544128150188755)
            (-0.8282828282828283,0.1414141414141414,0.7666564636261605)
            (-0.7878787878787878,0.1414141414141414,0.7821650851953881)
            (-0.7474747474747475,0.1414141414141414,0.8009386797265582)
            (-0.7070707070707071,0.1414141414141414,0.8229772472196712)
            (-0.6666666666666666,0.1414141414141414,0.848280787674727)
            (-0.6262626262626263,0.1414141414141414,0.8768493010917252)
            (-0.5858585858585859,0.1414141414141414,0.9086827874706661)
            (-0.5454545454545454,0.1414141414141414,0.94378124681155)
            (-0.5050505050505051,0.1414141414141414,0.982144679114376)
            (-0.46464646464646464,0.1414141414141414,1.0237730843791448)
            (-0.42424242424242425,0.1414141414141414,1.0686664626058564)
            (-0.3838383838383838,0.1414141414141414,1.116824813794511)
            (-0.3434343434343434,0.1414141414141414,1.1682481379451077)
            (-0.30303030303030304,0.1414141414141414,1.2229364350576473)
            (-0.26262626262626265,0.1414141414141414,1.280889705132129)
            (-0.2222222222222222,0.1414141414141414,1.3421079481685545)
            (-0.18181818181818182,0.1414141414141414,1.4065911641669215)
            (-0.1414141414141414,0.1414141414141414,1.474339353127232)
            (-0.10101010101010101,0.1414141414141414,1.5453525150494847)
            (-0.06060606060606061,0.1414141414141414,1.6196306499336799)
            (-0.020202020202020204,0.1414141414141414,1.697173757779818)
            (0.020202020202020204,0.1414141414141414,1.697173757779818)
            (0.06060606060606061,0.1414141414141414,1.6196306499336799)
            (0.10101010101010101,0.1414141414141414,1.5453525150494847)
            (0.1414141414141414,0.1414141414141414,1.474339353127232)
            (0.18181818181818182,0.1414141414141414,1.4065911641669215)
            (0.2222222222222222,0.1414141414141414,1.3421079481685545)
            (0.26262626262626265,0.1414141414141414,1.280889705132129)
            (0.30303030303030304,0.1414141414141414,1.2229364350576473)
            (0.3434343434343434,0.1414141414141414,1.1682481379451077)
            (0.3838383838383838,0.1414141414141414,1.116824813794511)
            (0.42424242424242425,0.1414141414141414,1.0686664626058564)
            (0.46464646464646464,0.1414141414141414,1.0237730843791448)
            (0.5050505050505051,0.1414141414141414,0.982144679114376)
            (0.5454545454545454,0.1414141414141414,0.94378124681155)
            (0.5858585858585859,0.1414141414141414,0.9086827874706661)
            (0.6262626262626263,0.1414141414141414,0.8768493010917252)
            (0.6666666666666666,0.1414141414141414,0.848280787674727)
            (0.7070707070707071,0.1414141414141414,0.8229772472196712)
            (0.7474747474747475,0.1414141414141414,0.8009386797265582)
            (0.7878787878787878,0.1414141414141414,0.7821650851953881)
            (0.8282828282828283,0.1414141414141414,0.7666564636261605)
            (0.8686868686868687,0.1414141414141414,0.7544128150188755)
            (0.9090909090909091,0.1414141414141414,0.7454341393735333)
            (0.9494949494949495,0.1414141414141414,0.7397204366901335)
            (0.98989898989899,0.1414141414141414,0.7372717069686767)
            (1.0303030303030303,0.1414141414141414,0.7380879502091623)
            (1.0707070707070707,0.1414141414141414,0.7421691664115905)
            (1.1111111111111112,0.1414141414141414,0.7495153555759616)
            (1.1515151515151516,0.1414141414141414,0.7601265177022754)
            (1.1919191919191918,0.1414141414141414,0.7740026527905314)
            (1.2323232323232323,0.1414141414141414,0.7911437608407305)
            (1.2727272727272727,0.1414141414141414,0.811549841852872)
            (1.3131313131313131,0.1414141414141414,0.8352208958269562)
            (1.3535353535353536,0.1414141414141414,0.8621569227629832)
            (1.393939393939394,0.1414141414141414,0.8923579226609528)
            (1.4343434343434343,0.1414141414141414,0.925823895520865)
            (1.4747474747474747,0.1414141414141414,0.9625548413427201)
            (1.5151515151515151,0.1414141414141414,1.0025507601265173)
            (1.5555555555555556,0.1414141414141414,1.045811651872258)
            (1.595959595959596,0.1414141414141414,1.092337516579941)
            (1.6363636363636365,0.1414141414141414,1.1421283542495666)
            (1.6767676767676767,0.1414141414141414,1.1951841648811343)
            (1.7171717171717171,0.1414141414141414,1.2515049484746448)
            (1.7575757575757576,0.1414141414141414,1.3110907050300986)
            (1.797979797979798,0.1414141414141414,1.3739414345474954)
            (1.8383838383838385,0.1414141414141414,1.4400571370268342)
            (1.878787878787879,0.1414141414141414,1.5094378124681151)
            (1.9191919191919191,0.1414141414141414,1.5820834608713392)
            (1.9595959595959596,0.1414141414141414,1.6579940822365054)
            (2.0,0.1414141414141414,1.7371696765636162)

            (-2.0,0.18181818181818182,1.6694214876033058)
            (-1.9595959595959596,0.18181818181818182,1.5902458932761958)
            (-1.9191919191919191,0.18181818181818182,1.5143352719110295)
            (-1.878787878787879,0.18181818181818182,1.4416896235078052)
            (-1.8383838383838385,0.18181818181818182,1.3723089480665236)
            (-1.797979797979798,0.18181818181818182,1.3061932455871852)
            (-1.7575757575757576,0.18181818181818182,1.2433425160697886)
            (-1.7171717171717171,0.18181818181818182,1.1837567595143357)
            (-1.6767676767676767,0.18181818181818182,1.127435975920824)
            (-1.6363636363636365,0.18181818181818182,1.074380165289256)
            (-1.595959595959596,0.18181818181818182,1.0245893276196305)
            (-1.5555555555555556,0.18181818181818182,0.9780634629119479)
            (-1.5151515151515151,0.18181818181818182,0.9348025711662077)
            (-1.4747474747474747,0.18181818181818182,0.89480665238241)
            (-1.4343434343434343,0.18181818181818182,0.8580757065605549)
            (-1.393939393939394,0.18181818181818182,0.8246097337006427)
            (-1.3535353535353536,0.18181818181818182,0.7944087338026731)
            (-1.3131313131313131,0.18181818181818182,0.7674727068666463)
            (-1.2727272727272727,0.18181818181818182,0.743801652892562)
            (-1.2323232323232323,0.18181818181818182,0.7233955718804205)
            (-1.1919191919191918,0.18181818181818182,0.7062544638302212)
            (-1.1515151515151516,0.18181818181818182,0.692378328741965)
            (-1.1111111111111112,0.18181818181818182,0.6817671666156513)
            (-1.0707070707070707,0.18181818181818182,0.6744209774512806)
            (-1.0303030303030303,0.18181818181818182,0.6703397612488521)
            (-0.98989898989899,0.18181818181818182,0.6695235180083665)
            (-0.9494949494949495,0.18181818181818182,0.6719722477298233)
            (-0.9090909090909091,0.18181818181818182,0.677685950413223)
            (-0.8686868686868687,0.18181818181818182,0.6866646260585654)
            (-0.8282828282828283,0.18181818181818182,0.6989082746658504)
            (-0.7878787878787878,0.18181818181818182,0.714416896235078)
            (-0.7474747474747475,0.18181818181818182,0.7331904907662484)
            (-0.7070707070707071,0.18181818181818182,0.7552290582593612)
            (-0.6666666666666666,0.18181818181818182,0.7805325987144168)
            (-0.6262626262626263,0.18181818181818182,0.8091011121314151)
            (-0.5858585858585859,0.18181818181818182,0.8409345985103562)
            (-0.5454545454545454,0.18181818181818182,0.8760330578512396)
            (-0.5050505050505051,0.18181818181818182,0.914396490154066)
            (-0.46464646464646464,0.18181818181818182,0.9560248954188346)
            (-0.42424242424242425,0.18181818181818182,1.000918273645546)
            (-0.3838383838383838,0.18181818181818182,1.0490766248342005)
            (-0.3434343434343434,0.18181818181818182,1.1004999489847973)
            (-0.30303030303030304,0.18181818181818182,1.1551882460973366)
            (-0.26262626262626265,0.18181818181818182,1.2131415161718193)
            (-0.2222222222222222,0.18181818181818182,1.2743597592082438)
            (-0.18181818181818182,0.18181818181818182,1.3388429752066113)
            (-0.1414141414141414,0.18181818181818182,1.4065911641669215)
            (-0.10101010101010101,0.18181818181818182,1.4776043260891745)
            (-0.06060606060606061,0.18181818181818182,1.5518824609733701)
            (-0.020202020202020204,0.18181818181818182,1.629425568819508)
            (0.020202020202020204,0.18181818181818182,1.629425568819508)
            (0.06060606060606061,0.18181818181818182,1.5518824609733701)
            (0.10101010101010101,0.18181818181818182,1.4776043260891745)
            (0.1414141414141414,0.18181818181818182,1.4065911641669215)
            (0.18181818181818182,0.18181818181818182,1.3388429752066113)
            (0.2222222222222222,0.18181818181818182,1.2743597592082438)
            (0.26262626262626265,0.18181818181818182,1.2131415161718193)
            (0.30303030303030304,0.18181818181818182,1.1551882460973366)
            (0.3434343434343434,0.18181818181818182,1.1004999489847973)
            (0.3838383838383838,0.18181818181818182,1.0490766248342005)
            (0.42424242424242425,0.18181818181818182,1.000918273645546)
            (0.46464646464646464,0.18181818181818182,0.9560248954188346)
            (0.5050505050505051,0.18181818181818182,0.914396490154066)
            (0.5454545454545454,0.18181818181818182,0.8760330578512396)
            (0.5858585858585859,0.18181818181818182,0.8409345985103562)
            (0.6262626262626263,0.18181818181818182,0.8091011121314151)
            (0.6666666666666666,0.18181818181818182,0.7805325987144168)
            (0.7070707070707071,0.18181818181818182,0.7552290582593612)
            (0.7474747474747475,0.18181818181818182,0.7331904907662484)
            (0.7878787878787878,0.18181818181818182,0.714416896235078)
            (0.8282828282828283,0.18181818181818182,0.6989082746658504)
            (0.8686868686868687,0.18181818181818182,0.6866646260585654)
            (0.9090909090909091,0.18181818181818182,0.677685950413223)
            (0.9494949494949495,0.18181818181818182,0.6719722477298233)
            (0.98989898989899,0.18181818181818182,0.6695235180083665)
            (1.0303030303030303,0.18181818181818182,0.6703397612488521)
            (1.0707070707070707,0.18181818181818182,0.6744209774512806)
            (1.1111111111111112,0.18181818181818182,0.6817671666156513)
            (1.1515151515151516,0.18181818181818182,0.692378328741965)
            (1.1919191919191918,0.18181818181818182,0.7062544638302212)
            (1.2323232323232323,0.18181818181818182,0.7233955718804205)
            (1.2727272727272727,0.18181818181818182,0.743801652892562)
            (1.3131313131313131,0.18181818181818182,0.7674727068666463)
            (1.3535353535353536,0.18181818181818182,0.7944087338026731)
            (1.393939393939394,0.18181818181818182,0.8246097337006427)
            (1.4343434343434343,0.18181818181818182,0.8580757065605549)
            (1.4747474747474747,0.18181818181818182,0.89480665238241)
            (1.5151515151515151,0.18181818181818182,0.9348025711662077)
            (1.5555555555555556,0.18181818181818182,0.9780634629119479)
            (1.595959595959596,0.18181818181818182,1.0245893276196305)
            (1.6363636363636365,0.18181818181818182,1.074380165289256)
            (1.6767676767676767,0.18181818181818182,1.127435975920824)
            (1.7171717171717171,0.18181818181818182,1.1837567595143357)
            (1.7575757575757576,0.18181818181818182,1.2433425160697886)
            (1.797979797979798,0.18181818181818182,1.3061932455871852)
            (1.8383838383838385,0.18181818181818182,1.3723089480665236)
            (1.878787878787879,0.18181818181818182,1.4416896235078052)
            (1.9191919191919191,0.18181818181818182,1.5143352719110295)
            (1.9595959595959596,0.18181818181818182,1.5902458932761958)
            (2.0,0.18181818181818182,1.6694214876033058)

            (-2.0,0.2222222222222222,1.6049382716049383)
            (-1.9595959595959596,0.2222222222222222,1.5257626772778288)
            (-1.9191919191919191,0.2222222222222222,1.4498520559126618)
            (-1.878787878787879,0.2222222222222222,1.377206407509438)
            (-1.8383838383838385,0.2222222222222222,1.3078257320681568)
            (-1.797979797979798,0.2222222222222222,1.241710029588817)
            (-1.7575757575757576,0.2222222222222222,1.1788593000714211)
            (-1.7171717171717171,0.2222222222222222,1.1192735435159678)
            (-1.6767676767676767,0.2222222222222222,1.0629527599224566)
            (-1.6363636363636365,0.2222222222222222,1.0098969492908887)
            (-1.595959595959596,0.2222222222222222,0.9601061116212631)
            (-1.5555555555555556,0.2222222222222222,0.91358024691358)
            (-1.5151515151515151,0.2222222222222222,0.8703193551678401)
            (-1.4747474747474747,0.2222222222222222,0.8303234363840424)
            (-1.4343434343434343,0.2222222222222222,0.7935924905621876)
            (-1.393939393939394,0.2222222222222222,0.7601265177022754)
            (-1.3535353535353536,0.2222222222222222,0.7299255178043058)
            (-1.3131313131313131,0.2222222222222222,0.7029894908682787)
            (-1.2727272727272727,0.2222222222222222,0.6793184368941947)
            (-1.2323232323232323,0.2222222222222222,0.6589123558820528)
            (-1.1919191919191918,0.2222222222222222,0.6417712478318539)
            (-1.1515151515151516,0.2222222222222222,0.6278951127435977)
            (-1.1111111111111112,0.2222222222222222,0.617283950617284)
            (-1.0707070707070707,0.2222222222222222,0.6099377614529128)
            (-1.0303030303030303,0.2222222222222222,0.6058565452504848)
            (-0.98989898989899,0.2222222222222222,0.6050403020099989)
            (-0.9494949494949495,0.2222222222222222,0.6074890317314557)
            (-0.9090909090909091,0.2222222222222222,0.6132027344148556)
            (-0.8686868686868687,0.2222222222222222,0.622181410060198)
            (-0.8282828282828283,0.2222222222222222,0.634425058667483)
            (-0.7878787878787878,0.2222222222222222,0.6499336802367106)
            (-0.7474747474747475,0.2222222222222222,0.6687072747678807)
            (-0.7070707070707071,0.2222222222222222,0.690745842260994)
            (-0.6666666666666666,0.2222222222222222,0.7160493827160495)
            (-0.6262626262626263,0.2222222222222222,0.7446178961330476)
            (-0.5858585858585859,0.2222222222222222,0.7764513825119884)
            (-0.5454545454545454,0.2222222222222222,0.811549841852872)
            (-0.5050505050505051,0.2222222222222222,0.8499132741556984)
            (-0.46464646464646464,0.2222222222222222,0.8915416794204674)
            (-0.42424242424242425,0.2222222222222222,0.9364350576471786)
            (-0.3838383838383838,0.2222222222222222,0.9845934088358329)
            (-0.3434343434343434,0.2222222222222222,1.0360167329864303)
            (-0.30303030303030304,0.2222222222222222,1.0907050300989696)
            (-0.26262626262626265,0.2222222222222222,1.1486583001734516)
            (-0.2222222222222222,0.2222222222222222,1.2098765432098764)
            (-0.18181818181818182,0.2222222222222222,1.2743597592082438)
            (-0.1414141414141414,0.2222222222222222,1.3421079481685545)
            (-0.10101010101010101,0.2222222222222222,1.413121110090807)
            (-0.06060606060606061,0.2222222222222222,1.4873992449750024)
            (-0.020202020202020204,0.2222222222222222,1.5649423528211406)
            (0.020202020202020204,0.2222222222222222,1.5649423528211406)
            (0.06060606060606061,0.2222222222222222,1.4873992449750024)
            (0.10101010101010101,0.2222222222222222,1.413121110090807)
            (0.1414141414141414,0.2222222222222222,1.3421079481685545)
            (0.18181818181818182,0.2222222222222222,1.2743597592082438)
            (0.2222222222222222,0.2222222222222222,1.2098765432098764)
            (0.26262626262626265,0.2222222222222222,1.1486583001734516)
            (0.30303030303030304,0.2222222222222222,1.0907050300989696)
            (0.3434343434343434,0.2222222222222222,1.0360167329864303)
            (0.3838383838383838,0.2222222222222222,0.9845934088358329)
            (0.42424242424242425,0.2222222222222222,0.9364350576471786)
            (0.46464646464646464,0.2222222222222222,0.8915416794204674)
            (0.5050505050505051,0.2222222222222222,0.8499132741556984)
            (0.5454545454545454,0.2222222222222222,0.811549841852872)
            (0.5858585858585859,0.2222222222222222,0.7764513825119884)
            (0.6262626262626263,0.2222222222222222,0.7446178961330476)
            (0.6666666666666666,0.2222222222222222,0.7160493827160495)
            (0.7070707070707071,0.2222222222222222,0.690745842260994)
            (0.7474747474747475,0.2222222222222222,0.6687072747678807)
            (0.7878787878787878,0.2222222222222222,0.6499336802367106)
            (0.8282828282828283,0.2222222222222222,0.634425058667483)
            (0.8686868686868687,0.2222222222222222,0.622181410060198)
            (0.9090909090909091,0.2222222222222222,0.6132027344148556)
            (0.9494949494949495,0.2222222222222222,0.6074890317314557)
            (0.98989898989899,0.2222222222222222,0.6050403020099989)
            (1.0303030303030303,0.2222222222222222,0.6058565452504848)
            (1.0707070707070707,0.2222222222222222,0.6099377614529128)
            (1.1111111111111112,0.2222222222222222,0.617283950617284)
            (1.1515151515151516,0.2222222222222222,0.6278951127435977)
            (1.1919191919191918,0.2222222222222222,0.6417712478318539)
            (1.2323232323232323,0.2222222222222222,0.6589123558820528)
            (1.2727272727272727,0.2222222222222222,0.6793184368941947)
            (1.3131313131313131,0.2222222222222222,0.7029894908682787)
            (1.3535353535353536,0.2222222222222222,0.7299255178043058)
            (1.393939393939394,0.2222222222222222,0.7601265177022754)
            (1.4343434343434343,0.2222222222222222,0.7935924905621876)
            (1.4747474747474747,0.2222222222222222,0.8303234363840424)
            (1.5151515151515151,0.2222222222222222,0.8703193551678401)
            (1.5555555555555556,0.2222222222222222,0.91358024691358)
            (1.595959595959596,0.2222222222222222,0.9601061116212631)
            (1.6363636363636365,0.2222222222222222,1.0098969492908887)
            (1.6767676767676767,0.2222222222222222,1.0629527599224566)
            (1.7171717171717171,0.2222222222222222,1.1192735435159678)
            (1.7575757575757576,0.2222222222222222,1.1788593000714211)
            (1.797979797979798,0.2222222222222222,1.241710029588817)
            (1.8383838383838385,0.2222222222222222,1.3078257320681568)
            (1.878787878787879,0.2222222222222222,1.377206407509438)
            (1.9191919191919191,0.2222222222222222,1.4498520559126618)
            (1.9595959595959596,0.2222222222222222,1.5257626772778288)
            (2.0,0.2222222222222222,1.6049382716049383)

            (-2.0,0.26262626262626265,1.5437200285685135)
            (-1.9595959595959596,0.26262626262626265,1.4645444342414036)
            (-1.9191919191919191,0.26262626262626265,1.3886338128762366)
            (-1.878787878787879,0.26262626262626265,1.3159881644730136)
            (-1.8383838383838385,0.26262626262626265,1.2466074890317318)
            (-1.797979797979798,0.26262626262626265,1.1804917865523923)
            (-1.7575757575757576,0.26262626262626265,1.1176410570349962)
            (-1.7171717171717171,0.26262626262626265,1.0580553004795425)
            (-1.6767676767676767,0.26262626262626265,1.0017345168860317)
            (-1.6363636363636365,0.26262626262626265,0.9486787062544637)
            (-1.595959595959596,0.26262626262626265,0.8988878685848382)
            (-1.5555555555555556,0.26262626262626265,0.852362003877155)
            (-1.5151515151515151,0.26262626262626265,0.8091011121314151)
            (-1.4747474747474747,0.26262626262626265,0.7691051933476174)
            (-1.4343434343434343,0.26262626262626265,0.7323742475257626)
            (-1.393939393939394,0.26262626262626265,0.6989082746658504)
            (-1.3535353535353536,0.26262626262626265,0.6687072747678807)
            (-1.3131313131313131,0.26262626262626265,0.6417712478318541)
            (-1.2727272727272727,0.26262626262626265,0.6181001938577695)
            (-1.2323232323232323,0.26262626262626265,0.5976941128456279)
            (-1.1919191919191918,0.26262626262626265,0.580553004795429)
            (-1.1515151515151516,0.26262626262626265,0.5666768697071728)
            (-1.1111111111111112,0.26262626262626265,0.556065707580859)
            (-1.0707070707070707,0.26262626262626265,0.5487195184164882)
            (-1.0303030303030303,0.26262626262626265,0.5446383022140598)
            (-0.98989898989899,0.26262626262626265,0.5438220589735739)
            (-0.9494949494949495,0.26262626262626265,0.5462707886950311)
            (-0.9090909090909091,0.26262626262626265,0.5519844913784308)
            (-0.8686868686868687,0.26262626262626265,0.5609631670237731)
            (-0.8282828282828283,0.26262626262626265,0.573206815631058)
            (-0.7878787878787878,0.26262626262626265,0.5887154372002859)
            (-0.7474747474747475,0.26262626262626265,0.6074890317314557)
            (-0.7070707070707071,0.26262626262626265,0.6295275992245689)
            (-0.6666666666666666,0.26262626262626265,0.6548311396796246)
            (-0.6262626262626263,0.26262626262626265,0.6833996530966228)
            (-0.5858585858585859,0.26262626262626265,0.7152331394755636)
            (-0.5454545454545454,0.26262626262626265,0.7503315988164473)
            (-0.5050505050505051,0.26262626262626265,0.7886950311192736)
            (-0.46464646464646464,0.26262626262626265,0.8303234363840424)
            (-0.42424242424242425,0.26262626262626265,0.875216814610754)
            (-0.3838383838383838,0.26262626262626265,0.923375165799408)
            (-0.3434343434343434,0.26262626262626265,0.9747984899500051)
            (-0.30303030303030304,0.26262626262626265,1.0294867870625442)
            (-0.26262626262626265,0.26262626262626265,1.0874400571370268)
            (-0.2222222222222222,0.26262626262626265,1.1486583001734516)
            (-0.18181818181818182,0.26262626262626265,1.2131415161718193)
            (-0.1414141414141414,0.26262626262626265,1.280889705132129)
            (-0.10101010101010101,0.26262626262626265,1.3519028670543825)
            (-0.06060606060606061,0.26262626262626265,1.4261810019385779)
            (-0.020202020202020204,0.26262626262626265,1.5037241097847156)
            (0.020202020202020204,0.26262626262626265,1.5037241097847156)
            (0.06060606060606061,0.26262626262626265,1.4261810019385779)
            (0.10101010101010101,0.26262626262626265,1.3519028670543825)
            (0.1414141414141414,0.26262626262626265,1.280889705132129)
            (0.18181818181818182,0.26262626262626265,1.2131415161718193)
            (0.2222222222222222,0.26262626262626265,1.1486583001734516)
            (0.26262626262626265,0.26262626262626265,1.0874400571370268)
            (0.30303030303030304,0.26262626262626265,1.0294867870625442)
            (0.3434343434343434,0.26262626262626265,0.9747984899500051)
            (0.3838383838383838,0.26262626262626265,0.923375165799408)
            (0.42424242424242425,0.26262626262626265,0.875216814610754)
            (0.46464646464646464,0.26262626262626265,0.8303234363840424)
            (0.5050505050505051,0.26262626262626265,0.7886950311192736)
            (0.5454545454545454,0.26262626262626265,0.7503315988164473)
            (0.5858585858585859,0.26262626262626265,0.7152331394755636)
            (0.6262626262626263,0.26262626262626265,0.6833996530966228)
            (0.6666666666666666,0.26262626262626265,0.6548311396796246)
            (0.7070707070707071,0.26262626262626265,0.6295275992245689)
            (0.7474747474747475,0.26262626262626265,0.6074890317314557)
            (0.7878787878787878,0.26262626262626265,0.5887154372002859)
            (0.8282828282828283,0.26262626262626265,0.573206815631058)
            (0.8686868686868687,0.26262626262626265,0.5609631670237731)
            (0.9090909090909091,0.26262626262626265,0.5519844913784308)
            (0.9494949494949495,0.26262626262626265,0.5462707886950311)
            (0.98989898989899,0.26262626262626265,0.5438220589735739)
            (1.0303030303030303,0.26262626262626265,0.5446383022140598)
            (1.0707070707070707,0.26262626262626265,0.5487195184164882)
            (1.1111111111111112,0.26262626262626265,0.556065707580859)
            (1.1515151515151516,0.26262626262626265,0.5666768697071728)
            (1.1919191919191918,0.26262626262626265,0.580553004795429)
            (1.2323232323232323,0.26262626262626265,0.5976941128456279)
            (1.2727272727272727,0.26262626262626265,0.6181001938577695)
            (1.3131313131313131,0.26262626262626265,0.6417712478318541)
            (1.3535353535353536,0.26262626262626265,0.6687072747678807)
            (1.393939393939394,0.26262626262626265,0.6989082746658504)
            (1.4343434343434343,0.26262626262626265,0.7323742475257626)
            (1.4747474747474747,0.26262626262626265,0.7691051933476174)
            (1.5151515151515151,0.26262626262626265,0.8091011121314151)
            (1.5555555555555556,0.26262626262626265,0.852362003877155)
            (1.595959595959596,0.26262626262626265,0.8988878685848382)
            (1.6363636363636365,0.26262626262626265,0.9486787062544637)
            (1.6767676767676767,0.26262626262626265,1.0017345168860317)
            (1.7171717171717171,0.26262626262626265,1.0580553004795425)
            (1.7575757575757576,0.26262626262626265,1.1176410570349962)
            (1.797979797979798,0.26262626262626265,1.1804917865523923)
            (1.8383838383838385,0.26262626262626265,1.2466074890317318)
            (1.878787878787879,0.26262626262626265,1.3159881644730136)
            (1.9191919191919191,0.26262626262626265,1.3886338128762366)
            (1.9595959595959596,0.26262626262626265,1.4645444342414036)
            (2.0,0.26262626262626265,1.5437200285685135)

            (-2.0,0.30303030303030304,1.4857667584940315)
            (-1.9595959595959596,0.30303030303030304,1.4065911641669215)
            (-1.9191919191919191,0.30303030303030304,1.3306805428017547)
            (-1.878787878787879,0.30303030303030304,1.2580348943985318)
            (-1.8383838383838385,0.30303030303030304,1.188654218957249)
            (-1.797979797979798,0.30303030303030304,1.1225385164779105)
            (-1.7575757575757576,0.30303030303030304,1.059687786960514)
            (-1.7171717171717171,0.30303030303030304,1.00010203040506)
            (-1.6767676767676767,0.30303030303030304,0.94378124681155)
            (-1.6363636363636365,0.30303030303030304,0.8907254361799818)
            (-1.595959595959596,0.30303030303030304,0.8409345985103562)
            (-1.5555555555555556,0.30303030303030304,0.7944087338026733)
            (-1.5151515151515151,0.30303030303030304,0.7511478420569332)
            (-1.4747474747474747,0.30303030303030304,0.7111519232731355)
            (-1.4343434343434343,0.30303030303030304,0.6744209774512806)
            (-1.393939393939394,0.30303030303030304,0.6409550045913682)
            (-1.3535353535353536,0.30303030303030304,0.6107540046933988)
            (-1.3131313131313131,0.30303030303030304,0.5838179777573719)
            (-1.2727272727272727,0.30303030303030304,0.5601469237832875)
            (-1.2323232323232323,0.30303030303030304,0.539740842771146)
            (-1.1919191919191918,0.30303030303030304,0.522599734720947)
            (-1.1515151515151516,0.30303030303030304,0.5087235996326905)
            (-1.1111111111111112,0.30303030303030304,0.4981124375063769)
            (-1.0707070707070707,0.30303030303030304,0.49076624834200605)
            (-1.0303030303030303,0.30303030303030304,0.4866850321395774)
            (-0.98989898989899,0.30303030303030304,0.48586878889909185)
            (-0.9494949494949495,0.30303030303030304,0.488317518620549)
            (-0.9090909090909091,0.30303030303030304,0.4940312213039487)
            (-0.8686868686868687,0.30303030303030304,0.5030098969492908)
            (-0.8282828282828283,0.30303030303030304,0.5152535455565758)
            (-0.7878787878787878,0.30303030303030304,0.5307621671258035)
            (-0.7474747474747475,0.30303030303030304,0.5495357616569738)
            (-0.7070707070707071,0.30303030303030304,0.5715743291500869)
            (-0.6666666666666666,0.30303030303030304,0.5968778696051423)
            (-0.6262626262626263,0.30303030303030304,0.6254463830221406)
            (-0.5858585858585859,0.30303030303030304,0.6572798694010815)
            (-0.5454545454545454,0.30303030303030304,0.692378328741965)
            (-0.5050505050505051,0.30303030303030304,0.7307417610447914)
            (-0.46464646464646464,0.30303030303030304,0.7723701663095605)
            (-0.42424242424242425,0.30303030303030304,0.8172635445362718)
            (-0.3838383838383838,0.30303030303030304,0.8654218957249259)
            (-0.3434343434343434,0.30303030303030304,0.9168452198755227)
            (-0.30303030303030304,0.30303030303030304,0.9715335169880625)
            (-0.26262626262626265,0.30303030303030304,1.0294867870625442)
            (-0.2222222222222222,0.30303030303030304,1.0907050300989696)
            (-0.18181818181818182,0.30303030303030304,1.1551882460973366)
            (-0.1414141414141414,0.30303030303030304,1.2229364350576473)
            (-0.10101010101010101,0.30303030303030304,1.2939495969799004)
            (-0.06060606060606061,0.30303030303030304,1.3682277318640954)
            (-0.020202020202020204,0.30303030303030304,1.4457708397102333)
            (0.020202020202020204,0.30303030303030304,1.4457708397102333)
            (0.06060606060606061,0.30303030303030304,1.3682277318640954)
            (0.10101010101010101,0.30303030303030304,1.2939495969799004)
            (0.1414141414141414,0.30303030303030304,1.2229364350576473)
            (0.18181818181818182,0.30303030303030304,1.1551882460973366)
            (0.2222222222222222,0.30303030303030304,1.0907050300989696)
            (0.26262626262626265,0.30303030303030304,1.0294867870625442)
            (0.30303030303030304,0.30303030303030304,0.9715335169880625)
            (0.3434343434343434,0.30303030303030304,0.9168452198755227)
            (0.3838383838383838,0.30303030303030304,0.8654218957249259)
            (0.42424242424242425,0.30303030303030304,0.8172635445362718)
            (0.46464646464646464,0.30303030303030304,0.7723701663095605)
            (0.5050505050505051,0.30303030303030304,0.7307417610447914)
            (0.5454545454545454,0.30303030303030304,0.692378328741965)
            (0.5858585858585859,0.30303030303030304,0.6572798694010815)
            (0.6262626262626263,0.30303030303030304,0.6254463830221406)
            (0.6666666666666666,0.30303030303030304,0.5968778696051423)
            (0.7070707070707071,0.30303030303030304,0.5715743291500869)
            (0.7474747474747475,0.30303030303030304,0.5495357616569738)
            (0.7878787878787878,0.30303030303030304,0.5307621671258035)
            (0.8282828282828283,0.30303030303030304,0.5152535455565758)
            (0.8686868686868687,0.30303030303030304,0.5030098969492908)
            (0.9090909090909091,0.30303030303030304,0.4940312213039487)
            (0.9494949494949495,0.30303030303030304,0.488317518620549)
            (0.98989898989899,0.30303030303030304,0.48586878889909185)
            (1.0303030303030303,0.30303030303030304,0.4866850321395774)
            (1.0707070707070707,0.30303030303030304,0.49076624834200605)
            (1.1111111111111112,0.30303030303030304,0.4981124375063769)
            (1.1515151515151516,0.30303030303030304,0.5087235996326905)
            (1.1919191919191918,0.30303030303030304,0.522599734720947)
            (1.2323232323232323,0.30303030303030304,0.539740842771146)
            (1.2727272727272727,0.30303030303030304,0.5601469237832875)
            (1.3131313131313131,0.30303030303030304,0.5838179777573719)
            (1.3535353535353536,0.30303030303030304,0.6107540046933988)
            (1.393939393939394,0.30303030303030304,0.6409550045913682)
            (1.4343434343434343,0.30303030303030304,0.6744209774512806)
            (1.4747474747474747,0.30303030303030304,0.7111519232731355)
            (1.5151515151515151,0.30303030303030304,0.7511478420569332)
            (1.5555555555555556,0.30303030303030304,0.7944087338026733)
            (1.595959595959596,0.30303030303030304,0.8409345985103562)
            (1.6363636363636365,0.30303030303030304,0.8907254361799818)
            (1.6767676767676767,0.30303030303030304,0.94378124681155)
            (1.7171717171717171,0.30303030303030304,1.00010203040506)
            (1.7575757575757576,0.30303030303030304,1.059687786960514)
            (1.797979797979798,0.30303030303030304,1.1225385164779105)
            (1.8383838383838385,0.30303030303030304,1.188654218957249)
            (1.878787878787879,0.30303030303030304,1.2580348943985318)
            (1.9191919191919191,0.30303030303030304,1.3306805428017547)
            (1.9595959595959596,0.30303030303030304,1.4065911641669215)
            (2.0,0.30303030303030304,1.4857667584940315)

            (-2.0,0.3434343434343434,1.4310784613814918)
            (-1.9595959595959596,0.3434343434343434,1.351902867054383)
            (-1.9191919191919191,0.3434343434343434,1.2759922456892152)
            (-1.878787878787879,0.3434343434343434,1.2033465972859911)
            (-1.8383838383838385,0.3434343434343434,1.1339659218447102)
            (-1.797979797979798,0.3434343434343434,1.0678502193653712)
            (-1.7575757575757576,0.3434343434343434,1.0049994898479753)
            (-1.7171717171717171,0.3434343434343434,0.9454137332925213)
            (-1.6767676767676767,0.3434343434343434,0.8890929496990101)
            (-1.6363636363636365,0.3434343434343434,0.8360371390674424)
            (-1.595959595959596,0.3434343434343434,0.7862463013978166)
            (-1.5555555555555556,0.3434343434343434,0.7397204366901338)
            (-1.5151515151515151,0.3434343434343434,0.6964595449443931)
            (-1.4747474747474747,0.3434343434343434,0.6564636261605961)
            (-1.4343434343434343,0.3434343434343434,0.619732680338741)
            (-1.393939393939394,0.3434343434343434,0.5862667074788289)
            (-1.3535353535353536,0.3434343434343434,0.556065707580859)
            (-1.3131313131313131,0.3434343434343434,0.5291296806448323)
            (-1.2727272727272727,0.3434343434343434,0.5054586266707479)
            (-1.2323232323232323,0.3434343434343434,0.4850525456586062)
            (-1.1919191919191918,0.3434343434343434,0.46791143760840725)
            (-1.1515151515151516,0.3434343434343434,0.45403530252015106)
            (-1.1111111111111112,0.3434343434343434,0.44342414039383743)
            (-1.0707070707070707,0.3434343434343434,0.4360779512294664)
            (-1.0303030303030303,0.3434343434343434,0.43199673502703806)
            (-0.98989898989899,0.3434343434343434,0.4311804917865523)
            (-0.9494949494949495,0.3434343434343434,0.4336292215080094)
            (-0.9090909090909091,0.3434343434343434,0.439342924191409)
            (-0.8686868686868687,0.3434343434343434,0.44832159983675135)
            (-0.8282828282828283,0.3434343434343434,0.4605652484440363)
            (-0.7878787878787878,0.3434343434343434,0.476073870013264)
            (-0.7474747474747475,0.3434343434343434,0.49484746454443423)
            (-0.7070707070707071,0.3434343434343434,0.5168860320375472)
            (-0.6666666666666666,0.3434343434343434,0.5421895724926029)
            (-0.6262626262626263,0.3434343434343434,0.570758085909601)
            (-0.5858585858585859,0.3434343434343434,0.602591572288542)
            (-0.5454545454545454,0.3434343434343434,0.6376900316294256)
            (-0.5050505050505051,0.3434343434343434,0.6760534639322519)
            (-0.46464646464646464,0.3434343434343434,0.7176818691970206)
            (-0.42424242424242425,0.3434343434343434,0.7625752474237322)
            (-0.3838383838383838,0.3434343434343434,0.8107335986123865)
            (-0.3434343434343434,0.3434343434343434,0.8621569227629834)
            (-0.30303030303030304,0.3434343434343434,0.9168452198755227)
            (-0.26262626262626265,0.3434343434343434,0.9747984899500051)
            (-0.2222222222222222,0.3434343434343434,1.0360167329864303)
            (-0.18181818181818182,0.3434343434343434,1.1004999489847973)
            (-0.1414141414141414,0.3434343434343434,1.1682481379451077)
            (-0.10101010101010101,0.3434343434343434,1.2392612998673607)
            (-0.06060606060606061,0.3434343434343434,1.313539434751556)
            (-0.020202020202020204,0.3434343434343434,1.3910825425976938)
            (0.020202020202020204,0.3434343434343434,1.3910825425976938)
            (0.06060606060606061,0.3434343434343434,1.313539434751556)
            (0.10101010101010101,0.3434343434343434,1.2392612998673607)
            (0.1414141414141414,0.3434343434343434,1.1682481379451077)
            (0.18181818181818182,0.3434343434343434,1.1004999489847973)
            (0.2222222222222222,0.3434343434343434,1.0360167329864303)
            (0.26262626262626265,0.3434343434343434,0.9747984899500051)
            (0.30303030303030304,0.3434343434343434,0.9168452198755227)
            (0.3434343434343434,0.3434343434343434,0.8621569227629834)
            (0.3838383838383838,0.3434343434343434,0.8107335986123865)
            (0.42424242424242425,0.3434343434343434,0.7625752474237322)
            (0.46464646464646464,0.3434343434343434,0.7176818691970206)
            (0.5050505050505051,0.3434343434343434,0.6760534639322519)
            (0.5454545454545454,0.3434343434343434,0.6376900316294256)
            (0.5858585858585859,0.3434343434343434,0.602591572288542)
            (0.6262626262626263,0.3434343434343434,0.570758085909601)
            (0.6666666666666666,0.3434343434343434,0.5421895724926029)
            (0.7070707070707071,0.3434343434343434,0.5168860320375472)
            (0.7474747474747475,0.3434343434343434,0.49484746454443423)
            (0.7878787878787878,0.3434343434343434,0.476073870013264)
            (0.8282828282828283,0.3434343434343434,0.4605652484440363)
            (0.8686868686868687,0.3434343434343434,0.44832159983675135)
            (0.9090909090909091,0.3434343434343434,0.439342924191409)
            (0.9494949494949495,0.3434343434343434,0.4336292215080094)
            (0.98989898989899,0.3434343434343434,0.4311804917865523)
            (1.0303030303030303,0.3434343434343434,0.43199673502703806)
            (1.0707070707070707,0.3434343434343434,0.4360779512294664)
            (1.1111111111111112,0.3434343434343434,0.44342414039383743)
            (1.1515151515151516,0.3434343434343434,0.45403530252015106)
            (1.1919191919191918,0.3434343434343434,0.46791143760840725)
            (1.2323232323232323,0.3434343434343434,0.4850525456586062)
            (1.2727272727272727,0.3434343434343434,0.5054586266707479)
            (1.3131313131313131,0.3434343434343434,0.5291296806448323)
            (1.3535353535353536,0.3434343434343434,0.556065707580859)
            (1.393939393939394,0.3434343434343434,0.5862667074788289)
            (1.4343434343434343,0.3434343434343434,0.619732680338741)
            (1.4747474747474747,0.3434343434343434,0.6564636261605961)
            (1.5151515151515151,0.3434343434343434,0.6964595449443931)
            (1.5555555555555556,0.3434343434343434,0.7397204366901338)
            (1.595959595959596,0.3434343434343434,0.7862463013978166)
            (1.6363636363636365,0.3434343434343434,0.8360371390674424)
            (1.6767676767676767,0.3434343434343434,0.8890929496990101)
            (1.7171717171717171,0.3434343434343434,0.9454137332925213)
            (1.7575757575757576,0.3434343434343434,1.0049994898479753)
            (1.797979797979798,0.3434343434343434,1.0678502193653712)
            (1.8383838383838385,0.3434343434343434,1.1339659218447102)
            (1.878787878787879,0.3434343434343434,1.2033465972859911)
            (1.9191919191919191,0.3434343434343434,1.2759922456892152)
            (1.9595959595959596,0.3434343434343434,1.351902867054383)
            (2.0,0.3434343434343434,1.4310784613814918)

            (-2.0,0.3838383838383838,1.3796551372308943)
            (-1.9595959595959596,0.3838383838383838,1.3004795429037852)
            (-1.9191919191919191,0.3838383838383838,1.2245689215386193)
            (-1.878787878787879,0.3838383838383838,1.1519232731353948)
            (-1.8383838383838385,0.3838383838383838,1.082542597694113)
            (-1.797979797979798,0.3838383838383838,1.0164268952147741)
            (-1.7575757575757576,0.3838383838383838,0.9535761656973775)
            (-1.7171717171717171,0.3838383838383838,0.8939904091419243)
            (-1.6767676767676767,0.3838383838383838,0.837669625548413)
            (-1.6363636363636365,0.3838383838383838,0.7846138149168452)
            (-1.595959595959596,0.3838383838383838,0.7348229772472197)
            (-1.5555555555555556,0.3838383838383838,0.6882971125395367)
            (-1.5151515151515151,0.3838383838383838,0.6450362207937964)
            (-1.4747474747474747,0.3838383838383838,0.6050403020099989)
            (-1.4343434343434343,0.3838383838383838,0.5683093561881443)
            (-1.393939393939394,0.3838383838383838,0.5348433833282318)
            (-1.3535353535353536,0.3838383838383838,0.5046423834302622)
            (-1.3131313131313131,0.3838383838383838,0.47770635649423526)
            (-1.2727272727272727,0.3838383838383838,0.4540353025201508)
            (-1.2323232323232323,0.3838383838383838,0.4336292215080094)
            (-1.1919191919191918,0.3838383838383838,0.41648811345781034)
            (-1.1515151515151516,0.3838383838383838,0.4026119783695542)
            (-1.1111111111111112,0.3838383838383838,0.3920008162432405)
            (-1.0707070707070707,0.3838383838383838,0.3846546270788694)
            (-1.0303030303030303,0.3838383838383838,0.3805734108764412)
            (-0.98989898989899,0.3838383838383838,0.3797571676359554)
            (-0.9494949494949495,0.3838383838383838,0.38220589735741267)
            (-0.9090909090909091,0.3838383838383838,0.3879196000408122)
            (-0.8686868686868687,0.3838383838383838,0.3968982756861545)
            (-0.8282828282828283,0.3838383838383838,0.40914192429343954)
            (-0.7878787878787878,0.3838383838383838,0.4246505458626671)
            (-0.7474747474747475,0.3838383838383838,0.4434241403938373)
            (-0.7070707070707071,0.3838383838383838,0.46546270788695027)
            (-0.6666666666666666,0.3838383838383838,0.4907662483420059)
            (-0.6262626262626263,0.3838383838383838,0.5193347617590042)
            (-0.5858585858585859,0.3838383838383838,0.5511682481379452)
            (-0.5454545454545454,0.3838383838383838,0.5862667074788289)
            (-0.5050505050505051,0.3838383838383838,0.6246301397816546)
            (-0.46464646464646464,0.3838383838383838,0.6662585450464241)
            (-0.42424242424242425,0.3838383838383838,0.7111519232731355)
            (-0.3838383838383838,0.3838383838383838,0.7593102744617896)
            (-0.3434343434343434,0.3838383838383838,0.8107335986123865)
            (-0.30303030303030304,0.3838383838383838,0.8654218957249259)
            (-0.26262626262626265,0.3838383838383838,0.923375165799408)
            (-0.2222222222222222,0.3838383838383838,0.9845934088358329)
            (-0.18181818181818182,0.3838383838383838,1.0490766248342005)
            (-0.1414141414141414,0.3838383838383838,1.116824813794511)
            (-0.10101010101010101,0.3838383838383838,1.1878379757167639)
            (-0.06060606060606061,0.3838383838383838,1.2621161106009593)
            (-0.020202020202020204,0.3838383838383838,1.3396592184470972)
            (0.020202020202020204,0.3838383838383838,1.3396592184470972)
            (0.06060606060606061,0.3838383838383838,1.2621161106009593)
            (0.10101010101010101,0.3838383838383838,1.1878379757167639)
            (0.1414141414141414,0.3838383838383838,1.116824813794511)
            (0.18181818181818182,0.3838383838383838,1.0490766248342005)
            (0.2222222222222222,0.3838383838383838,0.9845934088358329)
            (0.26262626262626265,0.3838383838383838,0.923375165799408)
            (0.30303030303030304,0.3838383838383838,0.8654218957249259)
            (0.3434343434343434,0.3838383838383838,0.8107335986123865)
            (0.3838383838383838,0.3838383838383838,0.7593102744617896)
            (0.42424242424242425,0.3838383838383838,0.7111519232731355)
            (0.46464646464646464,0.3838383838383838,0.6662585450464241)
            (0.5050505050505051,0.3838383838383838,0.6246301397816546)
            (0.5454545454545454,0.3838383838383838,0.5862667074788289)
            (0.5858585858585859,0.3838383838383838,0.5511682481379452)
            (0.6262626262626263,0.3838383838383838,0.5193347617590042)
            (0.6666666666666666,0.3838383838383838,0.4907662483420059)
            (0.7070707070707071,0.3838383838383838,0.46546270788695027)
            (0.7474747474747475,0.3838383838383838,0.4434241403938373)
            (0.7878787878787878,0.3838383838383838,0.4246505458626671)
            (0.8282828282828283,0.3838383838383838,0.40914192429343954)
            (0.8686868686868687,0.3838383838383838,0.3968982756861545)
            (0.9090909090909091,0.3838383838383838,0.3879196000408122)
            (0.9494949494949495,0.3838383838383838,0.38220589735741267)
            (0.98989898989899,0.3838383838383838,0.3797571676359554)
            (1.0303030303030303,0.3838383838383838,0.3805734108764412)
            (1.0707070707070707,0.3838383838383838,0.3846546270788694)
            (1.1111111111111112,0.3838383838383838,0.3920008162432405)
            (1.1515151515151516,0.3838383838383838,0.4026119783695542)
            (1.1919191919191918,0.3838383838383838,0.41648811345781034)
            (1.2323232323232323,0.3838383838383838,0.4336292215080094)
            (1.2727272727272727,0.3838383838383838,0.4540353025201508)
            (1.3131313131313131,0.3838383838383838,0.47770635649423526)
            (1.3535353535353536,0.3838383838383838,0.5046423834302622)
            (1.393939393939394,0.3838383838383838,0.5348433833282318)
            (1.4343434343434343,0.3838383838383838,0.5683093561881443)
            (1.4747474747474747,0.3838383838383838,0.6050403020099989)
            (1.5151515151515151,0.3838383838383838,0.6450362207937964)
            (1.5555555555555556,0.3838383838383838,0.6882971125395367)
            (1.595959595959596,0.3838383838383838,0.7348229772472197)
            (1.6363636363636365,0.3838383838383838,0.7846138149168452)
            (1.6767676767676767,0.3838383838383838,0.837669625548413)
            (1.7171717171717171,0.3838383838383838,0.8939904091419243)
            (1.7575757575757576,0.3838383838383838,0.9535761656973775)
            (1.797979797979798,0.3838383838383838,1.0164268952147741)
            (1.8383838383838385,0.3838383838383838,1.082542597694113)
            (1.878787878787879,0.3838383838383838,1.1519232731353948)
            (1.9191919191919191,0.3838383838383838,1.2245689215386193)
            (1.9595959595959596,0.3838383838383838,1.3004795429037852)
            (2.0,0.3838383838383838,1.3796551372308943)

            (-2.0,0.42424242424242425,1.3314967860422409)
            (-1.9595959595959596,0.42424242424242425,1.2523211917151313)
            (-1.9191919191919191,0.42424242424242425,1.176410570349964)
            (-1.878787878787879,0.42424242424242425,1.10376492194674)
            (-1.8383838383838385,0.42424242424242425,1.034384246505459)
            (-1.797979797979798,0.42424242424242425,0.9682685440261196)
            (-1.7575757575757576,0.42424242424242425,0.9054178145087235)
            (-1.7171717171717171,0.42424242424242425,0.84583205795327)
            (-1.6767676767676767,0.42424242424242425,0.7895112743597589)
            (-1.6363636363636365,0.42424242424242425,0.7364554637281909)
            (-1.595959595959596,0.42424242424242425,0.6866646260585654)
            (-1.5555555555555556,0.42424242424242425,0.6401387613508827)
            (-1.5151515151515151,0.42424242424242425,0.5968778696051422)
            (-1.4747474747474747,0.42424242424242425,0.5568819508213448)
            (-1.4343434343434343,0.42424242424242425,0.5201510049994896)
            (-1.393939393939394,0.42424242424242425,0.4866850321395777)
            (-1.3535353535353536,0.42424242424242425,0.45648403224160805)
            (-1.3131313131313131,0.42424242424242425,0.4295480053055812)
            (-1.2727272727272727,0.42424242424242425,0.40587695133149665)
            (-1.2323232323232323,0.42424242424242425,0.3854708703193552)
            (-1.1919191919191918,0.42424242424242425,0.3683297622691562)
            (-1.1515151515151516,0.42424242424242425,0.35445362718089984)
            (-1.1111111111111112,0.42424242424242425,0.34384246505458615)
            (-1.0707070707070707,0.42424242424242425,0.3364962758902153)
            (-1.0303030303030303,0.42424242424242425,0.3324150596877869)
            (-0.98989898989899,0.42424242424242425,0.3315988164473012)
            (-0.9494949494949495,0.42424242424242425,0.33404754616875815)
            (-0.9090909090909091,0.42424242424242425,0.3397612488521579)
            (-0.8686868686868687,0.42424242424242425,0.3487399244975002)
            (-0.8282828282828283,0.42424242424242425,0.36098357310478524)
            (-0.7878787878787878,0.42424242424242425,0.3764921946740128)
            (-0.7474747474747475,0.42424242424242425,0.39526578920518307)
            (-0.7070707070707071,0.42424242424242425,0.41730435669829596)
            (-0.6666666666666666,0.42424242424242425,0.44260789715335164)
            (-0.6262626262626263,0.42424242424242425,0.4711764105703499)
            (-0.5858585858585859,0.42424242424242425,0.5030098969492909)
            (-0.5454545454545454,0.42424242424242425,0.5381083562901745)
            (-0.5050505050505051,0.42424242424242425,0.5764717885930007)
            (-0.46464646464646464,0.42424242424242425,0.6181001938577695)
            (-0.42424242424242425,0.42424242424242425,0.6629935720844812)
            (-0.3838383838383838,0.42424242424242425,0.7111519232731355)
            (-0.3434343434343434,0.42424242424242425,0.7625752474237322)
            (-0.30303030303030304,0.42424242424242425,0.8172635445362718)
            (-0.26262626262626265,0.42424242424242425,0.875216814610754)
            (-0.2222222222222222,0.42424242424242425,0.9364350576471786)
            (-0.18181818181818182,0.42424242424242425,1.000918273645546)
            (-0.1414141414141414,0.42424242424242425,1.0686664626058564)
            (-0.10101010101010101,0.42424242424242425,1.1396796245281093)
            (-0.06060606060606061,0.42424242424242425,1.2139577594123045)
            (-0.020202020202020204,0.42424242424242425,1.291500867258443)
            (0.020202020202020204,0.42424242424242425,1.291500867258443)
            (0.06060606060606061,0.42424242424242425,1.2139577594123045)
            (0.10101010101010101,0.42424242424242425,1.1396796245281093)
            (0.1414141414141414,0.42424242424242425,1.0686664626058564)
            (0.18181818181818182,0.42424242424242425,1.000918273645546)
            (0.2222222222222222,0.42424242424242425,0.9364350576471786)
            (0.26262626262626265,0.42424242424242425,0.875216814610754)
            (0.30303030303030304,0.42424242424242425,0.8172635445362718)
            (0.3434343434343434,0.42424242424242425,0.7625752474237322)
            (0.3838383838383838,0.42424242424242425,0.7111519232731355)
            (0.42424242424242425,0.42424242424242425,0.6629935720844812)
            (0.46464646464646464,0.42424242424242425,0.6181001938577695)
            (0.5050505050505051,0.42424242424242425,0.5764717885930007)
            (0.5454545454545454,0.42424242424242425,0.5381083562901745)
            (0.5858585858585859,0.42424242424242425,0.5030098969492909)
            (0.6262626262626263,0.42424242424242425,0.4711764105703499)
            (0.6666666666666666,0.42424242424242425,0.44260789715335164)
            (0.7070707070707071,0.42424242424242425,0.41730435669829596)
            (0.7474747474747475,0.42424242424242425,0.39526578920518307)
            (0.7878787878787878,0.42424242424242425,0.3764921946740128)
            (0.8282828282828283,0.42424242424242425,0.36098357310478524)
            (0.8686868686868687,0.42424242424242425,0.3487399244975002)
            (0.9090909090909091,0.42424242424242425,0.3397612488521579)
            (0.9494949494949495,0.42424242424242425,0.33404754616875815)
            (0.98989898989899,0.42424242424242425,0.3315988164473012)
            (1.0303030303030303,0.42424242424242425,0.3324150596877869)
            (1.0707070707070707,0.42424242424242425,0.3364962758902153)
            (1.1111111111111112,0.42424242424242425,0.34384246505458615)
            (1.1515151515151516,0.42424242424242425,0.35445362718089984)
            (1.1919191919191918,0.42424242424242425,0.3683297622691562)
            (1.2323232323232323,0.42424242424242425,0.3854708703193552)
            (1.2727272727272727,0.42424242424242425,0.40587695133149665)
            (1.3131313131313131,0.42424242424242425,0.4295480053055812)
            (1.3535353535353536,0.42424242424242425,0.45648403224160805)
            (1.393939393939394,0.42424242424242425,0.4866850321395777)
            (1.4343434343434343,0.42424242424242425,0.5201510049994896)
            (1.4747474747474747,0.42424242424242425,0.5568819508213448)
            (1.5151515151515151,0.42424242424242425,0.5968778696051422)
            (1.5555555555555556,0.42424242424242425,0.6401387613508827)
            (1.595959595959596,0.42424242424242425,0.6866646260585654)
            (1.6363636363636365,0.42424242424242425,0.7364554637281909)
            (1.6767676767676767,0.42424242424242425,0.7895112743597589)
            (1.7171717171717171,0.42424242424242425,0.84583205795327)
            (1.7575757575757576,0.42424242424242425,0.9054178145087235)
            (1.797979797979798,0.42424242424242425,0.9682685440261196)
            (1.8383838383838385,0.42424242424242425,1.034384246505459)
            (1.878787878787879,0.42424242424242425,1.10376492194674)
            (1.9191919191919191,0.42424242424242425,1.176410570349964)
            (1.9595959595959596,0.42424242424242425,1.2523211917151313)
            (2.0,0.42424242424242425,1.3314967860422409)

            (-2.0,0.46464646464646464,1.286603407815529)
            (-1.9595959595959596,0.46464646464646464,1.2074278134884198)
            (-1.9191919191919191,0.46464646464646464,1.1315171921232527)
            (-1.878787878787879,0.46464646464646464,1.058871543720029)
            (-1.8383838383838385,0.46464646464646464,0.9894908682787474)
            (-1.797979797979798,0.46464646464646464,0.9233751657994086)
            (-1.7575757575757576,0.46464646464646464,0.8605244362820121)
            (-1.7171717171717171,0.46464646464646464,0.8009386797265582)
            (-1.6767676767676767,0.46464646464646464,0.7446178961330472)
            (-1.6363636363636365,0.46464646464646464,0.6915620855014796)
            (-1.595959595959596,0.46464646464646464,0.6417712478318541)
            (-1.5555555555555556,0.46464646464646464,0.5952453831241707)
            (-1.5151515151515151,0.46464646464646464,0.5519844913784306)
            (-1.4747474747474747,0.46464646464646464,0.5119885725946332)
            (-1.4343434343434343,0.46464646464646464,0.4752576267727784)
            (-1.393939393939394,0.46464646464646464,0.4417916539128662)
            (-1.3535353535353536,0.46464646464646464,0.4115906540148964)
            (-1.3131313131313131,0.46464646464646464,0.3846546270788694)
            (-1.2727272727272727,0.46464646464646464,0.3609835731047854)
            (-1.2323232323232323,0.46464646464646464,0.34057749209264354)
            (-1.1919191919191918,0.46464646464646464,0.3234363840424445)
            (-1.1515151515151516,0.46464646464646464,0.30956024895418843)
            (-1.1111111111111112,0.46464646464646464,0.2989490868278746)
            (-1.0707070707070707,0.46464646464646464,0.29160289766350384)
            (-1.0303030303030303,0.46464646464646464,0.2875216814610754)
            (-0.98989898989899,0.46464646464646464,0.2867054382205896)
            (-0.9494949494949495,0.46464646464646464,0.2891541679420467)
            (-0.9090909090909091,0.46464646464646464,0.29486787062544645)
            (-0.8686868686868687,0.46464646464646464,0.30384654627078866)
            (-0.8282828282828283,0.46464646464646464,0.3160901948780735)
            (-0.7878787878787878,0.46464646464646464,0.33159881644730144)
            (-0.7474747474747475,0.46464646464646464,0.35037241097847155)
            (-0.7070707070707071,0.46464646464646464,0.37241097847158455)
            (-0.6666666666666666,0.46464646464646464,0.3977145189266401)
            (-0.6262626262626263,0.46464646464646464,0.4262830323436383)
            (-0.5858585858585859,0.46464646464646464,0.4581165187225796)
            (-0.5454545454545454,0.46464646464646464,0.493214978063463)
            (-0.5050505050505051,0.46464646464646464,0.5315784103662891)
            (-0.46464646464646464,0.46464646464646464,0.573206815631058)
            (-0.42424242424242425,0.46464646464646464,0.6181001938577695)
            (-0.3838383838383838,0.46464646464646464,0.6662585450464241)
            (-0.3434343434343434,0.46464646464646464,0.7176818691970206)
            (-0.30303030303030304,0.46464646464646464,0.7723701663095605)
            (-0.26262626262626265,0.46464646464646464,0.8303234363840424)
            (-0.2222222222222222,0.46464646464646464,0.8915416794204674)
            (-0.18181818181818182,0.46464646464646464,0.9560248954188346)
            (-0.1414141414141414,0.46464646464646464,1.0237730843791448)
            (-0.10101010101010101,0.46464646464646464,1.0947862463013978)
            (-0.06060606060606061,0.46464646464646464,1.1690643811855932)
            (-0.020202020202020204,0.46464646464646464,1.2466074890317314)
            (0.020202020202020204,0.46464646464646464,1.2466074890317314)
            (0.06060606060606061,0.46464646464646464,1.1690643811855932)
            (0.10101010101010101,0.46464646464646464,1.0947862463013978)
            (0.1414141414141414,0.46464646464646464,1.0237730843791448)
            (0.18181818181818182,0.46464646464646464,0.9560248954188346)
            (0.2222222222222222,0.46464646464646464,0.8915416794204674)
            (0.26262626262626265,0.46464646464646464,0.8303234363840424)
            (0.30303030303030304,0.46464646464646464,0.7723701663095605)
            (0.3434343434343434,0.46464646464646464,0.7176818691970206)
            (0.3838383838383838,0.46464646464646464,0.6662585450464241)
            (0.42424242424242425,0.46464646464646464,0.6181001938577695)
            (0.46464646464646464,0.46464646464646464,0.573206815631058)
            (0.5050505050505051,0.46464646464646464,0.5315784103662891)
            (0.5454545454545454,0.46464646464646464,0.493214978063463)
            (0.5858585858585859,0.46464646464646464,0.4581165187225796)
            (0.6262626262626263,0.46464646464646464,0.4262830323436383)
            (0.6666666666666666,0.46464646464646464,0.3977145189266401)
            (0.7070707070707071,0.46464646464646464,0.37241097847158455)
            (0.7474747474747475,0.46464646464646464,0.35037241097847155)
            (0.7878787878787878,0.46464646464646464,0.33159881644730144)
            (0.8282828282828283,0.46464646464646464,0.3160901948780735)
            (0.8686868686868687,0.46464646464646464,0.30384654627078866)
            (0.9090909090909091,0.46464646464646464,0.29486787062544645)
            (0.9494949494949495,0.46464646464646464,0.2891541679420467)
            (0.98989898989899,0.46464646464646464,0.2867054382205896)
            (1.0303030303030303,0.46464646464646464,0.2875216814610754)
            (1.0707070707070707,0.46464646464646464,0.29160289766350384)
            (1.1111111111111112,0.46464646464646464,0.2989490868278746)
            (1.1515151515151516,0.46464646464646464,0.30956024895418843)
            (1.1919191919191918,0.46464646464646464,0.3234363840424445)
            (1.2323232323232323,0.46464646464646464,0.34057749209264354)
            (1.2727272727272727,0.46464646464646464,0.3609835731047854)
            (1.3131313131313131,0.46464646464646464,0.3846546270788694)
            (1.3535353535353536,0.46464646464646464,0.4115906540148964)
            (1.393939393939394,0.46464646464646464,0.4417916539128662)
            (1.4343434343434343,0.46464646464646464,0.4752576267727784)
            (1.4747474747474747,0.46464646464646464,0.5119885725946332)
            (1.5151515151515151,0.46464646464646464,0.5519844913784306)
            (1.5555555555555556,0.46464646464646464,0.5952453831241707)
            (1.595959595959596,0.46464646464646464,0.6417712478318541)
            (1.6363636363636365,0.46464646464646464,0.6915620855014796)
            (1.6767676767676767,0.46464646464646464,0.7446178961330472)
            (1.7171717171717171,0.46464646464646464,0.8009386797265582)
            (1.7575757575757576,0.46464646464646464,0.8605244362820121)
            (1.797979797979798,0.46464646464646464,0.9233751657994086)
            (1.8383838383838385,0.46464646464646464,0.9894908682787474)
            (1.878787878787879,0.46464646464646464,1.058871543720029)
            (1.9191919191919191,0.46464646464646464,1.1315171921232527)
            (1.9595959595959596,0.46464646464646464,1.2074278134884198)
            (2.0,0.46464646464646464,1.286603407815529)

            (-2.0,0.5050505050505051,1.2449750025507602)
            (-1.9595959595959596,0.5050505050505051,1.1657994082236511)
            (-1.9191919191919191,0.5050505050505051,1.0898887868584837)
            (-1.878787878787879,0.5050505050505051,1.0172431384552592)
            (-1.8383838383838385,0.5050505050505051,0.9478624630139784)
            (-1.797979797979798,0.5050505050505051,0.8817467605346393)
            (-1.7575757575757576,0.5050505050505051,0.8188960310172431)
            (-1.7171717171717171,0.5050505050505051,0.7593102744617892)
            (-1.6767676767676767,0.5050505050505051,0.7029894908682786)
            (-1.6363636363636365,0.5050505050505051,0.6499336802367107)
            (-1.595959595959596,0.5050505050505051,0.6001428425670847)
            (-1.5555555555555556,0.5050505050505051,0.5536169778594022)
            (-1.5151515151515151,0.5050505050505051,0.5103560861136617)
            (-1.4747474747474747,0.5050505050505051,0.4703601673298642)
            (-1.4343434343434343,0.5050505050505051,0.43362922150800953)
            (-1.393939393939394,0.5050505050505051,0.40016324864809716)
            (-1.3535353535353536,0.5050505050505051,0.36996224875012745)
            (-1.3131313131313131,0.5050505050505051,0.34302622181410053)
            (-1.2727272727272727,0.5050505050505051,0.31935516784001616)
            (-1.2323232323232323,0.5050505050505051,0.2989490868278747)
            (-1.1919191919191918,0.5050505050505051,0.2818079787776757)
            (-1.1515151515151516,0.5050505050505051,0.26793184368941947)
            (-1.1111111111111112,0.5050505050505051,0.2573206815631057)
            (-1.0707070707070707,0.5050505050505051,0.24997449239873476)
            (-1.0303030303030303,0.5050505050505051,0.2458932761963065)
            (-0.98989898989899,0.5050505050505051,0.2450770329558208)
            (-0.9494949494949495,0.5050505050505051,0.2475257626772778)
            (-0.9090909090909091,0.5050505050505051,0.2532394653606775)
            (-0.8686868686868687,0.5050505050505051,0.26221814100601987)
            (-0.8282828282828283,0.5050505050505051,0.27446178961330475)
            (-0.7878787878787878,0.5050505050505051,0.2899704111825322)
            (-0.7474747474747475,0.5050505050505051,0.30874400571370264)
            (-0.7070707070707071,0.5050505050505051,0.33078257320681553)
            (-0.6666666666666666,0.5050505050505051,0.35608611366187126)
            (-0.6262626262626263,0.5050505050505051,0.38465462707886927)
            (-0.5858585858585859,0.5050505050505051,0.41648811345781034)
            (-0.5454545454545454,0.5050505050505051,0.4515865727986941)
            (-0.5050505050505051,0.5050505050505051,0.4899500051015202)
            (-0.46464646464646464,0.5050505050505051,0.5315784103662891)
            (-0.42424242424242425,0.5050505050505051,0.5764717885930007)
            (-0.3838383838383838,0.5050505050505051,0.6246301397816546)
            (-0.3434343434343434,0.5050505050505051,0.6760534639322519)
            (-0.30303030303030304,0.5050505050505051,0.7307417610447914)
            (-0.26262626262626265,0.5050505050505051,0.7886950311192736)
            (-0.2222222222222222,0.5050505050505051,0.8499132741556984)
            (-0.18181818181818182,0.5050505050505051,0.914396490154066)
            (-0.1414141414141414,0.5050505050505051,0.982144679114376)
            (-0.10101010101010101,0.5050505050505051,1.0531578410366291)
            (-0.06060606060606061,0.5050505050505051,1.1274359759208243)
            (-0.020202020202020204,0.5050505050505051,1.2049790837669623)
            (0.020202020202020204,0.5050505050505051,1.2049790837669623)
            (0.06060606060606061,0.5050505050505051,1.1274359759208243)
            (0.10101010101010101,0.5050505050505051,1.0531578410366291)
            (0.1414141414141414,0.5050505050505051,0.982144679114376)
            (0.18181818181818182,0.5050505050505051,0.914396490154066)
            (0.2222222222222222,0.5050505050505051,0.8499132741556984)
            (0.26262626262626265,0.5050505050505051,0.7886950311192736)
            (0.30303030303030304,0.5050505050505051,0.7307417610447914)
            (0.3434343434343434,0.5050505050505051,0.6760534639322519)
            (0.3838383838383838,0.5050505050505051,0.6246301397816546)
            (0.42424242424242425,0.5050505050505051,0.5764717885930007)
            (0.46464646464646464,0.5050505050505051,0.5315784103662891)
            (0.5050505050505051,0.5050505050505051,0.4899500051015202)
            (0.5454545454545454,0.5050505050505051,0.4515865727986941)
            (0.5858585858585859,0.5050505050505051,0.41648811345781034)
            (0.6262626262626263,0.5050505050505051,0.38465462707886927)
            (0.6666666666666666,0.5050505050505051,0.35608611366187126)
            (0.7070707070707071,0.5050505050505051,0.33078257320681553)
            (0.7474747474747475,0.5050505050505051,0.30874400571370264)
            (0.7878787878787878,0.5050505050505051,0.2899704111825322)
            (0.8282828282828283,0.5050505050505051,0.27446178961330475)
            (0.8686868686868687,0.5050505050505051,0.26221814100601987)
            (0.9090909090909091,0.5050505050505051,0.2532394653606775)
            (0.9494949494949495,0.5050505050505051,0.2475257626772778)
            (0.98989898989899,0.5050505050505051,0.2450770329558208)
            (1.0303030303030303,0.5050505050505051,0.2458932761963065)
            (1.0707070707070707,0.5050505050505051,0.24997449239873476)
            (1.1111111111111112,0.5050505050505051,0.2573206815631057)
            (1.1515151515151516,0.5050505050505051,0.26793184368941947)
            (1.1919191919191918,0.5050505050505051,0.2818079787776757)
            (1.2323232323232323,0.5050505050505051,0.2989490868278747)
            (1.2727272727272727,0.5050505050505051,0.31935516784001616)
            (1.3131313131313131,0.5050505050505051,0.34302622181410053)
            (1.3535353535353536,0.5050505050505051,0.36996224875012745)
            (1.393939393939394,0.5050505050505051,0.40016324864809716)
            (1.4343434343434343,0.5050505050505051,0.43362922150800953)
            (1.4747474747474747,0.5050505050505051,0.4703601673298642)
            (1.5151515151515151,0.5050505050505051,0.5103560861136617)
            (1.5555555555555556,0.5050505050505051,0.5536169778594022)
            (1.595959595959596,0.5050505050505051,0.6001428425670847)
            (1.6363636363636365,0.5050505050505051,0.6499336802367107)
            (1.6767676767676767,0.5050505050505051,0.7029894908682786)
            (1.7171717171717171,0.5050505050505051,0.7593102744617892)
            (1.7575757575757576,0.5050505050505051,0.8188960310172431)
            (1.797979797979798,0.5050505050505051,0.8817467605346393)
            (1.8383838383838385,0.5050505050505051,0.9478624630139784)
            (1.878787878787879,0.5050505050505051,1.0172431384552592)
            (1.9191919191919191,0.5050505050505051,1.0898887868584837)
            (1.9595959595959596,0.5050505050505051,1.1657994082236511)
            (2.0,0.5050505050505051,1.2449750025507602)

            (-2.0,0.5454545454545454,1.2066115702479336)
            (-1.9595959595959596,0.5454545454545454,1.1274359759208243)
            (-1.9191919191919191,0.5454545454545454,1.051525354555658)
            (-1.878787878787879,0.5454545454545454,0.9788797061524337)
            (-1.8383838383838385,0.5454545454545454,0.909499030711152)
            (-1.797979797979798,0.5454545454545454,0.8433833282318132)
            (-1.7575757575757576,0.5454545454545454,0.7805325987144168)
            (-1.7171717171717171,0.5454545454545454,0.7209468421589631)
            (-1.6767676767676767,0.5454545454545454,0.6646260585654523)
            (-1.6363636363636365,0.5454545454545454,0.6115702479338847)
            (-1.595959595959596,0.5454545454545454,0.5617794102642585)
            (-1.5555555555555556,0.5454545454545454,0.5152535455565761)
            (-1.5151515151515151,0.5454545454545454,0.4719926538108356)
            (-1.4747474747474747,0.5454545454545454,0.43199673502703806)
            (-1.4343434343434343,0.5454545454545454,0.39526578920518307)
            (-1.393939393939394,0.5454545454545454,0.36179981634527103)
            (-1.3535353535353536,0.5454545454545454,0.33159881644730144)
            (-1.3131313131313131,0.5454545454545454,0.30466278951127457)
            (-1.2727272727272727,0.5454545454545454,0.2809917355371901)
            (-1.2323232323232323,0.5454545454545454,0.26058565452504845)
            (-1.1919191919191918,0.5454545454545454,0.24344454647484942)
            (-1.1515151515151516,0.5454545454545454,0.22956841138659323)
            (-1.1111111111111112,0.5454545454545454,0.21895724926027957)
            (-1.0707070707070707,0.5454545454545454,0.21161106009590863)
            (-1.0303030303030303,0.5454545454545454,0.2075298438934804)
            (-0.98989898989899,0.5454545454545454,0.2067136006529946)
            (-0.9494949494949495,0.5454545454545454,0.20916233037445164)
            (-0.9090909090909091,0.5454545454545454,0.21487603305785125)
            (-0.8686868686868687,0.5454545454545454,0.22385470870319352)
            (-0.8282828282828283,0.5454545454545454,0.2360983573104786)
            (-0.7878787878787878,0.5454545454545454,0.25160697887970623)
            (-0.7474747474747475,0.5454545454545454,0.27038057341087635)
            (-0.7070707070707071,0.5454545454545454,0.2924191409039894)
            (-0.6666666666666666,0.5454545454545454,0.3177226813590451)
            (-0.6262626262626263,0.5454545454545454,0.34629119477604314)
            (-0.5858585858585859,0.5454545454545454,0.3781246811549842)
            (-0.5454545454545454,0.5454545454545454,0.41322314049586784)
            (-0.5050505050505051,0.5454545454545454,0.4515865727986941)
            (-0.46464646464646464,0.5454545454545454,0.493214978063463)
            (-0.42424242424242425,0.5454545454545454,0.5381083562901745)
            (-0.3838383838383838,0.5454545454545454,0.5862667074788289)
            (-0.3434343434343434,0.5454545454545454,0.6376900316294256)
            (-0.30303030303030304,0.5454545454545454,0.692378328741965)
            (-0.26262626262626265,0.5454545454545454,0.7503315988164473)
            (-0.2222222222222222,0.5454545454545454,0.811549841852872)
            (-0.18181818181818182,0.5454545454545454,0.8760330578512396)
            (-0.1414141414141414,0.5454545454545454,0.94378124681155)
            (-0.10101010101010101,0.5454545454545454,1.0147944087338028)
            (-0.06060606060606061,0.5454545454545454,1.0890725436179982)
            (-0.020202020202020204,0.5454545454545454,1.1666156514641361)
            (0.020202020202020204,0.5454545454545454,1.1666156514641361)
            (0.06060606060606061,0.5454545454545454,1.0890725436179982)
            (0.10101010101010101,0.5454545454545454,1.0147944087338028)
            (0.1414141414141414,0.5454545454545454,0.94378124681155)
            (0.18181818181818182,0.5454545454545454,0.8760330578512396)
            (0.2222222222222222,0.5454545454545454,0.811549841852872)
            (0.26262626262626265,0.5454545454545454,0.7503315988164473)
            (0.30303030303030304,0.5454545454545454,0.692378328741965)
            (0.3434343434343434,0.5454545454545454,0.6376900316294256)
            (0.3838383838383838,0.5454545454545454,0.5862667074788289)
            (0.42424242424242425,0.5454545454545454,0.5381083562901745)
            (0.46464646464646464,0.5454545454545454,0.493214978063463)
            (0.5050505050505051,0.5454545454545454,0.4515865727986941)
            (0.5454545454545454,0.5454545454545454,0.41322314049586784)
            (0.5858585858585859,0.5454545454545454,0.3781246811549842)
            (0.6262626262626263,0.5454545454545454,0.34629119477604314)
            (0.6666666666666666,0.5454545454545454,0.3177226813590451)
            (0.7070707070707071,0.5454545454545454,0.2924191409039894)
            (0.7474747474747475,0.5454545454545454,0.27038057341087635)
            (0.7878787878787878,0.5454545454545454,0.25160697887970623)
            (0.8282828282828283,0.5454545454545454,0.2360983573104786)
            (0.8686868686868687,0.5454545454545454,0.22385470870319352)
            (0.9090909090909091,0.5454545454545454,0.21487603305785125)
            (0.9494949494949495,0.5454545454545454,0.20916233037445164)
            (0.98989898989899,0.5454545454545454,0.2067136006529946)
            (1.0303030303030303,0.5454545454545454,0.2075298438934804)
            (1.0707070707070707,0.5454545454545454,0.21161106009590863)
            (1.1111111111111112,0.5454545454545454,0.21895724926027957)
            (1.1515151515151516,0.5454545454545454,0.22956841138659323)
            (1.1919191919191918,0.5454545454545454,0.24344454647484942)
            (1.2323232323232323,0.5454545454545454,0.26058565452504845)
            (1.2727272727272727,0.5454545454545454,0.2809917355371901)
            (1.3131313131313131,0.5454545454545454,0.30466278951127457)
            (1.3535353535353536,0.5454545454545454,0.33159881644730144)
            (1.393939393939394,0.5454545454545454,0.36179981634527103)
            (1.4343434343434343,0.5454545454545454,0.39526578920518307)
            (1.4747474747474747,0.5454545454545454,0.43199673502703806)
            (1.5151515151515151,0.5454545454545454,0.4719926538108356)
            (1.5555555555555556,0.5454545454545454,0.5152535455565761)
            (1.595959595959596,0.5454545454545454,0.5617794102642585)
            (1.6363636363636365,0.5454545454545454,0.6115702479338847)
            (1.6767676767676767,0.5454545454545454,0.6646260585654523)
            (1.7171717171717171,0.5454545454545454,0.7209468421589631)
            (1.7575757575757576,0.5454545454545454,0.7805325987144168)
            (1.797979797979798,0.5454545454545454,0.8433833282318132)
            (1.8383838383838385,0.5454545454545454,0.909499030711152)
            (1.878787878787879,0.5454545454545454,0.9788797061524337)
            (1.9191919191919191,0.5454545454545454,1.051525354555658)
            (1.9595959595959596,0.5454545454545454,1.1274359759208243)
            (2.0,0.5454545454545454,1.2066115702479336)

            (-2.0,0.5858585858585859,1.1715131109070502)
            (-1.9595959595959596,0.5858585858585859,1.092337516579941)
            (-1.9191919191919191,0.5858585858585859,1.0164268952147733)
            (-1.878787878787879,0.5858585858585859,0.9437812468115506)
            (-1.8383838383838385,0.5858585858585859,0.8744005713702685)
            (-1.797979797979798,0.5858585858585859,0.8082848688909299)
            (-1.7575757575757576,0.5858585858585859,0.7454341393735333)
            (-1.7171717171717171,0.5858585858585859,0.6858483828180797)
            (-1.6767676767676767,0.5858585858585859,0.6295275992245686)
            (-1.6363636363636365,0.5858585858585859,0.5764717885930009)
            (-1.595959595959596,0.5858585858585859,0.5266809509233752)
            (-1.5555555555555556,0.5858585858585859,0.48015508621569225)
            (-1.5151515151515151,0.5858585858585859,0.4368941944699521)
            (-1.4747474747474747,0.5858585858585859,0.3968982756861545)
            (-1.4343434343434343,0.5858585858585859,0.36016732986429956)
            (-1.393939393939394,0.5858585858585859,0.3267013570043874)
            (-1.3535353535353536,0.5858585858585859,0.29650035710641776)
            (-1.3131313131313131,0.5858585858585859,0.26956433017039083)
            (-1.2727272727272727,0.5858585858585859,0.2458932761963065)
            (-1.2323232323232323,0.5858585858585859,0.22548719518416485)
            (-1.1919191919191918,0.5858585858585859,0.20834608713396588)
            (-1.1515151515151516,0.5858585858585859,0.19446995204570963)
            (-1.1111111111111112,0.5858585858585859,0.18385878991939594)
            (-1.0707070707070707,0.5858585858585859,0.17651260075502495)
            (-1.0303030303030303,0.5858585858585859,0.17243138455259666)
            (-0.98989898989899,0.5858585858585859,0.171615141312111)
            (-0.9494949494949495,0.5858585858585859,0.17406387103356813)
            (-0.9090909090909091,0.5858585858585859,0.17977757371696762)
            (-0.8686868686868687,0.5858585858585859,0.18875624936230992)
            (-0.8282828282828283,0.5858585858585859,0.20099989796959497)
            (-0.7878787878787878,0.5858585858585859,0.21650851953882252)
            (-0.7474747474747475,0.5858585858585859,0.23528211406999275)
            (-0.7070707070707071,0.5858585858585859,0.2573206815631057)
            (-0.6666666666666666,0.5858585858585859,0.28262422201816134)
            (-0.6262626262626263,0.5858585858585859,0.31119273543515963)
            (-0.5858585858585859,0.5858585858585859,0.34302622181410064)
            (-0.5454545454545454,0.5858585858585859,0.3781246811549842)
            (-0.5050505050505051,0.5858585858585859,0.41648811345781034)
            (-0.46464646464646464,0.5858585858585859,0.4581165187225796)
            (-0.42424242424242425,0.5858585858585859,0.5030098969492909)
            (-0.3838383838383838,0.5858585858585859,0.5511682481379452)
            (-0.3434343434343434,0.5858585858585859,0.602591572288542)
            (-0.30303030303030304,0.5858585858585859,0.6572798694010815)
            (-0.26262626262626265,0.5858585858585859,0.7152331394755636)
            (-0.2222222222222222,0.5858585858585859,0.7764513825119884)
            (-0.18181818181818182,0.5858585858585859,0.8409345985103562)
            (-0.1414141414141414,0.5858585858585859,0.9086827874706661)
            (-0.10101010101010101,0.5858585858585859,0.9796959493929193)
            (-0.06060606060606061,0.5858585858585859,1.0539740842771144)
            (-0.020202020202020204,0.5858585858585859,1.1315171921232527)
            (0.020202020202020204,0.5858585858585859,1.1315171921232527)
            (0.06060606060606061,0.5858585858585859,1.0539740842771144)
            (0.10101010101010101,0.5858585858585859,0.9796959493929193)
            (0.1414141414141414,0.5858585858585859,0.9086827874706661)
            (0.18181818181818182,0.5858585858585859,0.8409345985103562)
            (0.2222222222222222,0.5858585858585859,0.7764513825119884)
            (0.26262626262626265,0.5858585858585859,0.7152331394755636)
            (0.30303030303030304,0.5858585858585859,0.6572798694010815)
            (0.3434343434343434,0.5858585858585859,0.602591572288542)
            (0.3838383838383838,0.5858585858585859,0.5511682481379452)
            (0.42424242424242425,0.5858585858585859,0.5030098969492909)
            (0.46464646464646464,0.5858585858585859,0.4581165187225796)
            (0.5050505050505051,0.5858585858585859,0.41648811345781034)
            (0.5454545454545454,0.5858585858585859,0.3781246811549842)
            (0.5858585858585859,0.5858585858585859,0.34302622181410064)
            (0.6262626262626263,0.5858585858585859,0.31119273543515963)
            (0.6666666666666666,0.5858585858585859,0.28262422201816134)
            (0.7070707070707071,0.5858585858585859,0.2573206815631057)
            (0.7474747474747475,0.5858585858585859,0.23528211406999275)
            (0.7878787878787878,0.5858585858585859,0.21650851953882252)
            (0.8282828282828283,0.5858585858585859,0.20099989796959497)
            (0.8686868686868687,0.5858585858585859,0.18875624936230992)
            (0.9090909090909091,0.5858585858585859,0.17977757371696762)
            (0.9494949494949495,0.5858585858585859,0.17406387103356813)
            (0.98989898989899,0.5858585858585859,0.171615141312111)
            (1.0303030303030303,0.5858585858585859,0.17243138455259666)
            (1.0707070707070707,0.5858585858585859,0.17651260075502495)
            (1.1111111111111112,0.5858585858585859,0.18385878991939594)
            (1.1515151515151516,0.5858585858585859,0.19446995204570963)
            (1.1919191919191918,0.5858585858585859,0.20834608713396588)
            (1.2323232323232323,0.5858585858585859,0.22548719518416485)
            (1.2727272727272727,0.5858585858585859,0.2458932761963065)
            (1.3131313131313131,0.5858585858585859,0.26956433017039083)
            (1.3535353535353536,0.5858585858585859,0.29650035710641776)
            (1.393939393939394,0.5858585858585859,0.3267013570043874)
            (1.4343434343434343,0.5858585858585859,0.36016732986429956)
            (1.4747474747474747,0.5858585858585859,0.3968982756861545)
            (1.5151515151515151,0.5858585858585859,0.4368941944699521)
            (1.5555555555555556,0.5858585858585859,0.48015508621569225)
            (1.595959595959596,0.5858585858585859,0.5266809509233752)
            (1.6363636363636365,0.5858585858585859,0.5764717885930009)
            (1.6767676767676767,0.5858585858585859,0.6295275992245686)
            (1.7171717171717171,0.5858585858585859,0.6858483828180797)
            (1.7575757575757576,0.5858585858585859,0.7454341393735333)
            (1.797979797979798,0.5858585858585859,0.8082848688909299)
            (1.8383838383838385,0.5858585858585859,0.8744005713702685)
            (1.878787878787879,0.5858585858585859,0.9437812468115506)
            (1.9191919191919191,0.5858585858585859,1.0164268952147733)
            (1.9595959595959596,0.5858585858585859,1.092337516579941)
            (2.0,0.5858585858585859,1.1715131109070502)

            (-2.0,0.6262626262626263,1.1396796245281093)
            (-1.9595959595959596,0.6262626262626263,1.060504030201)
            (-1.9191919191919191,0.6262626262626263,0.9845934088358325)
            (-1.878787878787879,0.6262626262626263,0.9119477604326091)
            (-1.8383838383838385,0.6262626262626263,0.8425670849913277)
            (-1.797979797979798,0.6262626262626263,0.7764513825119886)
            (-1.7575757575757576,0.6262626262626263,0.7136006529945926)
            (-1.7171717171717171,0.6262626262626263,0.6540148964391387)
            (-1.6767676767676767,0.6262626262626263,0.5976941128456279)
            (-1.6363636363636365,0.6262626262626263,0.5446383022140602)
            (-1.595959595959596,0.6262626262626263,0.49484746454443407)
            (-1.5555555555555556,0.6262626262626263,0.4483215998367515)
            (-1.5151515151515151,0.6262626262626263,0.4050607080910111)
            (-1.4747474747474747,0.6262626262626263,0.3650647893072134)
            (-1.4343434343434343,0.6262626262626263,0.32833384348535855)
            (-1.393939393939394,0.6262626262626263,0.29486787062544645)
            (-1.3535353535353536,0.6262626262626263,0.2646668707274769)
            (-1.3131313131313131,0.6262626262626263,0.23773084379144968)
            (-1.2727272727272727,0.6262626262626263,0.2140597898173655)
            (-1.2323232323232323,0.6262626262626263,0.1936537088052239)
            (-1.1919191919191918,0.6262626262626263,0.17651260075502487)
            (-1.1515151515151516,0.6262626262626263,0.16263646566676862)
            (-1.1111111111111112,0.6262626262626263,0.1520253035404551)
            (-1.0707070707070707,0.6262626262626263,0.14467911437608397)
            (-1.0303030303030303,0.6262626262626263,0.14059789817365567)
            (-0.98989898989899,0.6262626262626263,0.13978165493317013)
            (-0.9494949494949495,0.6262626262626263,0.14223038465462703)
            (-0.9090909090909091,0.6262626262626263,0.14794408733802672)
            (-0.8686868686868687,0.6262626262626263,0.15692276298336894)
            (-0.8282828282828283,0.6262626262626263,0.16916641159065401)
            (-0.7878787878787878,0.6262626262626263,0.18467503315988157)
            (-0.7474747474747475,0.6262626262626263,0.20344862769105204)
            (-0.7070707070707071,0.6262626262626263,0.2254871951841648)
            (-0.6666666666666666,0.6262626262626263,0.2507907356392204)
            (-0.6262626262626263,0.6262626262626263,0.2793592490562187)
            (-0.5858585858585859,0.6262626262626263,0.31119273543515963)
            (-0.5454545454545454,0.6262626262626263,0.34629119477604314)
            (-0.5050505050505051,0.6262626262626263,0.38465462707886927)
            (-0.46464646464646464,0.6262626262626263,0.4262830323436383)
            (-0.42424242424242425,0.6262626262626263,0.4711764105703499)
            (-0.3838383838383838,0.6262626262626263,0.5193347617590042)
            (-0.3434343434343434,0.6262626262626263,0.570758085909601)
            (-0.30303030303030304,0.6262626262626263,0.6254463830221406)
            (-0.26262626262626265,0.6262626262626263,0.6833996530966228)
            (-0.2222222222222222,0.6262626262626263,0.7446178961330476)
            (-0.18181818181818182,0.6262626262626263,0.8091011121314151)
            (-0.1414141414141414,0.6262626262626263,0.8768493010917252)
            (-0.10101010101010101,0.6262626262626263,0.9478624630139781)
            (-0.06060606060606061,0.6262626262626263,1.0221405978981737)
            (-0.020202020202020204,0.6262626262626263,1.099683705744312)
            (0.020202020202020204,0.6262626262626263,1.099683705744312)
            (0.06060606060606061,0.6262626262626263,1.0221405978981737)
            (0.10101010101010101,0.6262626262626263,0.9478624630139781)
            (0.1414141414141414,0.6262626262626263,0.8768493010917252)
            (0.18181818181818182,0.6262626262626263,0.8091011121314151)
            (0.2222222222222222,0.6262626262626263,0.7446178961330476)
            (0.26262626262626265,0.6262626262626263,0.6833996530966228)
            (0.30303030303030304,0.6262626262626263,0.6254463830221406)
            (0.3434343434343434,0.6262626262626263,0.570758085909601)
            (0.3838383838383838,0.6262626262626263,0.5193347617590042)
            (0.42424242424242425,0.6262626262626263,0.4711764105703499)
            (0.46464646464646464,0.6262626262626263,0.4262830323436383)
            (0.5050505050505051,0.6262626262626263,0.38465462707886927)
            (0.5454545454545454,0.6262626262626263,0.34629119477604314)
            (0.5858585858585859,0.6262626262626263,0.31119273543515963)
            (0.6262626262626263,0.6262626262626263,0.2793592490562187)
            (0.6666666666666666,0.6262626262626263,0.2507907356392204)
            (0.7070707070707071,0.6262626262626263,0.2254871951841648)
            (0.7474747474747475,0.6262626262626263,0.20344862769105204)
            (0.7878787878787878,0.6262626262626263,0.18467503315988157)
            (0.8282828282828283,0.6262626262626263,0.16916641159065401)
            (0.8686868686868687,0.6262626262626263,0.15692276298336894)
            (0.9090909090909091,0.6262626262626263,0.14794408733802672)
            (0.9494949494949495,0.6262626262626263,0.14223038465462703)
            (0.98989898989899,0.6262626262626263,0.13978165493317013)
            (1.0303030303030303,0.6262626262626263,0.14059789817365567)
            (1.0707070707070707,0.6262626262626263,0.14467911437608397)
            (1.1111111111111112,0.6262626262626263,0.1520253035404551)
            (1.1515151515151516,0.6262626262626263,0.16263646566676862)
            (1.1919191919191918,0.6262626262626263,0.17651260075502487)
            (1.2323232323232323,0.6262626262626263,0.1936537088052239)
            (1.2727272727272727,0.6262626262626263,0.2140597898173655)
            (1.3131313131313131,0.6262626262626263,0.23773084379144968)
            (1.3535353535353536,0.6262626262626263,0.2646668707274769)
            (1.393939393939394,0.6262626262626263,0.29486787062544645)
            (1.4343434343434343,0.6262626262626263,0.32833384348535855)
            (1.4747474747474747,0.6262626262626263,0.3650647893072134)
            (1.5151515151515151,0.6262626262626263,0.4050607080910111)
            (1.5555555555555556,0.6262626262626263,0.4483215998367515)
            (1.595959595959596,0.6262626262626263,0.49484746454443407)
            (1.6363636363636365,0.6262626262626263,0.5446383022140602)
            (1.6767676767676767,0.6262626262626263,0.5976941128456279)
            (1.7171717171717171,0.6262626262626263,0.6540148964391387)
            (1.7575757575757576,0.6262626262626263,0.7136006529945926)
            (1.797979797979798,0.6262626262626263,0.7764513825119886)
            (1.8383838383838385,0.6262626262626263,0.8425670849913277)
            (1.878787878787879,0.6262626262626263,0.9119477604326091)
            (1.9191919191919191,0.6262626262626263,0.9845934088358325)
            (1.9595959595959596,0.6262626262626263,1.060504030201)
            (2.0,0.6262626262626263,1.1396796245281093)

            (-2.0,0.6666666666666666,1.1111111111111112)
            (-1.9595959595959596,0.6666666666666666,1.0319355167840014)
            (-1.9191919191919191,0.6666666666666666,0.9560248954188351)
            (-1.878787878787879,0.6666666666666666,0.8833792470156107)
            (-1.8383838383838385,0.6666666666666666,0.8139985715743291)
            (-1.797979797979798,0.6666666666666666,0.7478828690949904)
            (-1.7575757575757576,0.6666666666666666,0.6850321395775938)
            (-1.7171717171717171,0.6666666666666666,0.6254463830221406)
            (-1.6767676767676767,0.6666666666666666,0.5691255994286297)
            (-1.6363636363636365,0.6666666666666666,0.5160697887970618)
            (-1.595959595959596,0.6666666666666666,0.46627895112743595)
            (-1.5555555555555556,0.6666666666666666,0.4197530864197532)
            (-1.5151515151515151,0.6666666666666666,0.3764921946740128)
            (-1.4747474747474747,0.6666666666666666,0.3364962758902153)
            (-1.4343434343434343,0.6666666666666666,0.29976533006836026)
            (-1.393939393939394,0.6666666666666666,0.26629935720844816)
            (-1.3535353535353536,0.6666666666666666,0.2360983573104786)
            (-1.3131313131313131,0.6666666666666666,0.20916233037445164)
            (-1.2727272727272727,0.6666666666666666,0.18549127640036736)
            (-1.2323232323232323,0.6666666666666666,0.16508519538822572)
            (-1.1919191919191918,0.6666666666666666,0.14794408733802672)
            (-1.1515151515151516,0.6666666666666666,0.13406795224977047)
            (-1.1111111111111112,0.6666666666666666,0.12345679012345682)
            (-1.0707070707070707,0.6666666666666666,0.11611060095908583)
            (-1.0303030303030303,0.6666666666666666,0.1120293847566575)
            (-0.98989898989899,0.6666666666666666,0.11121314151617183)
            (-0.9494949494949495,0.6666666666666666,0.11366187123762884)
            (-0.9090909090909091,0.6666666666666666,0.1193755739210285)
            (-0.8686868686868687,0.6666666666666666,0.12835424956637076)
            (-0.8282828282828283,0.6666666666666666,0.14059789817365576)
            (-0.7878787878787878,0.6666666666666666,0.15610651974288342)
            (-0.7474747474747475,0.6666666666666666,0.17488011427405367)
            (-0.7070707070707071,0.6666666666666666,0.19691868176716665)
            (-0.6666666666666666,0.6666666666666666,0.22222222222222227)
            (-0.6262626262626263,0.6666666666666666,0.2507907356392204)
            (-0.5858585858585859,0.6666666666666666,0.28262422201816134)
            (-0.5454545454545454,0.6666666666666666,0.3177226813590451)
            (-0.5050505050505051,0.6666666666666666,0.35608611366187126)
            (-0.46464646464646464,0.6666666666666666,0.3977145189266401)
            (-0.42424242424242425,0.6666666666666666,0.44260789715335164)
            (-0.3838383838383838,0.6666666666666666,0.4907662483420059)
            (-0.3434343434343434,0.6666666666666666,0.5421895724926029)
            (-0.30303030303030304,0.6666666666666666,0.5968778696051423)
            (-0.26262626262626265,0.6666666666666666,0.6548311396796246)
            (-0.2222222222222222,0.6666666666666666,0.7160493827160495)
            (-0.18181818181818182,0.6666666666666666,0.7805325987144168)
            (-0.1414141414141414,0.6666666666666666,0.848280787674727)
            (-0.10101010101010101,0.6666666666666666,0.9192939495969799)
            (-0.06060606060606061,0.6666666666666666,0.9935720844811755)
            (-0.020202020202020204,0.6666666666666666,1.0711151923273137)
            (0.020202020202020204,0.6666666666666666,1.0711151923273137)
            (0.06060606060606061,0.6666666666666666,0.9935720844811755)
            (0.10101010101010101,0.6666666666666666,0.9192939495969799)
            (0.1414141414141414,0.6666666666666666,0.848280787674727)
            (0.18181818181818182,0.6666666666666666,0.7805325987144168)
            (0.2222222222222222,0.6666666666666666,0.7160493827160495)
            (0.26262626262626265,0.6666666666666666,0.6548311396796246)
            (0.30303030303030304,0.6666666666666666,0.5968778696051423)
            (0.3434343434343434,0.6666666666666666,0.5421895724926029)
            (0.3838383838383838,0.6666666666666666,0.4907662483420059)
            (0.42424242424242425,0.6666666666666666,0.44260789715335164)
            (0.46464646464646464,0.6666666666666666,0.3977145189266401)
            (0.5050505050505051,0.6666666666666666,0.35608611366187126)
            (0.5454545454545454,0.6666666666666666,0.3177226813590451)
            (0.5858585858585859,0.6666666666666666,0.28262422201816134)
            (0.6262626262626263,0.6666666666666666,0.2507907356392204)
            (0.6666666666666666,0.6666666666666666,0.22222222222222227)
            (0.7070707070707071,0.6666666666666666,0.19691868176716665)
            (0.7474747474747475,0.6666666666666666,0.17488011427405367)
            (0.7878787878787878,0.6666666666666666,0.15610651974288342)
            (0.8282828282828283,0.6666666666666666,0.14059789817365576)
            (0.8686868686868687,0.6666666666666666,0.12835424956637076)
            (0.9090909090909091,0.6666666666666666,0.1193755739210285)
            (0.9494949494949495,0.6666666666666666,0.11366187123762884)
            (0.98989898989899,0.6666666666666666,0.11121314151617183)
            (1.0303030303030303,0.6666666666666666,0.1120293847566575)
            (1.0707070707070707,0.6666666666666666,0.11611060095908583)
            (1.1111111111111112,0.6666666666666666,0.12345679012345682)
            (1.1515151515151516,0.6666666666666666,0.13406795224977047)
            (1.1919191919191918,0.6666666666666666,0.14794408733802672)
            (1.2323232323232323,0.6666666666666666,0.16508519538822572)
            (1.2727272727272727,0.6666666666666666,0.18549127640036736)
            (1.3131313131313131,0.6666666666666666,0.20916233037445164)
            (1.3535353535353536,0.6666666666666666,0.2360983573104786)
            (1.393939393939394,0.6666666666666666,0.26629935720844816)
            (1.4343434343434343,0.6666666666666666,0.29976533006836026)
            (1.4747474747474747,0.6666666666666666,0.3364962758902153)
            (1.5151515151515151,0.6666666666666666,0.3764921946740128)
            (1.5555555555555556,0.6666666666666666,0.4197530864197532)
            (1.595959595959596,0.6666666666666666,0.46627895112743595)
            (1.6363636363636365,0.6666666666666666,0.5160697887970618)
            (1.6767676767676767,0.6666666666666666,0.5691255994286297)
            (1.7171717171717171,0.6666666666666666,0.6254463830221406)
            (1.7575757575757576,0.6666666666666666,0.6850321395775938)
            (1.797979797979798,0.6666666666666666,0.7478828690949904)
            (1.8383838383838385,0.6666666666666666,0.8139985715743291)
            (1.878787878787879,0.6666666666666666,0.8833792470156107)
            (1.9191919191919191,0.6666666666666666,0.9560248954188351)
            (1.9595959595959596,0.6666666666666666,1.0319355167840014)
            (2.0,0.6666666666666666,1.1111111111111112)

            (-2.0,0.7070707070707071,1.0858075706560555)
            (-1.9595959595959596,0.7070707070707071,1.0066319763289457)
            (-1.9191919191919191,0.7070707070707071,0.9307213549637796)
            (-1.878787878787879,0.7070707070707071,0.8580757065605558)
            (-1.8383838383838385,0.7070707070707071,0.788695031119274)
            (-1.797979797979798,0.7070707070707071,0.7225793286399342)
            (-1.7575757575757576,0.7070707070707071,0.6597285991225381)
            (-1.7171717171717171,0.7070707070707071,0.6001428425670846)
            (-1.6767676767676767,0.7070707070707071,0.5438220589735738)
            (-1.6363636363636365,0.7070707070707071,0.4907662483420062)
            (-1.595959595959596,0.7070707070707071,0.44097541067238055)
            (-1.5555555555555556,0.7070707070707071,0.39444954596469745)
            (-1.5151515151515151,0.7070707070707071,0.35118865421895706)
            (-1.4747474747474747,0.7070707070707071,0.31119273543515974)
            (-1.4343434343434343,0.7070707070707071,0.2744617896133044)
            (-1.393939393939394,0.7070707070707071,0.24099581675339266)
            (-1.3535353535353536,0.7070707070707071,0.21079481685542298)
            (-1.3131313131313131,0.7070707070707071,0.1838587899193959)
            (-1.2727272727272727,0.7070707070707071,0.16018773594531163)
            (-1.2323232323232323,0.7070707070707071,0.13978165493317013)
            (-1.1919191919191918,0.7070707070707071,0.1226405468829711)
            (-1.1515151515151516,0.7070707070707071,0.10876441179471479)
            (-1.1111111111111112,0.7070707070707071,0.09815324966840126)
            (-1.0707070707070707,0.7070707070707071,0.09080706050403013)
            (-1.0303030303030303,0.7070707070707071,0.08672584430160188)
            (-0.98989898989899,0.7070707070707071,0.08590960106111621)
            (-0.9494949494949495,0.7070707070707071,0.08835833078257326)
            (-0.9090909090909091,0.7070707070707071,0.09407203346597287)
            (-0.8686868686868687,0.7070707070707071,0.10305070911131511)
            (-0.8282828282828283,0.7070707070707071,0.11529435771860014)
            (-0.7878787878787878,0.7070707070707071,0.13080297928782775)
            (-0.7474747474747475,0.7070707070707071,0.14957657381899805)
            (-0.7070707070707071,0.7070707070707071,0.171615141312111)
            (-0.6666666666666666,0.7070707070707071,0.19691868176716665)
            (-0.6262626262626263,0.7070707070707071,0.2254871951841648)
            (-0.5858585858585859,0.7070707070707071,0.2573206815631057)
            (-0.5454545454545454,0.7070707070707071,0.2924191409039894)
            (-0.5050505050505051,0.7070707070707071,0.33078257320681553)
            (-0.46464646464646464,0.7070707070707071,0.37241097847158455)
            (-0.42424242424242425,0.7070707070707071,0.41730435669829596)
            (-0.3838383838383838,0.7070707070707071,0.46546270788695027)
            (-0.3434343434343434,0.7070707070707071,0.5168860320375472)
            (-0.30303030303030304,0.7070707070707071,0.5715743291500869)
            (-0.26262626262626265,0.7070707070707071,0.6295275992245689)
            (-0.2222222222222222,0.7070707070707071,0.690745842260994)
            (-0.18181818181818182,0.7070707070707071,0.7552290582593612)
            (-0.1414141414141414,0.7070707070707071,0.8229772472196712)
            (-0.10101010101010101,0.7070707070707071,0.8939904091419243)
            (-0.06060606060606061,0.7070707070707071,0.9682685440261196)
            (-0.020202020202020204,0.7070707070707071,1.045811651872258)
            (0.020202020202020204,0.7070707070707071,1.045811651872258)
            (0.06060606060606061,0.7070707070707071,0.9682685440261196)
            (0.10101010101010101,0.7070707070707071,0.8939904091419243)
            (0.1414141414141414,0.7070707070707071,0.8229772472196712)
            (0.18181818181818182,0.7070707070707071,0.7552290582593612)
            (0.2222222222222222,0.7070707070707071,0.690745842260994)
            (0.26262626262626265,0.7070707070707071,0.6295275992245689)
            (0.30303030303030304,0.7070707070707071,0.5715743291500869)
            (0.3434343434343434,0.7070707070707071,0.5168860320375472)
            (0.3838383838383838,0.7070707070707071,0.46546270788695027)
            (0.42424242424242425,0.7070707070707071,0.41730435669829596)
            (0.46464646464646464,0.7070707070707071,0.37241097847158455)
            (0.5050505050505051,0.7070707070707071,0.33078257320681553)
            (0.5454545454545454,0.7070707070707071,0.2924191409039894)
            (0.5858585858585859,0.7070707070707071,0.2573206815631057)
            (0.6262626262626263,0.7070707070707071,0.2254871951841648)
            (0.6666666666666666,0.7070707070707071,0.19691868176716665)
            (0.7070707070707071,0.7070707070707071,0.171615141312111)
            (0.7474747474747475,0.7070707070707071,0.14957657381899805)
            (0.7878787878787878,0.7070707070707071,0.13080297928782775)
            (0.8282828282828283,0.7070707070707071,0.11529435771860014)
            (0.8686868686868687,0.7070707070707071,0.10305070911131511)
            (0.9090909090909091,0.7070707070707071,0.09407203346597287)
            (0.9494949494949495,0.7070707070707071,0.08835833078257326)
            (0.98989898989899,0.7070707070707071,0.08590960106111621)
            (1.0303030303030303,0.7070707070707071,0.08672584430160188)
            (1.0707070707070707,0.7070707070707071,0.09080706050403013)
            (1.1111111111111112,0.7070707070707071,0.09815324966840126)
            (1.1515151515151516,0.7070707070707071,0.10876441179471479)
            (1.1919191919191918,0.7070707070707071,0.1226405468829711)
            (1.2323232323232323,0.7070707070707071,0.13978165493317013)
            (1.2727272727272727,0.7070707070707071,0.16018773594531163)
            (1.3131313131313131,0.7070707070707071,0.1838587899193959)
            (1.3535353535353536,0.7070707070707071,0.21079481685542298)
            (1.393939393939394,0.7070707070707071,0.24099581675339266)
            (1.4343434343434343,0.7070707070707071,0.2744617896133044)
            (1.4747474747474747,0.7070707070707071,0.31119273543515974)
            (1.5151515151515151,0.7070707070707071,0.35118865421895706)
            (1.5555555555555556,0.7070707070707071,0.39444954596469745)
            (1.595959595959596,0.7070707070707071,0.44097541067238055)
            (1.6363636363636365,0.7070707070707071,0.4907662483420062)
            (1.6767676767676767,0.7070707070707071,0.5438220589735738)
            (1.7171717171717171,0.7070707070707071,0.6001428425670846)
            (1.7575757575757576,0.7070707070707071,0.6597285991225381)
            (1.797979797979798,0.7070707070707071,0.7225793286399342)
            (1.8383838383838385,0.7070707070707071,0.788695031119274)
            (1.878787878787879,0.7070707070707071,0.8580757065605558)
            (1.9191919191919191,0.7070707070707071,0.9307213549637796)
            (1.9595959595959596,0.7070707070707071,1.0066319763289457)
            (2.0,0.7070707070707071,1.0858075706560555)

            (-2.0,0.7474747474747475,1.0637690031629425)
            (-1.9595959595959596,0.7474747474747475,0.9845934088358325)
            (-1.9191919191919191,0.7474747474747475,0.9086827874706659)
            (-1.878787878787879,0.7474747474747475,0.8360371390674421)
            (-1.8383838383838385,0.7474747474747475,0.7666564636261605)
            (-1.797979797979798,0.7474747474747475,0.7005407611468217)
            (-1.7575757575757576,0.7474747474747475,0.6376900316294252)
            (-1.7171717171717171,0.7474747474747475,0.578104275073972)
            (-1.6767676767676767,0.7474747474747475,0.5217834914804608)
            (-1.6363636363636365,0.7474747474747475,0.4687276808488929)
            (-1.595959595959596,0.7474747474747475,0.4189368431792675)
            (-1.5555555555555556,0.7474747474747475,0.37241097847158455)
            (-1.5151515151515151,0.7474747474747475,0.3291500867258442)
            (-1.4747474747474747,0.7474747474747475,0.2891541679420468)
            (-1.4343434343434343,0.7474747474747475,0.2524232221201917)
            (-1.393939393939394,0.7474747474747475,0.21895724926027962)
            (-1.3535353535353536,0.7474747474747475,0.18875624936231003)
            (-1.3131313131313131,0.7474747474747475,0.1618202224262831)
            (-1.2727272727272727,0.7474747474747475,0.1381491684521987)
            (-1.2323232323232323,0.7474747474747475,0.11774308744005699)
            (-1.1919191919191918,0.7474747474747475,0.10060197938985813)
            (-1.1515151515151516,0.7474747474747475,0.08672584430160182)
            (-1.1111111111111112,0.7474747474747475,0.07611468217528829)
            (-1.0707070707070707,0.7474747474747475,0.06876849301091725)
            (-1.0303030303030303,0.7474747474747475,0.06468727680848886)
            (-0.98989898989899,0.7474747474747475,0.06387103356800326)
            (-0.9494949494949495,0.7474747474747475,0.06631976328946018)
            (-0.9090909090909091,0.7474747474747475,0.07203346597285994)
            (-0.8686868686868687,0.7474747474747475,0.08101214161820215)
            (-0.8282828282828283,0.7474747474747475,0.09325579022548719)
            (-0.7878787878787878,0.7474747474747475,0.10876441179471483)
            (-0.7474747474747475,0.7474747474747475,0.12753800632588508)
            (-0.7070707070707071,0.7474747474747475,0.14957657381899805)
            (-0.6666666666666666,0.7474747474747475,0.17488011427405367)
            (-0.6262626262626263,0.7474747474747475,0.20344862769105204)
            (-0.5858585858585859,0.7474747474747475,0.23528211406999275)
            (-0.5454545454545454,0.7474747474747475,0.27038057341087635)
            (-0.5050505050505051,0.7474747474747475,0.30874400571370264)
            (-0.46464646464646464,0.7474747474747475,0.35037241097847155)
            (-0.42424242424242425,0.7474747474747475,0.39526578920518307)
            (-0.3838383838383838,0.7474747474747475,0.4434241403938373)
            (-0.3434343434343434,0.7474747474747475,0.49484746454443423)
            (-0.30303030303030304,0.7474747474747475,0.5495357616569738)
            (-0.26262626262626265,0.7474747474747475,0.6074890317314557)
            (-0.2222222222222222,0.7474747474747475,0.6687072747678807)
            (-0.18181818181818182,0.7474747474747475,0.7331904907662484)
            (-0.1414141414141414,0.7474747474747475,0.8009386797265582)
            (-0.10101010101010101,0.7474747474747475,0.8719518416488113)
            (-0.06060606060606061,0.7474747474747475,0.946229976533007)
            (-0.020202020202020204,0.7474747474747475,1.0237730843791448)
            (0.020202020202020204,0.7474747474747475,1.0237730843791448)
            (0.06060606060606061,0.7474747474747475,0.946229976533007)
            (0.10101010101010101,0.7474747474747475,0.8719518416488113)
            (0.1414141414141414,0.7474747474747475,0.8009386797265582)
            (0.18181818181818182,0.7474747474747475,0.7331904907662484)
            (0.2222222222222222,0.7474747474747475,0.6687072747678807)
            (0.26262626262626265,0.7474747474747475,0.6074890317314557)
            (0.30303030303030304,0.7474747474747475,0.5495357616569738)
            (0.3434343434343434,0.7474747474747475,0.49484746454443423)
            (0.3838383838383838,0.7474747474747475,0.4434241403938373)
            (0.42424242424242425,0.7474747474747475,0.39526578920518307)
            (0.46464646464646464,0.7474747474747475,0.35037241097847155)
            (0.5050505050505051,0.7474747474747475,0.30874400571370264)
            (0.5454545454545454,0.7474747474747475,0.27038057341087635)
            (0.5858585858585859,0.7474747474747475,0.23528211406999275)
            (0.6262626262626263,0.7474747474747475,0.20344862769105204)
            (0.6666666666666666,0.7474747474747475,0.17488011427405367)
            (0.7070707070707071,0.7474747474747475,0.14957657381899805)
            (0.7474747474747475,0.7474747474747475,0.12753800632588508)
            (0.7878787878787878,0.7474747474747475,0.10876441179471483)
            (0.8282828282828283,0.7474747474747475,0.09325579022548719)
            (0.8686868686868687,0.7474747474747475,0.08101214161820215)
            (0.9090909090909091,0.7474747474747475,0.07203346597285994)
            (0.9494949494949495,0.7474747474747475,0.06631976328946018)
            (0.98989898989899,0.7474747474747475,0.06387103356800326)
            (1.0303030303030303,0.7474747474747475,0.06468727680848886)
            (1.0707070707070707,0.7474747474747475,0.06876849301091725)
            (1.1111111111111112,0.7474747474747475,0.07611468217528829)
            (1.1515151515151516,0.7474747474747475,0.08672584430160182)
            (1.1919191919191918,0.7474747474747475,0.10060197938985813)
            (1.2323232323232323,0.7474747474747475,0.11774308744005699)
            (1.2727272727272727,0.7474747474747475,0.1381491684521987)
            (1.3131313131313131,0.7474747474747475,0.1618202224262831)
            (1.3535353535353536,0.7474747474747475,0.18875624936231003)
            (1.393939393939394,0.7474747474747475,0.21895724926027962)
            (1.4343434343434343,0.7474747474747475,0.2524232221201917)
            (1.4747474747474747,0.7474747474747475,0.2891541679420468)
            (1.5151515151515151,0.7474747474747475,0.3291500867258442)
            (1.5555555555555556,0.7474747474747475,0.37241097847158455)
            (1.595959595959596,0.7474747474747475,0.4189368431792675)
            (1.6363636363636365,0.7474747474747475,0.4687276808488929)
            (1.6767676767676767,0.7474747474747475,0.5217834914804608)
            (1.7171717171717171,0.7474747474747475,0.578104275073972)
            (1.7575757575757576,0.7474747474747475,0.6376900316294252)
            (1.797979797979798,0.7474747474747475,0.7005407611468217)
            (1.8383838383838385,0.7474747474747475,0.7666564636261605)
            (1.878787878787879,0.7474747474747475,0.8360371390674421)
            (1.9191919191919191,0.7474747474747475,0.9086827874706659)
            (1.9595959595959596,0.7474747474747475,0.9845934088358325)
            (2.0,0.7474747474747475,1.0637690031629425)

            (-2.0,0.7878787878787878,1.0449954086317725)
            (-1.9595959595959596,0.7878787878787878,0.9658198143046622)
            (-1.9191919191919191,0.7878787878787878,0.8899091929394956)
            (-1.878787878787879,0.7878787878787878,0.8172635445362716)
            (-1.8383838383838385,0.7878787878787878,0.7478828690949904)
            (-1.797979797979798,0.7878787878787878,0.6817671666156513)
            (-1.7575757575757576,0.7878787878787878,0.6189164370982553)
            (-1.7171717171717171,0.7878787878787878,0.5593306805428017)
            (-1.6767676767676767,0.7878787878787878,0.5030098969492908)
            (-1.6363636363636365,0.7878787878787878,0.44995408631772277)
            (-1.595959595959596,0.7878787878787878,0.40016324864809716)
            (-1.5555555555555556,0.7878787878787878,0.3536373839404143)
            (-1.5151515151515151,0.7878787878787878,0.3103764921946742)
            (-1.4747474747474747,0.7878787878787878,0.27038057341087635)
            (-1.4343434343434343,0.7878787878787878,0.23364962758902152)
            (-1.393939393939394,0.7878787878787878,0.20018365472910946)
            (-1.3535353535353536,0.7878787878787878,0.16998265483113983)
            (-1.3131313131313131,0.7878787878787878,0.1430466278951127)
            (-1.2727272727272727,0.7878787878787878,0.11937557392102846)
            (-1.2323232323232323,0.7878787878787878,0.09896949290888687)
            (-1.1919191919191918,0.7878787878787878,0.08182838485868778)
            (-1.1515151515151516,0.7878787878787878,0.06795224977043163)
            (-1.1111111111111112,0.7878787878787878,0.05734108764411798)
            (-1.0707070707070707,0.7878787878787878,0.04999489847974699)
            (-1.0303030303030303,0.7878787878787878,0.04591368227731861)
            (-0.98989898989899,0.7878787878787878,0.04509743903683299)
            (-0.9494949494949495,0.7878787878787878,0.04754616875829005)
            (-0.9090909090909091,0.7878787878787878,0.053259871441689643)
            (-0.8686868686868687,0.7878787878787878,0.0622385470870319)
            (-0.8282828282828283,0.7878787878787878,0.07448219569431691)
            (-0.7878787878787878,0.7878787878787878,0.08999081726354458)
            (-0.7474747474747475,0.7878787878787878,0.10876441179471483)
            (-0.7070707070707071,0.7878787878787878,0.13080297928782775)
            (-0.6666666666666666,0.7878787878787878,0.15610651974288342)
            (-0.6262626262626263,0.7878787878787878,0.18467503315988157)
            (-0.5858585858585859,0.7878787878787878,0.21650851953882252)
            (-0.5454545454545454,0.7878787878787878,0.25160697887970623)
            (-0.5050505050505051,0.7878787878787878,0.2899704111825322)
            (-0.46464646464646464,0.7878787878787878,0.33159881644730144)
            (-0.42424242424242425,0.7878787878787878,0.3764921946740128)
            (-0.3838383838383838,0.7878787878787878,0.4246505458626671)
            (-0.3434343434343434,0.7878787878787878,0.476073870013264)
            (-0.30303030303030304,0.7878787878787878,0.5307621671258035)
            (-0.26262626262626265,0.7878787878787878,0.5887154372002859)
            (-0.2222222222222222,0.7878787878787878,0.6499336802367106)
            (-0.18181818181818182,0.7878787878787878,0.714416896235078)
            (-0.1414141414141414,0.7878787878787878,0.7821650851953881)
            (-0.10101010101010101,0.7878787878787878,0.8531782471176411)
            (-0.06060606060606061,0.7878787878787878,0.9274563820018367)
            (-0.020202020202020204,0.7878787878787878,1.0049994898479748)
            (0.020202020202020204,0.7878787878787878,1.0049994898479748)
            (0.06060606060606061,0.7878787878787878,0.9274563820018367)
            (0.10101010101010101,0.7878787878787878,0.8531782471176411)
            (0.1414141414141414,0.7878787878787878,0.7821650851953881)
            (0.18181818181818182,0.7878787878787878,0.714416896235078)
            (0.2222222222222222,0.7878787878787878,0.6499336802367106)
            (0.26262626262626265,0.7878787878787878,0.5887154372002859)
            (0.30303030303030304,0.7878787878787878,0.5307621671258035)
            (0.3434343434343434,0.7878787878787878,0.476073870013264)
            (0.3838383838383838,0.7878787878787878,0.4246505458626671)
            (0.42424242424242425,0.7878787878787878,0.3764921946740128)
            (0.46464646464646464,0.7878787878787878,0.33159881644730144)
            (0.5050505050505051,0.7878787878787878,0.2899704111825322)
            (0.5454545454545454,0.7878787878787878,0.25160697887970623)
            (0.5858585858585859,0.7878787878787878,0.21650851953882252)
            (0.6262626262626263,0.7878787878787878,0.18467503315988157)
            (0.6666666666666666,0.7878787878787878,0.15610651974288342)
            (0.7070707070707071,0.7878787878787878,0.13080297928782775)
            (0.7474747474747475,0.7878787878787878,0.10876441179471483)
            (0.7878787878787878,0.7878787878787878,0.08999081726354458)
            (0.8282828282828283,0.7878787878787878,0.07448219569431691)
            (0.8686868686868687,0.7878787878787878,0.0622385470870319)
            (0.9090909090909091,0.7878787878787878,0.053259871441689643)
            (0.9494949494949495,0.7878787878787878,0.04754616875829005)
            (0.98989898989899,0.7878787878787878,0.04509743903683299)
            (1.0303030303030303,0.7878787878787878,0.04591368227731861)
            (1.0707070707070707,0.7878787878787878,0.04999489847974699)
            (1.1111111111111112,0.7878787878787878,0.05734108764411798)
            (1.1515151515151516,0.7878787878787878,0.06795224977043163)
            (1.1919191919191918,0.7878787878787878,0.08182838485868778)
            (1.2323232323232323,0.7878787878787878,0.09896949290888687)
            (1.2727272727272727,0.7878787878787878,0.11937557392102846)
            (1.3131313131313131,0.7878787878787878,0.1430466278951127)
            (1.3535353535353536,0.7878787878787878,0.16998265483113983)
            (1.393939393939394,0.7878787878787878,0.20018365472910946)
            (1.4343434343434343,0.7878787878787878,0.23364962758902152)
            (1.4747474747474747,0.7878787878787878,0.27038057341087635)
            (1.5151515151515151,0.7878787878787878,0.3103764921946742)
            (1.5555555555555556,0.7878787878787878,0.3536373839404143)
            (1.595959595959596,0.7878787878787878,0.40016324864809716)
            (1.6363636363636365,0.7878787878787878,0.44995408631772277)
            (1.6767676767676767,0.7878787878787878,0.5030098969492908)
            (1.7171717171717171,0.7878787878787878,0.5593306805428017)
            (1.7575757575757576,0.7878787878787878,0.6189164370982553)
            (1.797979797979798,0.7878787878787878,0.6817671666156513)
            (1.8383838383838385,0.7878787878787878,0.7478828690949904)
            (1.878787878787879,0.7878787878787878,0.8172635445362716)
            (1.9191919191919191,0.7878787878787878,0.8899091929394956)
            (1.9595959595959596,0.7878787878787878,0.9658198143046622)
            (2.0,0.7878787878787878,1.0449954086317725)

            (-2.0,0.8282828282828283,1.0294867870625448)
            (-1.9595959595959596,0.8282828282828283,0.9503111927354347)
            (-1.9191919191919191,0.8282828282828283,0.8744005713702683)
            (-1.878787878787879,0.8282828282828283,0.8017549229670443)
            (-1.8383838383838385,0.8282828282828283,0.7323742475257629)
            (-1.797979797979798,0.8282828282828283,0.6662585450464236)
            (-1.7575757575757576,0.8282828282828283,0.6034078155290277)
            (-1.7171717171717171,0.8282828282828283,0.5438220589735742)
            (-1.6767676767676767,0.8282828282828283,0.48750127538006316)
            (-1.6363636363636365,0.8282828282828283,0.43444546474849544)
            (-1.595959595959596,0.8282828282828283,0.3846546270788694)
            (-1.5555555555555556,0.8282828282828283,0.33812876237118666)
            (-1.5151515151515151,0.8282828282828283,0.29486787062544645)
            (-1.4747474747474747,0.8282828282828283,0.2548719518416488)
            (-1.4343434343434343,0.8282828282828283,0.2181410060197938)
            (-1.393939393939394,0.8282828282828283,0.1846750331598817)
            (-1.3535353535353536,0.8282828282828283,0.15447403326191222)
            (-1.3131313131313131,0.8282828282828283,0.12753800632588513)
            (-1.2727272727272727,0.8282828282828283,0.10386695235180074)
            (-1.2323232323232323,0.8282828282828283,0.08346087133965918)
            (-1.1919191919191918,0.8282828282828283,0.06631976328946024)
            (-1.1515151515151516,0.8282828282828283,0.052443628201203914)
            (-1.1111111111111112,0.8282828282828283,0.04183246607489033)
            (-1.0707070707070707,0.8282828282828283,0.03448627691051934)
            (-1.0303030303030303,0.8282828282828283,0.03040506070809101)
            (-0.98989898989899,0.8282828282828283,0.02958881746760538)
            (-0.9494949494949495,0.8282828282828283,0.032037547189062335)
            (-0.9090909090909091,0.8282828282828283,0.03775124987246205)
            (-0.8686868686868687,0.8282828282828283,0.046729925517804305)
            (-0.8282828282828283,0.8282828282828283,0.05897357412508927)
            (-0.7878787878787878,0.8282828282828283,0.07448219569431691)
            (-0.7474747474747475,0.8282828282828283,0.09325579022548719)
            (-0.7070707070707071,0.8282828282828283,0.11529435771860014)
            (-0.6666666666666666,0.8282828282828283,0.14059789817365576)
            (-0.6262626262626263,0.8282828282828283,0.16916641159065401)
            (-0.5858585858585859,0.8282828282828283,0.20099989796959497)
            (-0.5454545454545454,0.8282828282828283,0.2360983573104786)
            (-0.5050505050505051,0.8282828282828283,0.27446178961330475)
            (-0.46464646464646464,0.8282828282828283,0.3160901948780735)
            (-0.42424242424242425,0.8282828282828283,0.36098357310478524)
            (-0.3838383838383838,0.8282828282828283,0.40914192429343954)
            (-0.3434343434343434,0.8282828282828283,0.4605652484440363)
            (-0.30303030303030304,0.8282828282828283,0.5152535455565758)
            (-0.26262626262626265,0.8282828282828283,0.573206815631058)
            (-0.2222222222222222,0.8282828282828283,0.634425058667483)
            (-0.18181818181818182,0.8282828282828283,0.6989082746658504)
            (-0.1414141414141414,0.8282828282828283,0.7666564636261605)
            (-0.10101010101010101,0.8282828282828283,0.8376696255484134)
            (-0.06060606060606061,0.8282828282828283,0.9119477604326091)
            (-0.020202020202020204,0.8282828282828283,0.989490868278747)
            (0.020202020202020204,0.8282828282828283,0.989490868278747)
            (0.06060606060606061,0.8282828282828283,0.9119477604326091)
            (0.10101010101010101,0.8282828282828283,0.8376696255484134)
            (0.1414141414141414,0.8282828282828283,0.7666564636261605)
            (0.18181818181818182,0.8282828282828283,0.6989082746658504)
            (0.2222222222222222,0.8282828282828283,0.634425058667483)
            (0.26262626262626265,0.8282828282828283,0.573206815631058)
            (0.30303030303030304,0.8282828282828283,0.5152535455565758)
            (0.3434343434343434,0.8282828282828283,0.4605652484440363)
            (0.3838383838383838,0.8282828282828283,0.40914192429343954)
            (0.42424242424242425,0.8282828282828283,0.36098357310478524)
            (0.46464646464646464,0.8282828282828283,0.3160901948780735)
            (0.5050505050505051,0.8282828282828283,0.27446178961330475)
            (0.5454545454545454,0.8282828282828283,0.2360983573104786)
            (0.5858585858585859,0.8282828282828283,0.20099989796959497)
            (0.6262626262626263,0.8282828282828283,0.16916641159065401)
            (0.6666666666666666,0.8282828282828283,0.14059789817365576)
            (0.7070707070707071,0.8282828282828283,0.11529435771860014)
            (0.7474747474747475,0.8282828282828283,0.09325579022548719)
            (0.7878787878787878,0.8282828282828283,0.07448219569431691)
            (0.8282828282828283,0.8282828282828283,0.05897357412508927)
            (0.8686868686868687,0.8282828282828283,0.046729925517804305)
            (0.9090909090909091,0.8282828282828283,0.03775124987246205)
            (0.9494949494949495,0.8282828282828283,0.032037547189062335)
            (0.98989898989899,0.8282828282828283,0.02958881746760538)
            (1.0303030303030303,0.8282828282828283,0.03040506070809101)
            (1.0707070707070707,0.8282828282828283,0.03448627691051934)
            (1.1111111111111112,0.8282828282828283,0.04183246607489033)
            (1.1515151515151516,0.8282828282828283,0.052443628201203914)
            (1.1919191919191918,0.8282828282828283,0.06631976328946024)
            (1.2323232323232323,0.8282828282828283,0.08346087133965918)
            (1.2727272727272727,0.8282828282828283,0.10386695235180074)
            (1.3131313131313131,0.8282828282828283,0.12753800632588513)
            (1.3535353535353536,0.8282828282828283,0.15447403326191222)
            (1.393939393939394,0.8282828282828283,0.1846750331598817)
            (1.4343434343434343,0.8282828282828283,0.2181410060197938)
            (1.4747474747474747,0.8282828282828283,0.2548719518416488)
            (1.5151515151515151,0.8282828282828283,0.29486787062544645)
            (1.5555555555555556,0.8282828282828283,0.33812876237118666)
            (1.595959595959596,0.8282828282828283,0.3846546270788694)
            (1.6363636363636365,0.8282828282828283,0.43444546474849544)
            (1.6767676767676767,0.8282828282828283,0.48750127538006316)
            (1.7171717171717171,0.8282828282828283,0.5438220589735742)
            (1.7575757575757576,0.8282828282828283,0.6034078155290277)
            (1.797979797979798,0.8282828282828283,0.6662585450464236)
            (1.8383838383838385,0.8282828282828283,0.7323742475257629)
            (1.878787878787879,0.8282828282828283,0.8017549229670443)
            (1.9191919191919191,0.8282828282828283,0.8744005713702683)
            (1.9595959595959596,0.8282828282828283,0.9503111927354347)
            (2.0,0.8282828282828283,1.0294867870625448)

            (-2.0,0.8686868686868687,1.0172431384552596)
            (-1.9595959595959596,0.8686868686868687,0.9380675441281495)
            (-1.9191919191919191,0.8686868686868687,0.8621569227629832)
            (-1.878787878787879,0.8686868686868687,0.7895112743597591)
            (-1.8383838383838385,0.8686868686868687,0.7201305989184779)
            (-1.797979797979798,0.8686868686868687,0.6540148964391389)
            (-1.7575757575757576,0.8686868686868687,0.5911641669217422)
            (-1.7171717171717171,0.8686868686868687,0.5315784103662894)
            (-1.6767676767676767,0.8686868686868687,0.47525762677277794)
            (-1.6363636363636365,0.8686868686868687,0.42220181614121016)
            (-1.595959595959596,0.8686868686868687,0.37241097847158455)
            (-1.5555555555555556,0.8686868686868687,0.3258851137639016)
            (-1.5151515151515151,0.8686868686868687,0.28262422201816134)
            (-1.4747474747474747,0.8686868686868687,0.24262830323436377)
            (-1.4343434343434343,0.8686868686868687,0.20589735741250886)
            (-1.393939393939394,0.8686868686868687,0.1724313845525969)
            (-1.3535353535353536,0.8686868686868687,0.14223038465462728)
            (-1.3131313131313131,0.8686868686868687,0.11529435771860029)
            (-1.2727272727272727,0.8686868686868687,0.09162330374451572)
            (-1.2323232323232323,0.8686868686868687,0.07121722273237413)
            (-1.1919191919191918,0.8686868686868687,0.05407611468217527)
            (-1.1515151515151516,0.8686868686868687,0.04019997959391897)
            (-1.1111111111111112,0.8686868686868687,0.029588817467605315)
            (-1.0707070707070707,0.8686868686868687,0.022242628303234323)
            (-1.0303030303030303,0.8686868686868687,0.018161412100806008)
            (-0.98989898989899,0.8686868686868687,0.01734516886032036)
            (-0.9494949494949495,0.8686868686868687,0.01979389858177737)
            (-0.9090909090909091,0.8686868686868687,0.025507601265177034)
            (-0.8686868686868687,0.8686868686868687,0.034486276910519253)
            (-0.8282828282828283,0.8686868686868687,0.046729925517804305)
            (-0.7878787878787878,0.8686868686868687,0.0622385470870319)
            (-0.7474747474747475,0.8686868686868687,0.08101214161820215)
            (-0.7070707070707071,0.8686868686868687,0.10305070911131511)
            (-0.6666666666666666,0.8686868686868687,0.12835424956637076)
            (-0.6262626262626263,0.8686868686868687,0.15692276298336894)
            (-0.5858585858585859,0.8686868686868687,0.18875624936230992)
            (-0.5454545454545454,0.8686868686868687,0.22385470870319352)
            (-0.5050505050505051,0.8686868686868687,0.26221814100601987)
            (-0.46464646464646464,0.8686868686868687,0.30384654627078866)
            (-0.42424242424242425,0.8686868686868687,0.3487399244975002)
            (-0.3838383838383838,0.8686868686868687,0.3968982756861545)
            (-0.3434343434343434,0.8686868686868687,0.44832159983675135)
            (-0.30303030303030304,0.8686868686868687,0.5030098969492908)
            (-0.26262626262626265,0.8686868686868687,0.5609631670237731)
            (-0.2222222222222222,0.8686868686868687,0.622181410060198)
            (-0.18181818181818182,0.8686868686868687,0.6866646260585654)
            (-0.1414141414141414,0.8686868686868687,0.7544128150188755)
            (-0.10101010101010101,0.8686868686868687,0.8254259769411284)
            (-0.06060606060606061,0.8686868686868687,0.8997041118253241)
            (-0.020202020202020204,0.8686868686868687,0.9772472196714619)
            (0.020202020202020204,0.8686868686868687,0.9772472196714619)
            (0.06060606060606061,0.8686868686868687,0.8997041118253241)
            (0.10101010101010101,0.8686868686868687,0.8254259769411284)
            (0.1414141414141414,0.8686868686868687,0.7544128150188755)
            (0.18181818181818182,0.8686868686868687,0.6866646260585654)
            (0.2222222222222222,0.8686868686868687,0.622181410060198)
            (0.26262626262626265,0.8686868686868687,0.5609631670237731)
            (0.30303030303030304,0.8686868686868687,0.5030098969492908)
            (0.3434343434343434,0.8686868686868687,0.44832159983675135)
            (0.3838383838383838,0.8686868686868687,0.3968982756861545)
            (0.42424242424242425,0.8686868686868687,0.3487399244975002)
            (0.46464646464646464,0.8686868686868687,0.30384654627078866)
            (0.5050505050505051,0.8686868686868687,0.26221814100601987)
            (0.5454545454545454,0.8686868686868687,0.22385470870319352)
            (0.5858585858585859,0.8686868686868687,0.18875624936230992)
            (0.6262626262626263,0.8686868686868687,0.15692276298336894)
            (0.6666666666666666,0.8686868686868687,0.12835424956637076)
            (0.7070707070707071,0.8686868686868687,0.10305070911131511)
            (0.7474747474747475,0.8686868686868687,0.08101214161820215)
            (0.7878787878787878,0.8686868686868687,0.0622385470870319)
            (0.8282828282828283,0.8686868686868687,0.046729925517804305)
            (0.8686868686868687,0.8686868686868687,0.034486276910519253)
            (0.9090909090909091,0.8686868686868687,0.025507601265177034)
            (0.9494949494949495,0.8686868686868687,0.01979389858177737)
            (0.98989898989899,0.8686868686868687,0.01734516886032036)
            (1.0303030303030303,0.8686868686868687,0.018161412100806008)
            (1.0707070707070707,0.8686868686868687,0.022242628303234323)
            (1.1111111111111112,0.8686868686868687,0.029588817467605315)
            (1.1515151515151516,0.8686868686868687,0.04019997959391897)
            (1.1919191919191918,0.8686868686868687,0.05407611468217527)
            (1.2323232323232323,0.8686868686868687,0.07121722273237413)
            (1.2727272727272727,0.8686868686868687,0.09162330374451572)
            (1.3131313131313131,0.8686868686868687,0.11529435771860029)
            (1.3535353535353536,0.8686868686868687,0.14223038465462728)
            (1.393939393939394,0.8686868686868687,0.1724313845525969)
            (1.4343434343434343,0.8686868686868687,0.20589735741250886)
            (1.4747474747474747,0.8686868686868687,0.24262830323436377)
            (1.5151515151515151,0.8686868686868687,0.28262422201816134)
            (1.5555555555555556,0.8686868686868687,0.3258851137639016)
            (1.595959595959596,0.8686868686868687,0.37241097847158455)
            (1.6363636363636365,0.8686868686868687,0.42220181614121016)
            (1.6767676767676767,0.8686868686868687,0.47525762677277794)
            (1.7171717171717171,0.8686868686868687,0.5315784103662894)
            (1.7575757575757576,0.8686868686868687,0.5911641669217422)
            (1.797979797979798,0.8686868686868687,0.6540148964391389)
            (1.8383838383838385,0.8686868686868687,0.7201305989184779)
            (1.878787878787879,0.8686868686868687,0.7895112743597591)
            (1.9191919191919191,0.8686868686868687,0.8621569227629832)
            (1.9595959595959596,0.8686868686868687,0.9380675441281495)
            (2.0,0.8686868686868687,1.0172431384552596)

            (-2.0,0.9090909090909091,1.0082644628099175)
            (-1.9595959595959596,0.9090909090909091,0.9290888684828079)
            (-1.9191919191919191,0.9090909090909091,0.8531782471176409)
            (-1.878787878787879,0.9090909090909091,0.7805325987144166)
            (-1.8383838383838385,0.9090909090909091,0.7111519232731355)
            (-1.797979797979798,0.9090909090909091,0.645036220793797)
            (-1.7575757575757576,0.9090909090909091,0.5821854912764004)
            (-1.7171717171717171,0.9090909090909091,0.5225997347209468)
            (-1.6767676767676767,0.9090909090909091,0.46627895112743595)
            (-1.6363636363636365,0.9090909090909091,0.41322314049586795)
            (-1.595959595959596,0.9090909090909091,0.36343230282624206)
            (-1.5555555555555556,0.9090909090909091,0.3169064381185595)
            (-1.5151515151515151,0.9090909090909091,0.27364554637281896)
            (-1.4747474747474747,0.9090909090909091,0.2336496275890217)
            (-1.4343434343434343,0.9090909090909091,0.19691868176716656)
            (-1.393939393939394,0.9090909090909091,0.16345270890725433)
            (-1.3535353535353536,0.9090909090909091,0.13325170900928496)
            (-1.3131313131313131,0.9090909090909091,0.10631568207325785)
            (-1.2727272727272727,0.9090909090909091,0.08264462809917354)
            (-1.2323232323232323,0.9090909090909091,0.062238547087032)
            (-1.1919191919191918,0.9090909090909091,0.045097439036832956)
            (-1.1515151515151516,0.9090909090909091,0.031221303948576713)
            (-1.1111111111111112,0.9090909090909091,0.020610141822263055)
            (-1.0707070707070707,0.9090909090909091,0.01326395265789208)
            (-1.0303030303030303,0.9090909090909091,0.00918273645546373)
            (-0.98989898989899,0.9090909090909091,0.008366493214978071)
            (-0.9494949494949495,0.9090909090909091,0.010815222936435063)
            (-0.9090909090909091,0.9090909090909091,0.01652892561983472)
            (-0.8686868686868687,0.9090909090909091,0.025507601265177034)
            (-0.8282828282828283,0.9090909090909091,0.03775124987246205)
            (-0.7878787878787878,0.9090909090909091,0.053259871441689643)
            (-0.7474747474747475,0.9090909090909091,0.07203346597285994)
            (-0.7070707070707071,0.9090909090909091,0.09407203346597287)
            (-0.6666666666666666,0.9090909090909091,0.1193755739210285)
            (-0.6262626262626263,0.9090909090909091,0.14794408733802672)
            (-0.5858585858585859,0.9090909090909091,0.17977757371696762)
            (-0.5454545454545454,0.9090909090909091,0.21487603305785125)
            (-0.5050505050505051,0.9090909090909091,0.2532394653606775)
            (-0.46464646464646464,0.9090909090909091,0.29486787062544645)
            (-0.42424242424242425,0.9090909090909091,0.3397612488521579)
            (-0.3838383838383838,0.9090909090909091,0.3879196000408122)
            (-0.3434343434343434,0.9090909090909091,0.439342924191409)
            (-0.30303030303030304,0.9090909090909091,0.4940312213039487)
            (-0.26262626262626265,0.9090909090909091,0.5519844913784308)
            (-0.2222222222222222,0.9090909090909091,0.6132027344148556)
            (-0.18181818181818182,0.9090909090909091,0.677685950413223)
            (-0.1414141414141414,0.9090909090909091,0.7454341393735333)
            (-0.10101010101010101,0.9090909090909091,0.816447301295786)
            (-0.06060606060606061,0.9090909090909091,0.8907254361799816)
            (-0.020202020202020204,0.9090909090909091,0.9682685440261196)
            (0.020202020202020204,0.9090909090909091,0.9682685440261196)
            (0.06060606060606061,0.9090909090909091,0.8907254361799816)
            (0.10101010101010101,0.9090909090909091,0.816447301295786)
            (0.1414141414141414,0.9090909090909091,0.7454341393735333)
            (0.18181818181818182,0.9090909090909091,0.677685950413223)
            (0.2222222222222222,0.9090909090909091,0.6132027344148556)
            (0.26262626262626265,0.9090909090909091,0.5519844913784308)
            (0.30303030303030304,0.9090909090909091,0.4940312213039487)
            (0.3434343434343434,0.9090909090909091,0.439342924191409)
            (0.3838383838383838,0.9090909090909091,0.3879196000408122)
            (0.42424242424242425,0.9090909090909091,0.3397612488521579)
            (0.46464646464646464,0.9090909090909091,0.29486787062544645)
            (0.5050505050505051,0.9090909090909091,0.2532394653606775)
            (0.5454545454545454,0.9090909090909091,0.21487603305785125)
            (0.5858585858585859,0.9090909090909091,0.17977757371696762)
            (0.6262626262626263,0.9090909090909091,0.14794408733802672)
            (0.6666666666666666,0.9090909090909091,0.1193755739210285)
            (0.7070707070707071,0.9090909090909091,0.09407203346597287)
            (0.7474747474747475,0.9090909090909091,0.07203346597285994)
            (0.7878787878787878,0.9090909090909091,0.053259871441689643)
            (0.8282828282828283,0.9090909090909091,0.03775124987246205)
            (0.8686868686868687,0.9090909090909091,0.025507601265177034)
            (0.9090909090909091,0.9090909090909091,0.01652892561983472)
            (0.9494949494949495,0.9090909090909091,0.010815222936435063)
            (0.98989898989899,0.9090909090909091,0.008366493214978071)
            (1.0303030303030303,0.9090909090909091,0.00918273645546373)
            (1.0707070707070707,0.9090909090909091,0.01326395265789208)
            (1.1111111111111112,0.9090909090909091,0.020610141822263055)
            (1.1515151515151516,0.9090909090909091,0.031221303948576713)
            (1.1919191919191918,0.9090909090909091,0.045097439036832956)
            (1.2323232323232323,0.9090909090909091,0.062238547087032)
            (1.2727272727272727,0.9090909090909091,0.08264462809917354)
            (1.3131313131313131,0.9090909090909091,0.10631568207325785)
            (1.3535353535353536,0.9090909090909091,0.13325170900928496)
            (1.393939393939394,0.9090909090909091,0.16345270890725433)
            (1.4343434343434343,0.9090909090909091,0.19691868176716656)
            (1.4747474747474747,0.9090909090909091,0.2336496275890217)
            (1.5151515151515151,0.9090909090909091,0.27364554637281896)
            (1.5555555555555556,0.9090909090909091,0.3169064381185595)
            (1.595959595959596,0.9090909090909091,0.36343230282624206)
            (1.6363636363636365,0.9090909090909091,0.41322314049586795)
            (1.6767676767676767,0.9090909090909091,0.46627895112743595)
            (1.7171717171717171,0.9090909090909091,0.5225997347209468)
            (1.7575757575757576,0.9090909090909091,0.5821854912764004)
            (1.797979797979798,0.9090909090909091,0.645036220793797)
            (1.8383838383838385,0.9090909090909091,0.7111519232731355)
            (1.878787878787879,0.9090909090909091,0.7805325987144166)
            (1.9191919191919191,0.9090909090909091,0.8531782471176409)
            (1.9595959595959596,0.9090909090909091,0.9290888684828079)
            (2.0,0.9090909090909091,1.0082644628099175)

            (-2.0,0.9494949494949495,1.0025507601265178)
            (-1.9595959595959596,0.9494949494949495,0.9233751657994078)
            (-1.9191919191919191,0.9494949494949495,0.8474645444342412)
            (-1.878787878787879,0.9494949494949495,0.7748188960310174)
            (-1.8383838383838385,0.9494949494949495,0.7054382205897355)
            (-1.797979797979798,0.9494949494949495,0.6393225181103968)
            (-1.7575757575757576,0.9494949494949495,0.5764717885930004)
            (-1.7171717171717171,0.9494949494949495,0.516886032037547)
            (-1.6767676767676767,0.9494949494949495,0.4605652484440357)
            (-1.6363636363636365,0.9494949494949495,0.407509437812468)
            (-1.595959595959596,0.9494949494949495,0.3577186001428429)
            (-1.5555555555555556,0.9494949494949495,0.31119273543515974)
            (-1.5151515151515151,0.9494949494949495,0.26793184368941947)
            (-1.4747474747474747,0.9494949494949495,0.22793592490562187)
            (-1.4343434343434343,0.9494949494949495,0.19120497908376707)
            (-1.393939393939394,0.9494949494949495,0.15773900622385495)
            (-1.3535353535353536,0.9494949494949495,0.12753800632588516)
            (-1.3131313131313131,0.9494949494949495,0.1006019793898582)
            (-1.2727272727272727,0.9494949494949495,0.07693092541577379)
            (-1.2323232323232323,0.9494949494949495,0.056524844403632236)
            (-1.1919191919191918,0.9494949494949495,0.03938373635343336)
            (-1.1515151515151516,0.9494949494949495,0.025507601265177045)
            (-1.1111111111111112,0.9494949494949495,0.014896439138863352)
            (-1.0707070707070707,0.9494949494949495,0.007550249974492368)
            (-1.0303030303030303,0.9494949494949495,0.0034690337720640857)
            (-0.98989898989899,0.9494949494949495,0.0026527905315784084)
            (-0.9494949494949495,0.9494949494949495,0.005101520253035403)
            (-0.9090909090909091,0.9494949494949495,0.010815222936435063)
            (-0.8686868686868687,0.9494949494949495,0.01979389858177737)
            (-0.8282828282828283,0.9494949494949495,0.032037547189062335)
            (-0.7878787878787878,0.9494949494949495,0.04754616875829005)
            (-0.7474747474747475,0.9494949494949495,0.06631976328946018)
            (-0.7070707070707071,0.9494949494949495,0.08835833078257326)
            (-0.6666666666666666,0.9494949494949495,0.11366187123762884)
            (-0.6262626262626263,0.9494949494949495,0.14223038465462703)
            (-0.5858585858585859,0.9494949494949495,0.17406387103356813)
            (-0.5454545454545454,0.9494949494949495,0.20916233037445164)
            (-0.5050505050505051,0.9494949494949495,0.2475257626772778)
            (-0.46464646464646464,0.9494949494949495,0.2891541679420467)
            (-0.42424242424242425,0.9494949494949495,0.33404754616875815)
            (-0.3838383838383838,0.9494949494949495,0.38220589735741267)
            (-0.3434343434343434,0.9494949494949495,0.4336292215080094)
            (-0.30303030303030304,0.9494949494949495,0.488317518620549)
            (-0.26262626262626265,0.9494949494949495,0.5462707886950311)
            (-0.2222222222222222,0.9494949494949495,0.6074890317314557)
            (-0.18181818181818182,0.9494949494949495,0.6719722477298233)
            (-0.1414141414141414,0.9494949494949495,0.7397204366901335)
            (-0.10101010101010101,0.9494949494949495,0.8107335986123865)
            (-0.06060606060606061,0.9494949494949495,0.885011733496582)
            (-0.020202020202020204,0.9494949494949495,0.9625548413427201)
            (0.020202020202020204,0.9494949494949495,0.9625548413427201)
            (0.06060606060606061,0.9494949494949495,0.885011733496582)
            (0.10101010101010101,0.9494949494949495,0.8107335986123865)
            (0.1414141414141414,0.9494949494949495,0.7397204366901335)
            (0.18181818181818182,0.9494949494949495,0.6719722477298233)
            (0.2222222222222222,0.9494949494949495,0.6074890317314557)
            (0.26262626262626265,0.9494949494949495,0.5462707886950311)
            (0.30303030303030304,0.9494949494949495,0.488317518620549)
            (0.3434343434343434,0.9494949494949495,0.4336292215080094)
            (0.3838383838383838,0.9494949494949495,0.38220589735741267)
            (0.42424242424242425,0.9494949494949495,0.33404754616875815)
            (0.46464646464646464,0.9494949494949495,0.2891541679420467)
            (0.5050505050505051,0.9494949494949495,0.2475257626772778)
            (0.5454545454545454,0.9494949494949495,0.20916233037445164)
            (0.5858585858585859,0.9494949494949495,0.17406387103356813)
            (0.6262626262626263,0.9494949494949495,0.14223038465462703)
            (0.6666666666666666,0.9494949494949495,0.11366187123762884)
            (0.7070707070707071,0.9494949494949495,0.08835833078257326)
            (0.7474747474747475,0.9494949494949495,0.06631976328946018)
            (0.7878787878787878,0.9494949494949495,0.04754616875829005)
            (0.8282828282828283,0.9494949494949495,0.032037547189062335)
            (0.8686868686868687,0.9494949494949495,0.01979389858177737)
            (0.9090909090909091,0.9494949494949495,0.010815222936435063)
            (0.9494949494949495,0.9494949494949495,0.005101520253035403)
            (0.98989898989899,0.9494949494949495,0.0026527905315784084)
            (1.0303030303030303,0.9494949494949495,0.0034690337720640857)
            (1.0707070707070707,0.9494949494949495,0.007550249974492368)
            (1.1111111111111112,0.9494949494949495,0.014896439138863352)
            (1.1515151515151516,0.9494949494949495,0.025507601265177045)
            (1.1919191919191918,0.9494949494949495,0.03938373635343336)
            (1.2323232323232323,0.9494949494949495,0.056524844403632236)
            (1.2727272727272727,0.9494949494949495,0.07693092541577379)
            (1.3131313131313131,0.9494949494949495,0.1006019793898582)
            (1.3535353535353536,0.9494949494949495,0.12753800632588516)
            (1.393939393939394,0.9494949494949495,0.15773900622385495)
            (1.4343434343434343,0.9494949494949495,0.19120497908376707)
            (1.4747474747474747,0.9494949494949495,0.22793592490562187)
            (1.5151515151515151,0.9494949494949495,0.26793184368941947)
            (1.5555555555555556,0.9494949494949495,0.31119273543515974)
            (1.595959595959596,0.9494949494949495,0.3577186001428429)
            (1.6363636363636365,0.9494949494949495,0.407509437812468)
            (1.6767676767676767,0.9494949494949495,0.4605652484440357)
            (1.7171717171717171,0.9494949494949495,0.516886032037547)
            (1.7575757575757576,0.9494949494949495,0.5764717885930004)
            (1.797979797979798,0.9494949494949495,0.6393225181103968)
            (1.8383838383838385,0.9494949494949495,0.7054382205897355)
            (1.878787878787879,0.9494949494949495,0.7748188960310174)
            (1.9191919191919191,0.9494949494949495,0.8474645444342412)
            (1.9595959595959596,0.9494949494949495,0.9233751657994078)
            (2.0,0.9494949494949495,1.0025507601265178)

            (-2.0,0.98989898989899,1.0001020304050605)
            (-1.9595959595959596,0.98989898989899,0.9209264360779513)
            (-1.9191919191919191,0.98989898989899,0.8450158147127842)
            (-1.878787878787879,0.98989898989899,0.77237016630956)
            (-1.8383838383838385,0.98989898989899,0.7029894908682792)
            (-1.797979797979798,0.98989898989899,0.6368737883889395)
            (-1.7575757575757576,0.98989898989899,0.5740230588715437)
            (-1.7171717171717171,0.98989898989899,0.5144373023160903)
            (-1.6767676767676767,0.98989898989899,0.45811651872257897)
            (-1.6363636363636365,0.98989898989899,0.4050607080910115)
            (-1.595959595959596,0.98989898989899,0.35526987042138564)
            (-1.5555555555555556,0.98989898989899,0.30874400571370264)
            (-1.5151515151515151,0.98989898989899,0.2654831139679622)
            (-1.4747474747474747,0.98989898989899,0.2254871951841648)
            (-1.4343434343434343,0.98989898989899,0.18875624936230986)
            (-1.393939393939394,0.98989898989899,0.15529027650239763)
            (-1.3535353535353536,0.98989898989899,0.12508927660442834)
            (-1.3131313131313131,0.98989898989899,0.09815324966840105)
            (-1.2727272727272727,0.98989898989899,0.07448219569431691)
            (-1.2323232323232323,0.98989898989899,0.05407611468217526)
            (-1.1919191919191918,0.98989898989899,0.0369350066319763)
            (-1.1515151515151516,0.98989898989899,0.02305887154372005)
            (-1.1111111111111112,0.98989898989899,0.012447709417406349)
            (-1.0707070707070707,0.98989898989899,0.005101520253035405)
            (-1.0303030303030303,0.98989898989899,0.001020304050607065)
            (-0.98989898989899,0.98989898989899,0.0002040608101214143)
            (-0.9494949494949495,0.98989898989899,0.0026527905315784084)
            (-0.9090909090909091,0.98989898989899,0.008366493214978071)
            (-0.8686868686868687,0.98989898989899,0.01734516886032036)
            (-0.8282828282828283,0.98989898989899,0.02958881746760538)
            (-0.7878787878787878,0.98989898989899,0.04509743903683299)
            (-0.7474747474747475,0.98989898989899,0.06387103356800326)
            (-0.7070707070707071,0.98989898989899,0.08590960106111621)
            (-0.6666666666666666,0.98989898989899,0.11121314151617183)
            (-0.6262626262626263,0.98989898989899,0.13978165493317013)
            (-0.5858585858585859,0.98989898989899,0.171615141312111)
            (-0.5454545454545454,0.98989898989899,0.2067136006529946)
            (-0.5050505050505051,0.98989898989899,0.2450770329558208)
            (-0.46464646464646464,0.98989898989899,0.2867054382205896)
            (-0.42424242424242425,0.98989898989899,0.3315988164473012)
            (-0.3838383838383838,0.98989898989899,0.3797571676359554)
            (-0.3434343434343434,0.98989898989899,0.4311804917865523)
            (-0.30303030303030304,0.98989898989899,0.48586878889909185)
            (-0.26262626262626265,0.98989898989899,0.5438220589735739)
            (-0.2222222222222222,0.98989898989899,0.6050403020099989)
            (-0.18181818181818182,0.98989898989899,0.6695235180083665)
            (-0.1414141414141414,0.98989898989899,0.7372717069686767)
            (-0.10101010101010101,0.98989898989899,0.8082848688909295)
            (-0.06060606060606061,0.98989898989899,0.882563003775125)
            (-0.020202020202020204,0.98989898989899,0.9601061116212631)
            (0.020202020202020204,0.98989898989899,0.9601061116212631)
            (0.06060606060606061,0.98989898989899,0.882563003775125)
            (0.10101010101010101,0.98989898989899,0.8082848688909295)
            (0.1414141414141414,0.98989898989899,0.7372717069686767)
            (0.18181818181818182,0.98989898989899,0.6695235180083665)
            (0.2222222222222222,0.98989898989899,0.6050403020099989)
            (0.26262626262626265,0.98989898989899,0.5438220589735739)
            (0.30303030303030304,0.98989898989899,0.48586878889909185)
            (0.3434343434343434,0.98989898989899,0.4311804917865523)
            (0.3838383838383838,0.98989898989899,0.3797571676359554)
            (0.42424242424242425,0.98989898989899,0.3315988164473012)
            (0.46464646464646464,0.98989898989899,0.2867054382205896)
            (0.5050505050505051,0.98989898989899,0.2450770329558208)
            (0.5454545454545454,0.98989898989899,0.2067136006529946)
            (0.5858585858585859,0.98989898989899,0.171615141312111)
            (0.6262626262626263,0.98989898989899,0.13978165493317013)
            (0.6666666666666666,0.98989898989899,0.11121314151617183)
            (0.7070707070707071,0.98989898989899,0.08590960106111621)
            (0.7474747474747475,0.98989898989899,0.06387103356800326)
            (0.7878787878787878,0.98989898989899,0.04509743903683299)
            (0.8282828282828283,0.98989898989899,0.02958881746760538)
            (0.8686868686868687,0.98989898989899,0.01734516886032036)
            (0.9090909090909091,0.98989898989899,0.008366493214978071)
            (0.9494949494949495,0.98989898989899,0.0026527905315784084)
            (0.98989898989899,0.98989898989899,0.0002040608101214143)
            (1.0303030303030303,0.98989898989899,0.001020304050607065)
            (1.0707070707070707,0.98989898989899,0.005101520253035405)
            (1.1111111111111112,0.98989898989899,0.012447709417406349)
            (1.1515151515151516,0.98989898989899,0.02305887154372005)
            (1.1919191919191918,0.98989898989899,0.0369350066319763)
            (1.2323232323232323,0.98989898989899,0.05407611468217526)
            (1.2727272727272727,0.98989898989899,0.07448219569431691)
            (1.3131313131313131,0.98989898989899,0.09815324966840105)
            (1.3535353535353536,0.98989898989899,0.12508927660442834)
            (1.393939393939394,0.98989898989899,0.15529027650239763)
            (1.4343434343434343,0.98989898989899,0.18875624936230986)
            (1.4747474747474747,0.98989898989899,0.2254871951841648)
            (1.5151515151515151,0.98989898989899,0.2654831139679622)
            (1.5555555555555556,0.98989898989899,0.30874400571370264)
            (1.595959595959596,0.98989898989899,0.35526987042138564)
            (1.6363636363636365,0.98989898989899,0.4050607080910115)
            (1.6767676767676767,0.98989898989899,0.45811651872257897)
            (1.7171717171717171,0.98989898989899,0.5144373023160903)
            (1.7575757575757576,0.98989898989899,0.5740230588715437)
            (1.797979797979798,0.98989898989899,0.6368737883889395)
            (1.8383838383838385,0.98989898989899,0.7029894908682792)
            (1.878787878787879,0.98989898989899,0.77237016630956)
            (1.9191919191919191,0.98989898989899,0.8450158147127842)
            (1.9595959595959596,0.98989898989899,0.9209264360779513)
            (2.0,0.98989898989899,1.0001020304050605)

            (-2.0,1.0303030303030303,1.0009182736455464)
            (-1.9595959595959596,1.0303030303030303,0.9217426793184365)
            (-1.9191919191919191,1.0303030303030303,0.8458320579532703)
            (-1.878787878787879,1.0303030303030303,0.7731864095500462)
            (-1.8383838383838385,1.0303030303030303,0.7038057341087653)
            (-1.797979797979798,1.0303030303030303,0.6376900316294256)
            (-1.7575757575757576,1.0303030303030303,0.5748393021120297)
            (-1.7171717171717171,1.0303030303030303,0.5152535455565755)
            (-1.6767676767676767,1.0303030303030303,0.45893276196306493)
            (-1.6363636363636365,1.0303030303030303,0.4058769513314969)
            (-1.595959595959596,1.0303030303030303,0.3560861136618714)
            (-1.5555555555555556,1.0303030303030303,0.30956024895418865)
            (-1.5151515151515151,1.0303030303030303,0.26629935720844816)
            (-1.4747474747474747,1.0303030303030303,0.22630343842465073)
            (-1.4343434343434343,1.0303030303030303,0.18957249260279577)
            (-1.393939393939394,1.0303030303030303,0.15610651974288342)
            (-1.3535353535353536,1.0303030303030303,0.125905519844914)
            (-1.3131313131313131,1.0303030303030303,0.09896949290888701)
            (-1.2727272727272727,1.0303030303030303,0.07529843893480243)
            (-1.2323232323232323,1.0303030303030303,0.05489235792266093)
            (-1.1919191919191918,1.0303030303030303,0.03775124987246195)
            (-1.1515151515151516,1.0303030303030303,0.023875114784205797)
            (-1.1111111111111112,1.0303030303030303,0.013263952657892061)
            (-1.0707070707070707,1.0303030303030303,0.00591776349352107)
            (-1.0303030303030303,1.0303030303030303,0.0018365472910927426)
            (-0.98989898989899,1.0303030303030303,0.001020304050607065)
            (-0.9494949494949495,1.0303030303030303,0.0034690337720640857)
            (-0.9090909090909091,1.0303030303030303,0.00918273645546373)
            (-0.8686868686868687,1.0303030303030303,0.018161412100806008)
            (-0.8282828282828283,1.0303030303030303,0.03040506070809101)
            (-0.7878787878787878,1.0303030303030303,0.04591368227731861)
            (-0.7474747474747475,1.0303030303030303,0.06468727680848886)
            (-0.7070707070707071,1.0303030303030303,0.08672584430160188)
            (-0.6666666666666666,1.0303030303030303,0.1120293847566575)
            (-0.6262626262626263,1.0303030303030303,0.14059789817365567)
            (-0.5858585858585859,1.0303030303030303,0.17243138455259666)
            (-0.5454545454545454,1.0303030303030303,0.2075298438934804)
            (-0.5050505050505051,1.0303030303030303,0.2458932761963065)
            (-0.46464646464646464,1.0303030303030303,0.2875216814610754)
            (-0.42424242424242425,1.0303030303030303,0.3324150596877869)
            (-0.3838383838383838,1.0303030303030303,0.3805734108764412)
            (-0.3434343434343434,1.0303030303030303,0.43199673502703806)
            (-0.30303030303030304,1.0303030303030303,0.4866850321395774)
            (-0.26262626262626265,1.0303030303030303,0.5446383022140598)
            (-0.2222222222222222,1.0303030303030303,0.6058565452504848)
            (-0.18181818181818182,1.0303030303030303,0.6703397612488521)
            (-0.1414141414141414,1.0303030303030303,0.7380879502091623)
            (-0.10101010101010101,1.0303030303030303,0.8091011121314153)
            (-0.06060606060606061,1.0303030303030303,0.8833792470156104)
            (-0.020202020202020204,1.0303030303030303,0.9609223548617489)
            (0.020202020202020204,1.0303030303030303,0.9609223548617489)
            (0.06060606060606061,1.0303030303030303,0.8833792470156104)
            (0.10101010101010101,1.0303030303030303,0.8091011121314153)
            (0.1414141414141414,1.0303030303030303,0.7380879502091623)
            (0.18181818181818182,1.0303030303030303,0.6703397612488521)
            (0.2222222222222222,1.0303030303030303,0.6058565452504848)
            (0.26262626262626265,1.0303030303030303,0.5446383022140598)
            (0.30303030303030304,1.0303030303030303,0.4866850321395774)
            (0.3434343434343434,1.0303030303030303,0.43199673502703806)
            (0.3838383838383838,1.0303030303030303,0.3805734108764412)
            (0.42424242424242425,1.0303030303030303,0.3324150596877869)
            (0.46464646464646464,1.0303030303030303,0.2875216814610754)
            (0.5050505050505051,1.0303030303030303,0.2458932761963065)
            (0.5454545454545454,1.0303030303030303,0.2075298438934804)
            (0.5858585858585859,1.0303030303030303,0.17243138455259666)
            (0.6262626262626263,1.0303030303030303,0.14059789817365567)
            (0.6666666666666666,1.0303030303030303,0.1120293847566575)
            (0.7070707070707071,1.0303030303030303,0.08672584430160188)
            (0.7474747474747475,1.0303030303030303,0.06468727680848886)
            (0.7878787878787878,1.0303030303030303,0.04591368227731861)
            (0.8282828282828283,1.0303030303030303,0.03040506070809101)
            (0.8686868686868687,1.0303030303030303,0.018161412100806008)
            (0.9090909090909091,1.0303030303030303,0.00918273645546373)
            (0.9494949494949495,1.0303030303030303,0.0034690337720640857)
            (0.98989898989899,1.0303030303030303,0.001020304050607065)
            (1.0303030303030303,1.0303030303030303,0.0018365472910927426)
            (1.0707070707070707,1.0303030303030303,0.00591776349352107)
            (1.1111111111111112,1.0303030303030303,0.013263952657892061)
            (1.1515151515151516,1.0303030303030303,0.023875114784205797)
            (1.1919191919191918,1.0303030303030303,0.03775124987246195)
            (1.2323232323232323,1.0303030303030303,0.05489235792266093)
            (1.2727272727272727,1.0303030303030303,0.07529843893480243)
            (1.3131313131313131,1.0303030303030303,0.09896949290888701)
            (1.3535353535353536,1.0303030303030303,0.125905519844914)
            (1.393939393939394,1.0303030303030303,0.15610651974288342)
            (1.4343434343434343,1.0303030303030303,0.18957249260279577)
            (1.4747474747474747,1.0303030303030303,0.22630343842465073)
            (1.5151515151515151,1.0303030303030303,0.26629935720844816)
            (1.5555555555555556,1.0303030303030303,0.30956024895418865)
            (1.595959595959596,1.0303030303030303,0.3560861136618714)
            (1.6363636363636365,1.0303030303030303,0.4058769513314969)
            (1.6767676767676767,1.0303030303030303,0.45893276196306493)
            (1.7171717171717171,1.0303030303030303,0.5152535455565755)
            (1.7575757575757576,1.0303030303030303,0.5748393021120297)
            (1.797979797979798,1.0303030303030303,0.6376900316294256)
            (1.8383838383838385,1.0303030303030303,0.7038057341087653)
            (1.878787878787879,1.0303030303030303,0.7731864095500462)
            (1.9191919191919191,1.0303030303030303,0.8458320579532703)
            (1.9595959595959596,1.0303030303030303,0.9217426793184365)
            (2.0,1.0303030303030303,1.0009182736455464)

            (-2.0,1.0707070707070707,1.0049994898479748)
            (-1.9595959595959596,1.0707070707070707,0.9258238955208652)
            (-1.9191919191919191,1.0707070707070707,0.8499132741556982)
            (-1.878787878787879,1.0707070707070707,0.7772676257524744)
            (-1.8383838383838385,1.0707070707070707,0.707886950311193)
            (-1.797979797979798,1.0707070707070707,0.6417712478318539)
            (-1.7575757575757576,1.0707070707070707,0.5789205183144573)
            (-1.7171717171717171,1.0707070707070707,0.519334761759004)
            (-1.6767676767676767,1.0707070707070707,0.4630139781654933)
            (-1.6363636363636365,1.0707070707070707,0.4099581675339253)
            (-1.595959595959596,1.0707070707070707,0.3601673298642997)
            (-1.5555555555555556,1.0707070707070707,0.3136414651566168)
            (-1.5151515151515151,1.0707070707070707,0.27038057341087646)
            (-1.4747474747474747,1.0707070707070707,0.2303846546270788)
            (-1.4343434343434343,1.0707070707070707,0.19365370880522387)
            (-1.393939393939394,1.0707070707070707,0.1601877359453118)
            (-1.3535353535353536,1.0707070707070707,0.12998673604734215)
            (-1.3131313131313131,1.0707070707070707,0.10305070911131518)
            (-1.2727272727272727,1.0707070707070707,0.07937965513723086)
            (-1.2323232323232323,1.0707070707070707,0.05897357412508926)
            (-1.1919191919191918,1.0707070707070707,0.0418324660748902)
            (-1.1515151515151516,1.0707070707070707,0.027956330986634016)
            (-1.1111111111111112,1.0707070707070707,0.017345168860320434)
            (-1.0707070707070707,1.0707070707070707,0.009998979695949395)
            (-1.0303030303030303,1.0707070707070707,0.00591776349352107)
            (-0.98989898989899,1.0707070707070707,0.005101520253035405)
            (-0.9494949494949495,1.0707070707070707,0.007550249974492368)
            (-0.9090909090909091,1.0707070707070707,0.01326395265789208)
            (-0.8686868686868687,1.0707070707070707,0.022242628303234323)
            (-0.8282828282828283,1.0707070707070707,0.03448627691051934)
            (-0.7878787878787878,1.0707070707070707,0.04999489847974699)
            (-0.7474747474747475,1.0707070707070707,0.06876849301091725)
            (-0.7070707070707071,1.0707070707070707,0.09080706050403013)
            (-0.6666666666666666,1.0707070707070707,0.11611060095908583)
            (-0.6262626262626263,1.0707070707070707,0.14467911437608397)
            (-0.5858585858585859,1.0707070707070707,0.17651260075502495)
            (-0.5454545454545454,1.0707070707070707,0.21161106009590863)
            (-0.5050505050505051,1.0707070707070707,0.24997449239873476)
            (-0.46464646464646464,1.0707070707070707,0.29160289766350384)
            (-0.42424242424242425,1.0707070707070707,0.3364962758902153)
            (-0.3838383838383838,1.0707070707070707,0.3846546270788694)
            (-0.3434343434343434,1.0707070707070707,0.4360779512294664)
            (-0.30303030303030304,1.0707070707070707,0.49076624834200605)
            (-0.26262626262626265,1.0707070707070707,0.5487195184164882)
            (-0.2222222222222222,1.0707070707070707,0.6099377614529128)
            (-0.18181818181818182,1.0707070707070707,0.6744209774512806)
            (-0.1414141414141414,1.0707070707070707,0.7421691664115905)
            (-0.10101010101010101,1.0707070707070707,0.8131823283338435)
            (-0.06060606060606061,1.0707070707070707,0.8874604632180388)
            (-0.020202020202020204,1.0707070707070707,0.9650035710641772)
            (0.020202020202020204,1.0707070707070707,0.9650035710641772)
            (0.06060606060606061,1.0707070707070707,0.8874604632180388)
            (0.10101010101010101,1.0707070707070707,0.8131823283338435)
            (0.1414141414141414,1.0707070707070707,0.7421691664115905)
            (0.18181818181818182,1.0707070707070707,0.6744209774512806)
            (0.2222222222222222,1.0707070707070707,0.6099377614529128)
            (0.26262626262626265,1.0707070707070707,0.5487195184164882)
            (0.30303030303030304,1.0707070707070707,0.49076624834200605)
            (0.3434343434343434,1.0707070707070707,0.4360779512294664)
            (0.3838383838383838,1.0707070707070707,0.3846546270788694)
            (0.42424242424242425,1.0707070707070707,0.3364962758902153)
            (0.46464646464646464,1.0707070707070707,0.29160289766350384)
            (0.5050505050505051,1.0707070707070707,0.24997449239873476)
            (0.5454545454545454,1.0707070707070707,0.21161106009590863)
            (0.5858585858585859,1.0707070707070707,0.17651260075502495)
            (0.6262626262626263,1.0707070707070707,0.14467911437608397)
            (0.6666666666666666,1.0707070707070707,0.11611060095908583)
            (0.7070707070707071,1.0707070707070707,0.09080706050403013)
            (0.7474747474747475,1.0707070707070707,0.06876849301091725)
            (0.7878787878787878,1.0707070707070707,0.04999489847974699)
            (0.8282828282828283,1.0707070707070707,0.03448627691051934)
            (0.8686868686868687,1.0707070707070707,0.022242628303234323)
            (0.9090909090909091,1.0707070707070707,0.01326395265789208)
            (0.9494949494949495,1.0707070707070707,0.007550249974492368)
            (0.98989898989899,1.0707070707070707,0.005101520253035405)
            (1.0303030303030303,1.0707070707070707,0.00591776349352107)
            (1.0707070707070707,1.0707070707070707,0.009998979695949395)
            (1.1111111111111112,1.0707070707070707,0.017345168860320434)
            (1.1515151515151516,1.0707070707070707,0.027956330986634016)
            (1.1919191919191918,1.0707070707070707,0.0418324660748902)
            (1.2323232323232323,1.0707070707070707,0.05897357412508926)
            (1.2727272727272727,1.0707070707070707,0.07937965513723086)
            (1.3131313131313131,1.0707070707070707,0.10305070911131518)
            (1.3535353535353536,1.0707070707070707,0.12998673604734215)
            (1.393939393939394,1.0707070707070707,0.1601877359453118)
            (1.4343434343434343,1.0707070707070707,0.19365370880522387)
            (1.4747474747474747,1.0707070707070707,0.2303846546270788)
            (1.5151515151515151,1.0707070707070707,0.27038057341087646)
            (1.5555555555555556,1.0707070707070707,0.3136414651566168)
            (1.595959595959596,1.0707070707070707,0.3601673298642997)
            (1.6363636363636365,1.0707070707070707,0.4099581675339253)
            (1.6767676767676767,1.0707070707070707,0.4630139781654933)
            (1.7171717171717171,1.0707070707070707,0.519334761759004)
            (1.7575757575757576,1.0707070707070707,0.5789205183144573)
            (1.797979797979798,1.0707070707070707,0.6417712478318539)
            (1.8383838383838385,1.0707070707070707,0.707886950311193)
            (1.878787878787879,1.0707070707070707,0.7772676257524744)
            (1.9191919191919191,1.0707070707070707,0.8499132741556982)
            (1.9595959595959596,1.0707070707070707,0.9258238955208652)
            (2.0,1.0707070707070707,1.0049994898479748)

            (-2.0,1.1111111111111112,1.0123456790123457)
            (-1.9595959595959596,1.1111111111111112,0.9331700846852359)
            (-1.9191919191919191,1.1111111111111112,0.8572594633200693)
            (-1.878787878787879,1.1111111111111112,0.7846138149168451)
            (-1.8383838383838385,1.1111111111111112,0.7152331394755639)
            (-1.797979797979798,1.1111111111111112,0.6491174369962255)
            (-1.7575757575757576,1.1111111111111112,0.5862667074788287)
            (-1.7171717171717171,1.1111111111111112,0.5266809509233752)
            (-1.6767676767676767,1.1111111111111112,0.4703601673298645)
            (-1.6363636363636365,1.1111111111111112,0.4173043566982963)
            (-1.595959595959596,1.1111111111111112,0.36751351902867063)
            (-1.5555555555555556,1.1111111111111112,0.3209876543209877)
            (-1.5151515151515151,1.1111111111111112,0.27772676257524714)
            (-1.4747474747474747,1.1111111111111112,0.23773084379145004)
            (-1.4343434343434343,1.1111111111111112,0.2009998979695951)
            (-1.393939393939394,1.1111111111111112,0.16753392510968299)
            (-1.3535353535353536,1.1111111111111112,0.13733292521171334)
            (-1.3131313131313131,1.1111111111111112,0.11039689827568616)
            (-1.2727272727272727,1.1111111111111112,0.08672584430160205)
            (-1.2323232323232323,1.1111111111111112,0.06631976328946024)
            (-1.1919191919191918,1.1111111111111112,0.049178655239261286)
            (-1.1515151515151516,1.1111111111111112,0.03530252015100504)
            (-1.1111111111111112,1.1111111111111112,0.02469135802469138)
            (-1.0707070707070707,1.1111111111111112,0.017345168860320434)
            (-1.0303030303030303,1.1111111111111112,0.013263952657892061)
            (-0.98989898989899,1.1111111111111112,0.012447709417406349)
            (-0.9494949494949495,1.1111111111111112,0.014896439138863352)
            (-0.9090909090909091,1.1111111111111112,0.020610141822263055)
            (-0.8686868686868687,1.1111111111111112,0.029588817467605315)
            (-0.8282828282828283,1.1111111111111112,0.04183246607489033)
            (-0.7878787878787878,1.1111111111111112,0.05734108764411798)
            (-0.7474747474747475,1.1111111111111112,0.07611468217528829)
            (-0.7070707070707071,1.1111111111111112,0.09815324966840126)
            (-0.6666666666666666,1.1111111111111112,0.12345679012345682)
            (-0.6262626262626263,1.1111111111111112,0.1520253035404551)
            (-0.5858585858585859,1.1111111111111112,0.18385878991939594)
            (-0.5454545454545454,1.1111111111111112,0.21895724926027957)
            (-0.5050505050505051,1.1111111111111112,0.2573206815631057)
            (-0.46464646464646464,1.1111111111111112,0.2989490868278746)
            (-0.42424242424242425,1.1111111111111112,0.34384246505458615)
            (-0.3838383838383838,1.1111111111111112,0.3920008162432405)
            (-0.3434343434343434,1.1111111111111112,0.44342414039383743)
            (-0.30303030303030304,1.1111111111111112,0.4981124375063769)
            (-0.26262626262626265,1.1111111111111112,0.556065707580859)
            (-0.2222222222222222,1.1111111111111112,0.617283950617284)
            (-0.18181818181818182,1.1111111111111112,0.6817671666156513)
            (-0.1414141414141414,1.1111111111111112,0.7495153555759616)
            (-0.10101010101010101,1.1111111111111112,0.8205285174982145)
            (-0.06060606060606061,1.1111111111111112,0.8948066523824102)
            (-0.020202020202020204,1.1111111111111112,0.9723497602285482)
            (0.020202020202020204,1.1111111111111112,0.9723497602285482)
            (0.06060606060606061,1.1111111111111112,0.8948066523824102)
            (0.10101010101010101,1.1111111111111112,0.8205285174982145)
            (0.1414141414141414,1.1111111111111112,0.7495153555759616)
            (0.18181818181818182,1.1111111111111112,0.6817671666156513)
            (0.2222222222222222,1.1111111111111112,0.617283950617284)
            (0.26262626262626265,1.1111111111111112,0.556065707580859)
            (0.30303030303030304,1.1111111111111112,0.4981124375063769)
            (0.3434343434343434,1.1111111111111112,0.44342414039383743)
            (0.3838383838383838,1.1111111111111112,0.3920008162432405)
            (0.42424242424242425,1.1111111111111112,0.34384246505458615)
            (0.46464646464646464,1.1111111111111112,0.2989490868278746)
            (0.5050505050505051,1.1111111111111112,0.2573206815631057)
            (0.5454545454545454,1.1111111111111112,0.21895724926027957)
            (0.5858585858585859,1.1111111111111112,0.18385878991939594)
            (0.6262626262626263,1.1111111111111112,0.1520253035404551)
            (0.6666666666666666,1.1111111111111112,0.12345679012345682)
            (0.7070707070707071,1.1111111111111112,0.09815324966840126)
            (0.7474747474747475,1.1111111111111112,0.07611468217528829)
            (0.7878787878787878,1.1111111111111112,0.05734108764411798)
            (0.8282828282828283,1.1111111111111112,0.04183246607489033)
            (0.8686868686868687,1.1111111111111112,0.029588817467605315)
            (0.9090909090909091,1.1111111111111112,0.020610141822263055)
            (0.9494949494949495,1.1111111111111112,0.014896439138863352)
            (0.98989898989899,1.1111111111111112,0.012447709417406349)
            (1.0303030303030303,1.1111111111111112,0.013263952657892061)
            (1.0707070707070707,1.1111111111111112,0.017345168860320434)
            (1.1111111111111112,1.1111111111111112,0.02469135802469138)
            (1.1515151515151516,1.1111111111111112,0.03530252015100504)
            (1.1919191919191918,1.1111111111111112,0.049178655239261286)
            (1.2323232323232323,1.1111111111111112,0.06631976328946024)
            (1.2727272727272727,1.1111111111111112,0.08672584430160205)
            (1.3131313131313131,1.1111111111111112,0.11039689827568616)
            (1.3535353535353536,1.1111111111111112,0.13733292521171334)
            (1.393939393939394,1.1111111111111112,0.16753392510968299)
            (1.4343434343434343,1.1111111111111112,0.2009998979695951)
            (1.4747474747474747,1.1111111111111112,0.23773084379145004)
            (1.5151515151515151,1.1111111111111112,0.27772676257524714)
            (1.5555555555555556,1.1111111111111112,0.3209876543209877)
            (1.595959595959596,1.1111111111111112,0.36751351902867063)
            (1.6363636363636365,1.1111111111111112,0.4173043566982963)
            (1.6767676767676767,1.1111111111111112,0.4703601673298645)
            (1.7171717171717171,1.1111111111111112,0.5266809509233752)
            (1.7575757575757576,1.1111111111111112,0.5862667074788287)
            (1.797979797979798,1.1111111111111112,0.6491174369962255)
            (1.8383838383838385,1.1111111111111112,0.7152331394755639)
            (1.878787878787879,1.1111111111111112,0.7846138149168451)
            (1.9191919191919191,1.1111111111111112,0.8572594633200693)
            (1.9595959595959596,1.1111111111111112,0.9331700846852359)
            (2.0,1.1111111111111112,1.0123456790123457)

            (-2.0,1.1515151515151516,1.0229568411386596)
            (-1.9595959595959596,1.1515151515151516,0.94378124681155)
            (-1.9191919191919191,1.1515151515151516,0.867870625446383)
            (-1.878787878787879,1.1515151515151516,0.7952249770431595)
            (-1.8383838383838385,1.1515151515151516,0.7258443016018776)
            (-1.797979797979798,1.1515151515151516,0.659728599122539)
            (-1.7575757575757576,1.1515151515151516,0.5968778696051423)
            (-1.7171717171717171,1.1515151515151516,0.5372921130496889)
            (-1.6767676767676767,1.1515151515151516,0.48097132945617754)
            (-1.6363636363636365,1.1515151515151516,0.4279155188246099)
            (-1.595959595959596,1.1515151515151516,0.37812468115498465)
            (-1.5555555555555556,1.1515151515151516,0.3315988164473013)
            (-1.5151515151515151,1.1515151515151516,0.2883379247015609)
            (-1.4747474747474747,1.1515151515151516,0.24834200591776365)
            (-1.4343434343434343,1.1515151515151516,0.21161106009590877)
            (-1.393939393939394,1.1515151515151516,0.1781450872359962)
            (-1.3535353535353536,1.1515151515151516,0.1479440873380268)
            (-1.3131313131313131,1.1515151515151516,0.12100806040200006)
            (-1.2727272727272727,1.1515151515151516,0.09733700642791553)
            (-1.2323232323232323,1.1515151515151516,0.076930925415774)
            (-1.1919191919191918,1.1515151515151516,0.05978981736557494)
            (-1.1515151515151516,1.1515151515151516,0.04591368227731869)
            (-1.1111111111111112,1.1515151515151516,0.03530252015100504)
            (-1.0707070707070707,1.1515151515151516,0.027956330986634016)
            (-1.0303030303030303,1.1515151515151516,0.023875114784205797)
            (-0.98989898989899,1.1515151515151516,0.02305887154372005)
            (-0.9494949494949495,1.1515151515151516,0.025507601265177045)
            (-0.9090909090909091,1.1515151515151516,0.031221303948576713)
            (-0.8686868686868687,1.1515151515151516,0.04019997959391897)
            (-0.8282828282828283,1.1515151515151516,0.052443628201203914)
            (-0.7878787878787878,1.1515151515151516,0.06795224977043163)
            (-0.7474747474747475,1.1515151515151516,0.08672584430160182)
            (-0.7070707070707071,1.1515151515151516,0.10876441179471479)
            (-0.6666666666666666,1.1515151515151516,0.13406795224977047)
            (-0.6262626262626263,1.1515151515151516,0.16263646566676862)
            (-0.5858585858585859,1.1515151515151516,0.19446995204570963)
            (-0.5454545454545454,1.1515151515151516,0.22956841138659323)
            (-0.5050505050505051,1.1515151515151516,0.26793184368941947)
            (-0.46464646464646464,1.1515151515151516,0.30956024895418843)
            (-0.42424242424242425,1.1515151515151516,0.35445362718089984)
            (-0.3838383838383838,1.1515151515151516,0.4026119783695542)
            (-0.3434343434343434,1.1515151515151516,0.45403530252015106)
            (-0.30303030303030304,1.1515151515151516,0.5087235996326905)
            (-0.26262626262626265,1.1515151515151516,0.5666768697071728)
            (-0.2222222222222222,1.1515151515151516,0.6278951127435977)
            (-0.18181818181818182,1.1515151515151516,0.692378328741965)
            (-0.1414141414141414,1.1515151515151516,0.7601265177022754)
            (-0.10101010101010101,1.1515151515151516,0.8311396796245281)
            (-0.06060606060606061,1.1515151515151516,0.9054178145087235)
            (-0.020202020202020204,1.1515151515151516,0.9829609223548619)
            (0.020202020202020204,1.1515151515151516,0.9829609223548619)
            (0.06060606060606061,1.1515151515151516,0.9054178145087235)
            (0.10101010101010101,1.1515151515151516,0.8311396796245281)
            (0.1414141414141414,1.1515151515151516,0.7601265177022754)
            (0.18181818181818182,1.1515151515151516,0.692378328741965)
            (0.2222222222222222,1.1515151515151516,0.6278951127435977)
            (0.26262626262626265,1.1515151515151516,0.5666768697071728)
            (0.30303030303030304,1.1515151515151516,0.5087235996326905)
            (0.3434343434343434,1.1515151515151516,0.45403530252015106)
            (0.3838383838383838,1.1515151515151516,0.4026119783695542)
            (0.42424242424242425,1.1515151515151516,0.35445362718089984)
            (0.46464646464646464,1.1515151515151516,0.30956024895418843)
            (0.5050505050505051,1.1515151515151516,0.26793184368941947)
            (0.5454545454545454,1.1515151515151516,0.22956841138659323)
            (0.5858585858585859,1.1515151515151516,0.19446995204570963)
            (0.6262626262626263,1.1515151515151516,0.16263646566676862)
            (0.6666666666666666,1.1515151515151516,0.13406795224977047)
            (0.7070707070707071,1.1515151515151516,0.10876441179471479)
            (0.7474747474747475,1.1515151515151516,0.08672584430160182)
            (0.7878787878787878,1.1515151515151516,0.06795224977043163)
            (0.8282828282828283,1.1515151515151516,0.052443628201203914)
            (0.8686868686868687,1.1515151515151516,0.04019997959391897)
            (0.9090909090909091,1.1515151515151516,0.031221303948576713)
            (0.9494949494949495,1.1515151515151516,0.025507601265177045)
            (0.98989898989899,1.1515151515151516,0.02305887154372005)
            (1.0303030303030303,1.1515151515151516,0.023875114784205797)
            (1.0707070707070707,1.1515151515151516,0.027956330986634016)
            (1.1111111111111112,1.1515151515151516,0.03530252015100504)
            (1.1515151515151516,1.1515151515151516,0.04591368227731869)
            (1.1919191919191918,1.1515151515151516,0.05978981736557494)
            (1.2323232323232323,1.1515151515151516,0.076930925415774)
            (1.2727272727272727,1.1515151515151516,0.09733700642791553)
            (1.3131313131313131,1.1515151515151516,0.12100806040200006)
            (1.3535353535353536,1.1515151515151516,0.1479440873380268)
            (1.393939393939394,1.1515151515151516,0.1781450872359962)
            (1.4343434343434343,1.1515151515151516,0.21161106009590877)
            (1.4747474747474747,1.1515151515151516,0.24834200591776365)
            (1.5151515151515151,1.1515151515151516,0.2883379247015609)
            (1.5555555555555556,1.1515151515151516,0.3315988164473013)
            (1.595959595959596,1.1515151515151516,0.37812468115498465)
            (1.6363636363636365,1.1515151515151516,0.4279155188246099)
            (1.6767676767676767,1.1515151515151516,0.48097132945617754)
            (1.7171717171717171,1.1515151515151516,0.5372921130496889)
            (1.7575757575757576,1.1515151515151516,0.5968778696051423)
            (1.797979797979798,1.1515151515151516,0.659728599122539)
            (1.8383838383838385,1.1515151515151516,0.7258443016018776)
            (1.878787878787879,1.1515151515151516,0.7952249770431595)
            (1.9191919191919191,1.1515151515151516,0.867870625446383)
            (1.9595959595959596,1.1515151515151516,0.94378124681155)
            (2.0,1.1515151515151516,1.0229568411386596)

            (-2.0,1.1919191919191918,1.0368329762269155)
            (-1.9595959595959596,1.1919191919191918,0.957657381899806)
            (-1.9191919191919191,1.1919191919191918,0.8817467605346397)
            (-1.878787878787879,1.1919191919191918,0.8091011121314153)
            (-1.8383838383838385,1.1919191919191918,0.7397204366901341)
            (-1.797979797979798,1.1919191919191918,0.6736047342107948)
            (-1.7575757575757576,1.1919191919191918,0.6107540046933986)
            (-1.7171717171717171,1.1919191919191918,0.551168248137945)
            (-1.6767676767676767,1.1919191919191918,0.49484746454443373)
            (-1.6363636363636365,1.1919191919191918,0.4417916539128662)
            (-1.595959595959596,1.1919191919191918,0.3920008162432405)
            (-1.5555555555555556,1.1919191919191918,0.3454749515355577)
            (-1.5151515151515151,1.1919191919191918,0.30221405978981725)
            (-1.4747474747474747,1.1919191919191918,0.26221814100601976)
            (-1.4343434343434343,1.1919191919191918,0.2254871951841645)
            (-1.393939393939394,1.1919191919191918,0.1920212223242527)
            (-1.3535353535353536,1.1919191919191918,0.16182022242628297)
            (-1.3131313131313131,1.1919191919191918,0.13488419549025604)
            (-1.2727272727272727,1.1919191919191918,0.11121314151617179)
            (-1.2323232323232323,1.1919191919191918,0.09080706050403013)
            (-1.1919191919191918,1.1919191919191918,0.07366595245383117)
            (-1.1515151515151516,1.1919191919191918,0.05978981736557494)
            (-1.1111111111111112,1.1919191919191918,0.049178655239261286)
            (-1.0707070707070707,1.1919191919191918,0.0418324660748902)
            (-1.0303030303030303,1.1919191919191918,0.03775124987246195)
            (-0.98989898989899,1.1919191919191918,0.0369350066319763)
            (-0.9494949494949495,1.1919191919191918,0.03938373635343336)
            (-0.9090909090909091,1.1919191919191918,0.045097439036832956)
            (-0.8686868686868687,1.1919191919191918,0.05407611468217527)
            (-0.8282828282828283,1.1919191919191918,0.06631976328946024)
            (-0.7878787878787878,1.1919191919191918,0.08182838485868778)
            (-0.7474747474747475,1.1919191919191918,0.10060197938985813)
            (-0.7070707070707071,1.1919191919191918,0.1226405468829711)
            (-0.6666666666666666,1.1919191919191918,0.14794408733802672)
            (-0.6262626262626263,1.1919191919191918,0.17651260075502487)
            (-0.5858585858585859,1.1919191919191918,0.20834608713396588)
            (-0.5454545454545454,1.1919191919191918,0.24344454647484942)
            (-0.5050505050505051,1.1919191919191918,0.2818079787776757)
            (-0.46464646464646464,1.1919191919191918,0.3234363840424445)
            (-0.42424242424242425,1.1919191919191918,0.3683297622691562)
            (-0.3838383838383838,1.1919191919191918,0.41648811345781034)
            (-0.3434343434343434,1.1919191919191918,0.46791143760840725)
            (-0.30303030303030304,1.1919191919191918,0.522599734720947)
            (-0.26262626262626265,1.1919191919191918,0.580553004795429)
            (-0.2222222222222222,1.1919191919191918,0.6417712478318539)
            (-0.18181818181818182,1.1919191919191918,0.7062544638302212)
            (-0.1414141414141414,1.1919191919191918,0.7740026527905314)
            (-0.10101010101010101,1.1919191919191918,0.8450158147127842)
            (-0.06060606060606061,1.1919191919191918,0.9192939495969796)
            (-0.020202020202020204,1.1919191919191918,0.9968370574431179)
            (0.020202020202020204,1.1919191919191918,0.9968370574431179)
            (0.06060606060606061,1.1919191919191918,0.9192939495969796)
            (0.10101010101010101,1.1919191919191918,0.8450158147127842)
            (0.1414141414141414,1.1919191919191918,0.7740026527905314)
            (0.18181818181818182,1.1919191919191918,0.7062544638302212)
            (0.2222222222222222,1.1919191919191918,0.6417712478318539)
            (0.26262626262626265,1.1919191919191918,0.580553004795429)
            (0.30303030303030304,1.1919191919191918,0.522599734720947)
            (0.3434343434343434,1.1919191919191918,0.46791143760840725)
            (0.3838383838383838,1.1919191919191918,0.41648811345781034)
            (0.42424242424242425,1.1919191919191918,0.3683297622691562)
            (0.46464646464646464,1.1919191919191918,0.3234363840424445)
            (0.5050505050505051,1.1919191919191918,0.2818079787776757)
            (0.5454545454545454,1.1919191919191918,0.24344454647484942)
            (0.5858585858585859,1.1919191919191918,0.20834608713396588)
            (0.6262626262626263,1.1919191919191918,0.17651260075502487)
            (0.6666666666666666,1.1919191919191918,0.14794408733802672)
            (0.7070707070707071,1.1919191919191918,0.1226405468829711)
            (0.7474747474747475,1.1919191919191918,0.10060197938985813)
            (0.7878787878787878,1.1919191919191918,0.08182838485868778)
            (0.8282828282828283,1.1919191919191918,0.06631976328946024)
            (0.8686868686868687,1.1919191919191918,0.05407611468217527)
            (0.9090909090909091,1.1919191919191918,0.045097439036832956)
            (0.9494949494949495,1.1919191919191918,0.03938373635343336)
            (0.98989898989899,1.1919191919191918,0.0369350066319763)
            (1.0303030303030303,1.1919191919191918,0.03775124987246195)
            (1.0707070707070707,1.1919191919191918,0.0418324660748902)
            (1.1111111111111112,1.1919191919191918,0.049178655239261286)
            (1.1515151515151516,1.1919191919191918,0.05978981736557494)
            (1.1919191919191918,1.1919191919191918,0.07366595245383117)
            (1.2323232323232323,1.1919191919191918,0.09080706050403013)
            (1.2727272727272727,1.1919191919191918,0.11121314151617179)
            (1.3131313131313131,1.1919191919191918,0.13488419549025604)
            (1.3535353535353536,1.1919191919191918,0.16182022242628297)
            (1.393939393939394,1.1919191919191918,0.1920212223242527)
            (1.4343434343434343,1.1919191919191918,0.2254871951841645)
            (1.4747474747474747,1.1919191919191918,0.26221814100601976)
            (1.5151515151515151,1.1919191919191918,0.30221405978981725)
            (1.5555555555555556,1.1919191919191918,0.3454749515355577)
            (1.595959595959596,1.1919191919191918,0.3920008162432405)
            (1.6363636363636365,1.1919191919191918,0.4417916539128662)
            (1.6767676767676767,1.1919191919191918,0.49484746454443373)
            (1.7171717171717171,1.1919191919191918,0.551168248137945)
            (1.7575757575757576,1.1919191919191918,0.6107540046933986)
            (1.797979797979798,1.1919191919191918,0.6736047342107948)
            (1.8383838383838385,1.1919191919191918,0.7397204366901341)
            (1.878787878787879,1.1919191919191918,0.8091011121314153)
            (1.9191919191919191,1.1919191919191918,0.8817467605346397)
            (1.9595959595959596,1.1919191919191918,0.957657381899806)
            (2.0,1.1919191919191918,1.0368329762269155)

            (-2.0,1.2323232323232323,1.0539740842771144)
            (-1.9595959595959596,1.2323232323232323,0.9747984899500051)
            (-1.9191919191919191,1.2323232323232323,0.8988878685848385)
            (-1.878787878787879,1.2323232323232323,0.8262422201816139)
            (-1.8383838383838385,1.2323232323232323,0.7568615447403324)
            (-1.797979797979798,1.2323232323232323,0.6907458422609941)
            (-1.7575757575757576,1.2323232323232323,0.6278951127435972)
            (-1.7171717171717171,1.2323232323232323,0.5683093561881442)
            (-1.6767676767676767,1.2323232323232323,0.5119885725946327)
            (-1.6363636363636365,1.2323232323232323,0.45893276196306554)
            (-1.595959595959596,1.2323232323232323,0.40914192429343954)
            (-1.5555555555555556,1.2323232323232323,0.3626160595857566)
            (-1.5151515151515151,1.2323232323232323,0.3193551678400163)
            (-1.4747474747474747,1.2323232323232323,0.2793592490562185)
            (-1.4343434343434343,1.2323232323232323,0.2426283032343637)
            (-1.393939393939394,1.2323232323232323,0.20916233037445164)
            (-1.3535353535353536,1.2323232323232323,0.1789613304764823)
            (-1.3131313131313131,1.2323232323232323,0.15202530354045507)
            (-1.2727272727272727,1.2323232323232323,0.12835424956637087)
            (-1.2323232323232323,1.2323232323232323,0.10794816855422909)
            (-1.1919191919191918,1.2323232323232323,0.09080706050403013)
            (-1.1515151515151516,1.2323232323232323,0.076930925415774)
            (-1.1111111111111112,1.2323232323232323,0.06631976328946024)
            (-1.0707070707070707,1.2323232323232323,0.05897357412508926)
            (-1.0303030303030303,1.2323232323232323,0.05489235792266093)
            (-0.98989898989899,1.2323232323232323,0.05407611468217526)
            (-0.9494949494949495,1.2323232323232323,0.056524844403632236)
            (-0.9090909090909091,1.2323232323232323,0.062238547087032)
            (-0.8686868686868687,1.2323232323232323,0.07121722273237413)
            (-0.8282828282828283,1.2323232323232323,0.08346087133965918)
            (-0.7878787878787878,1.2323232323232323,0.09896949290888687)
            (-0.7474747474747475,1.2323232323232323,0.11774308744005699)
            (-0.7070707070707071,1.2323232323232323,0.13978165493317013)
            (-0.6666666666666666,1.2323232323232323,0.16508519538822572)
            (-0.6262626262626263,1.2323232323232323,0.1936537088052239)
            (-0.5858585858585859,1.2323232323232323,0.22548719518416485)
            (-0.5454545454545454,1.2323232323232323,0.26058565452504845)
            (-0.5050505050505051,1.2323232323232323,0.2989490868278747)
            (-0.46464646464646464,1.2323232323232323,0.34057749209264354)
            (-0.42424242424242425,1.2323232323232323,0.3854708703193552)
            (-0.3838383838383838,1.2323232323232323,0.4336292215080094)
            (-0.3434343434343434,1.2323232323232323,0.4850525456586062)
            (-0.30303030303030304,1.2323232323232323,0.539740842771146)
            (-0.26262626262626265,1.2323232323232323,0.5976941128456279)
            (-0.2222222222222222,1.2323232323232323,0.6589123558820528)
            (-0.18181818181818182,1.2323232323232323,0.7233955718804205)
            (-0.1414141414141414,1.2323232323232323,0.7911437608407305)
            (-0.10101010101010101,1.2323232323232323,0.8621569227629834)
            (-0.06060606060606061,1.2323232323232323,0.936435057647179)
            (-0.020202020202020204,1.2323232323232323,1.0139781654933169)
            (0.020202020202020204,1.2323232323232323,1.0139781654933169)
            (0.06060606060606061,1.2323232323232323,0.936435057647179)
            (0.10101010101010101,1.2323232323232323,0.8621569227629834)
            (0.1414141414141414,1.2323232323232323,0.7911437608407305)
            (0.18181818181818182,1.2323232323232323,0.7233955718804205)
            (0.2222222222222222,1.2323232323232323,0.6589123558820528)
            (0.26262626262626265,1.2323232323232323,0.5976941128456279)
            (0.30303030303030304,1.2323232323232323,0.539740842771146)
            (0.3434343434343434,1.2323232323232323,0.4850525456586062)
            (0.3838383838383838,1.2323232323232323,0.4336292215080094)
            (0.42424242424242425,1.2323232323232323,0.3854708703193552)
            (0.46464646464646464,1.2323232323232323,0.34057749209264354)
            (0.5050505050505051,1.2323232323232323,0.2989490868278747)
            (0.5454545454545454,1.2323232323232323,0.26058565452504845)
            (0.5858585858585859,1.2323232323232323,0.22548719518416485)
            (0.6262626262626263,1.2323232323232323,0.1936537088052239)
            (0.6666666666666666,1.2323232323232323,0.16508519538822572)
            (0.7070707070707071,1.2323232323232323,0.13978165493317013)
            (0.7474747474747475,1.2323232323232323,0.11774308744005699)
            (0.7878787878787878,1.2323232323232323,0.09896949290888687)
            (0.8282828282828283,1.2323232323232323,0.08346087133965918)
            (0.8686868686868687,1.2323232323232323,0.07121722273237413)
            (0.9090909090909091,1.2323232323232323,0.062238547087032)
            (0.9494949494949495,1.2323232323232323,0.056524844403632236)
            (0.98989898989899,1.2323232323232323,0.05407611468217526)
            (1.0303030303030303,1.2323232323232323,0.05489235792266093)
            (1.0707070707070707,1.2323232323232323,0.05897357412508926)
            (1.1111111111111112,1.2323232323232323,0.06631976328946024)
            (1.1515151515151516,1.2323232323232323,0.076930925415774)
            (1.1919191919191918,1.2323232323232323,0.09080706050403013)
            (1.2323232323232323,1.2323232323232323,0.10794816855422909)
            (1.2727272727272727,1.2323232323232323,0.12835424956637087)
            (1.3131313131313131,1.2323232323232323,0.15202530354045507)
            (1.3535353535353536,1.2323232323232323,0.1789613304764823)
            (1.393939393939394,1.2323232323232323,0.20916233037445164)
            (1.4343434343434343,1.2323232323232323,0.2426283032343637)
            (1.4747474747474747,1.2323232323232323,0.2793592490562185)
            (1.5151515151515151,1.2323232323232323,0.3193551678400163)
            (1.5555555555555556,1.2323232323232323,0.3626160595857566)
            (1.595959595959596,1.2323232323232323,0.40914192429343954)
            (1.6363636363636365,1.2323232323232323,0.45893276196306554)
            (1.6767676767676767,1.2323232323232323,0.5119885725946327)
            (1.7171717171717171,1.2323232323232323,0.5683093561881442)
            (1.7575757575757576,1.2323232323232323,0.6278951127435972)
            (1.797979797979798,1.2323232323232323,0.6907458422609941)
            (1.8383838383838385,1.2323232323232323,0.7568615447403324)
            (1.878787878787879,1.2323232323232323,0.8262422201816139)
            (1.9191919191919191,1.2323232323232323,0.8988878685848385)
            (1.9595959595959596,1.2323232323232323,0.9747984899500051)
            (2.0,1.2323232323232323,1.0539740842771144)

            (-2.0,1.2727272727272727,1.0743801652892564)
            (-1.9595959595959596,1.2727272727272727,0.9952045709621461)
            (-1.9191919191919191,1.2727272727272727,0.9192939495969792)
            (-1.878787878787879,1.2727272727272727,0.8466483011937558)
            (-1.8383838383838385,1.2727272727272727,0.7772676257524744)
            (-1.797979797979798,1.2727272727272727,0.7111519232731353)
            (-1.7575757575757576,1.2727272727272727,0.6483011937557391)
            (-1.7171717171717171,1.2727272727272727,0.5887154372002857)
            (-1.6767676767676767,1.2727272727272727,0.5323946536067744)
            (-1.6363636363636365,1.2727272727272727,0.47933884297520674)
            (-1.595959595959596,1.2727272727272727,0.4295480053055816)
            (-1.5555555555555556,1.2727272727272727,0.38302214059789835)
            (-1.5151515151515151,1.2727272727272727,0.3397612488521579)
            (-1.4747474747474747,1.2727272727272727,0.29976533006836037)
            (-1.4343434343434343,1.2727272727272727,0.2630343842465053)
            (-1.393939393939394,1.2727272727272727,0.22956841138659329)
            (-1.3535353535353536,1.2727272727272727,0.1993674114886236)
            (-1.3131313131313131,1.2727272727272727,0.17243138455259682)
            (-1.2727272727272727,1.2727272727272727,0.14876033057851237)
            (-1.2323232323232323,1.2727272727272727,0.12835424956637087)
            (-1.1919191919191918,1.2727272727272727,0.11121314151617179)
            (-1.1515151515151516,1.2727272727272727,0.09733700642791553)
            (-1.1111111111111112,1.2727272727272727,0.08672584430160205)
            (-1.0707070707070707,1.2727272727272727,0.07937965513723086)
            (-1.0303030303030303,1.2727272727272727,0.07529843893480243)
            (-0.98989898989899,1.2727272727272727,0.07448219569431691)
            (-0.9494949494949495,1.2727272727272727,0.07693092541577379)
            (-0.9090909090909091,1.2727272727272727,0.08264462809917354)
            (-0.8686868686868687,1.2727272727272727,0.09162330374451572)
            (-0.8282828282828283,1.2727272727272727,0.10386695235180074)
            (-0.7878787878787878,1.2727272727272727,0.11937557392102846)
            (-0.7474747474747475,1.2727272727272727,0.1381491684521987)
            (-0.7070707070707071,1.2727272727272727,0.16018773594531163)
            (-0.6666666666666666,1.2727272727272727,0.18549127640036736)
            (-0.6262626262626263,1.2727272727272727,0.2140597898173655)
            (-0.5858585858585859,1.2727272727272727,0.2458932761963065)
            (-0.5454545454545454,1.2727272727272727,0.2809917355371901)
            (-0.5050505050505051,1.2727272727272727,0.31935516784001616)
            (-0.46464646464646464,1.2727272727272727,0.3609835731047854)
            (-0.42424242424242425,1.2727272727272727,0.40587695133149665)
            (-0.3838383838383838,1.2727272727272727,0.4540353025201508)
            (-0.3434343434343434,1.2727272727272727,0.5054586266707479)
            (-0.30303030303030304,1.2727272727272727,0.5601469237832875)
            (-0.26262626262626265,1.2727272727272727,0.6181001938577695)
            (-0.2222222222222222,1.2727272727272727,0.6793184368941947)
            (-0.18181818181818182,1.2727272727272727,0.743801652892562)
            (-0.1414141414141414,1.2727272727272727,0.811549841852872)
            (-0.10101010101010101,1.2727272727272727,0.882563003775125)
            (-0.06060606060606061,1.2727272727272727,0.9568411386593204)
            (-0.020202020202020204,1.2727272727272727,1.0343842465054585)
            (0.020202020202020204,1.2727272727272727,1.0343842465054585)
            (0.06060606060606061,1.2727272727272727,0.9568411386593204)
            (0.10101010101010101,1.2727272727272727,0.882563003775125)
            (0.1414141414141414,1.2727272727272727,0.811549841852872)
            (0.18181818181818182,1.2727272727272727,0.743801652892562)
            (0.2222222222222222,1.2727272727272727,0.6793184368941947)
            (0.26262626262626265,1.2727272727272727,0.6181001938577695)
            (0.30303030303030304,1.2727272727272727,0.5601469237832875)
            (0.3434343434343434,1.2727272727272727,0.5054586266707479)
            (0.3838383838383838,1.2727272727272727,0.4540353025201508)
            (0.42424242424242425,1.2727272727272727,0.40587695133149665)
            (0.46464646464646464,1.2727272727272727,0.3609835731047854)
            (0.5050505050505051,1.2727272727272727,0.31935516784001616)
            (0.5454545454545454,1.2727272727272727,0.2809917355371901)
            (0.5858585858585859,1.2727272727272727,0.2458932761963065)
            (0.6262626262626263,1.2727272727272727,0.2140597898173655)
            (0.6666666666666666,1.2727272727272727,0.18549127640036736)
            (0.7070707070707071,1.2727272727272727,0.16018773594531163)
            (0.7474747474747475,1.2727272727272727,0.1381491684521987)
            (0.7878787878787878,1.2727272727272727,0.11937557392102846)
            (0.8282828282828283,1.2727272727272727,0.10386695235180074)
            (0.8686868686868687,1.2727272727272727,0.09162330374451572)
            (0.9090909090909091,1.2727272727272727,0.08264462809917354)
            (0.9494949494949495,1.2727272727272727,0.07693092541577379)
            (0.98989898989899,1.2727272727272727,0.07448219569431691)
            (1.0303030303030303,1.2727272727272727,0.07529843893480243)
            (1.0707070707070707,1.2727272727272727,0.07937965513723086)
            (1.1111111111111112,1.2727272727272727,0.08672584430160205)
            (1.1515151515151516,1.2727272727272727,0.09733700642791553)
            (1.1919191919191918,1.2727272727272727,0.11121314151617179)
            (1.2323232323232323,1.2727272727272727,0.12835424956637087)
            (1.2727272727272727,1.2727272727272727,0.14876033057851237)
            (1.3131313131313131,1.2727272727272727,0.17243138455259682)
            (1.3535353535353536,1.2727272727272727,0.1993674114886236)
            (1.393939393939394,1.2727272727272727,0.22956841138659329)
            (1.4343434343434343,1.2727272727272727,0.2630343842465053)
            (1.4747474747474747,1.2727272727272727,0.29976533006836037)
            (1.5151515151515151,1.2727272727272727,0.3397612488521579)
            (1.5555555555555556,1.2727272727272727,0.38302214059789835)
            (1.595959595959596,1.2727272727272727,0.4295480053055816)
            (1.6363636363636365,1.2727272727272727,0.47933884297520674)
            (1.6767676767676767,1.2727272727272727,0.5323946536067744)
            (1.7171717171717171,1.2727272727272727,0.5887154372002857)
            (1.7575757575757576,1.2727272727272727,0.6483011937557391)
            (1.797979797979798,1.2727272727272727,0.7111519232731353)
            (1.8383838383838385,1.2727272727272727,0.7772676257524744)
            (1.878787878787879,1.2727272727272727,0.8466483011937558)
            (1.9191919191919191,1.2727272727272727,0.9192939495969792)
            (1.9595959595959596,1.2727272727272727,0.9952045709621461)
            (2.0,1.2727272727272727,1.0743801652892564)

            (-2.0,1.3131313131313131,1.0980512192633403)
            (-1.9595959595959596,1.3131313131313131,1.0188756249362316)
            (-1.9191919191919191,1.3131313131313131,0.9429650035710636)
            (-1.878787878787879,1.3131313131313131,0.8703193551678401)
            (-1.8383838383838385,1.3131313131313131,0.8009386797265587)
            (-1.797979797979798,1.3131313131313131,0.7348229772472197)
            (-1.7575757575757576,1.3131313131313131,0.6719722477298236)
            (-1.7171717171717171,1.3131313131313131,0.6123864911743699)
            (-1.6767676767676767,1.3131313131313131,0.556065707580859)
            (-1.6363636363636365,1.3131313131313131,0.5030098969492911)
            (-1.595959595959596,1.3131313131313131,0.45321905927966494)
            (-1.5555555555555556,1.3131313131313131,0.4066931945719829)
            (-1.5151515151515151,1.3131313131313131,0.36343230282624217)
            (-1.4747474747474747,1.3131313131313131,0.3234363840424448)
            (-1.4343434343434343,1.3131313131313131,0.2867054382205897)
            (-1.393939393939394,1.3131313131313131,0.2532394653606775)
            (-1.3535353535353536,1.3131313131313131,0.2230384654627081)
            (-1.3131313131313131,1.3131313131313131,0.196102438526681)
            (-1.2727272727272727,1.3131313131313131,0.17243138455259682)
            (-1.2323232323232323,1.3131313131313131,0.15202530354045507)
            (-1.1919191919191918,1.3131313131313131,0.13488419549025604)
            (-1.1515151515151516,1.3131313131313131,0.12100806040200006)
            (-1.1111111111111112,1.3131313131313131,0.11039689827568616)
            (-1.0707070707070707,1.3131313131313131,0.10305070911131518)
            (-1.0303030303030303,1.3131313131313131,0.09896949290888701)
            (-0.98989898989899,1.3131313131313131,0.09815324966840105)
            (-0.9494949494949495,1.3131313131313131,0.1006019793898582)
            (-0.9090909090909091,1.3131313131313131,0.10631568207325785)
            (-0.8686868686868687,1.3131313131313131,0.11529435771860029)
            (-0.8282828282828283,1.3131313131313131,0.12753800632588513)
            (-0.7878787878787878,1.3131313131313131,0.1430466278951127)
            (-0.7474747474747475,1.3131313131313131,0.1618202224262831)
            (-0.7070707070707071,1.3131313131313131,0.1838587899193959)
            (-0.6666666666666666,1.3131313131313131,0.20916233037445164)
            (-0.6262626262626263,1.3131313131313131,0.23773084379144968)
            (-0.5858585858585859,1.3131313131313131,0.26956433017039083)
            (-0.5454545454545454,1.3131313131313131,0.30466278951127457)
            (-0.5050505050505051,1.3131313131313131,0.34302622181410053)
            (-0.46464646464646464,1.3131313131313131,0.3846546270788694)
            (-0.42424242424242425,1.3131313131313131,0.4295480053055812)
            (-0.3838383838383838,1.3131313131313131,0.47770635649423526)
            (-0.3434343434343434,1.3131313131313131,0.5291296806448323)
            (-0.30303030303030304,1.3131313131313131,0.5838179777573719)
            (-0.26262626262626265,1.3131313131313131,0.6417712478318541)
            (-0.2222222222222222,1.3131313131313131,0.7029894908682787)
            (-0.18181818181818182,1.3131313131313131,0.7674727068666463)
            (-0.1414141414141414,1.3131313131313131,0.8352208958269562)
            (-0.10101010101010101,1.3131313131313131,0.9062340577492094)
            (-0.06060606060606061,1.3131313131313131,0.9805121926334045)
            (-0.020202020202020204,1.3131313131313131,1.058055300479543)
            (0.020202020202020204,1.3131313131313131,1.058055300479543)
            (0.06060606060606061,1.3131313131313131,0.9805121926334045)
            (0.10101010101010101,1.3131313131313131,0.9062340577492094)
            (0.1414141414141414,1.3131313131313131,0.8352208958269562)
            (0.18181818181818182,1.3131313131313131,0.7674727068666463)
            (0.2222222222222222,1.3131313131313131,0.7029894908682787)
            (0.26262626262626265,1.3131313131313131,0.6417712478318541)
            (0.30303030303030304,1.3131313131313131,0.5838179777573719)
            (0.3434343434343434,1.3131313131313131,0.5291296806448323)
            (0.3838383838383838,1.3131313131313131,0.47770635649423526)
            (0.42424242424242425,1.3131313131313131,0.4295480053055812)
            (0.46464646464646464,1.3131313131313131,0.3846546270788694)
            (0.5050505050505051,1.3131313131313131,0.34302622181410053)
            (0.5454545454545454,1.3131313131313131,0.30466278951127457)
            (0.5858585858585859,1.3131313131313131,0.26956433017039083)
            (0.6262626262626263,1.3131313131313131,0.23773084379144968)
            (0.6666666666666666,1.3131313131313131,0.20916233037445164)
            (0.7070707070707071,1.3131313131313131,0.1838587899193959)
            (0.7474747474747475,1.3131313131313131,0.1618202224262831)
            (0.7878787878787878,1.3131313131313131,0.1430466278951127)
            (0.8282828282828283,1.3131313131313131,0.12753800632588513)
            (0.8686868686868687,1.3131313131313131,0.11529435771860029)
            (0.9090909090909091,1.3131313131313131,0.10631568207325785)
            (0.9494949494949495,1.3131313131313131,0.1006019793898582)
            (0.98989898989899,1.3131313131313131,0.09815324966840105)
            (1.0303030303030303,1.3131313131313131,0.09896949290888701)
            (1.0707070707070707,1.3131313131313131,0.10305070911131518)
            (1.1111111111111112,1.3131313131313131,0.11039689827568616)
            (1.1515151515151516,1.3131313131313131,0.12100806040200006)
            (1.1919191919191918,1.3131313131313131,0.13488419549025604)
            (1.2323232323232323,1.3131313131313131,0.15202530354045507)
            (1.2727272727272727,1.3131313131313131,0.17243138455259682)
            (1.3131313131313131,1.3131313131313131,0.196102438526681)
            (1.3535353535353536,1.3131313131313131,0.2230384654627081)
            (1.393939393939394,1.3131313131313131,0.2532394653606775)
            (1.4343434343434343,1.3131313131313131,0.2867054382205897)
            (1.4747474747474747,1.3131313131313131,0.3234363840424448)
            (1.5151515151515151,1.3131313131313131,0.36343230282624217)
            (1.5555555555555556,1.3131313131313131,0.4066931945719829)
            (1.595959595959596,1.3131313131313131,0.45321905927966494)
            (1.6363636363636365,1.3131313131313131,0.5030098969492911)
            (1.6767676767676767,1.3131313131313131,0.556065707580859)
            (1.7171717171717171,1.3131313131313131,0.6123864911743699)
            (1.7575757575757576,1.3131313131313131,0.6719722477298236)
            (1.797979797979798,1.3131313131313131,0.7348229772472197)
            (1.8383838383838385,1.3131313131313131,0.8009386797265587)
            (1.878787878787879,1.3131313131313131,0.8703193551678401)
            (1.9191919191919191,1.3131313131313131,0.9429650035710636)
            (1.9595959595959596,1.3131313131313131,1.0188756249362316)
            (2.0,1.3131313131313131,1.0980512192633403)

            (-2.0,1.3535353535353536,1.1249872461993686)
            (-1.9595959595959596,1.3535353535353536,1.045811651872258)
            (-1.9191919191919191,1.3535353535353536,0.9699010305070921)
            (-1.878787878787879,1.3535353535353536,0.8972553821038664)
            (-1.8383838383838385,1.3535353535353536,0.8278747066625857)
            (-1.797979797979798,1.3535353535353536,0.7617590041832468)
            (-1.7575757575757576,1.3535353535353536,0.6989082746658504)
            (-1.7171717171717171,1.3535353535353536,0.6393225181103964)
            (-1.6767676767676767,1.3535353535353536,0.5830017345168859)
            (-1.6363636363636365,1.3535353535353536,0.529945923885318)
            (-1.595959595959596,1.3535353535353536,0.4801550862156924)
            (-1.5555555555555556,1.3535353535353536,0.4336292215080097)
            (-1.5151515151515151,1.3535353535353536,0.3903683297622694)
            (-1.4747474747474747,1.3535353535353536,0.35037241097847177)
            (-1.4343434343434343,1.3535353535353536,0.3136414651566164)
            (-1.393939393939394,1.3535353535353536,0.28017549229670435)
            (-1.3535353535353536,1.3535353535353536,0.24997449239873487)
            (-1.3131313131313131,1.3535353535353536,0.2230384654627081)
            (-1.2727272727272727,1.3535353535353536,0.1993674114886236)
            (-1.2323232323232323,1.3535353535353536,0.1789613304764823)
            (-1.1919191919191918,1.3535353535353536,0.16182022242628297)
            (-1.1515151515151516,1.3535353535353536,0.1479440873380268)
            (-1.1111111111111112,1.3535353535353536,0.13733292521171334)
            (-1.0707070707070707,1.3535353535353536,0.12998673604734215)
            (-1.0303030303030303,1.3535353535353536,0.125905519844914)
            (-0.98989898989899,1.3535353535353536,0.12508927660442834)
            (-0.9494949494949495,1.3535353535353536,0.12753800632588516)
            (-0.9090909090909091,1.3535353535353536,0.13325170900928496)
            (-0.8686868686868687,1.3535353535353536,0.14223038465462728)
            (-0.8282828282828283,1.3535353535353536,0.15447403326191222)
            (-0.7878787878787878,1.3535353535353536,0.16998265483113983)
            (-0.7474747474747475,1.3535353535353536,0.18875624936231003)
            (-0.7070707070707071,1.3535353535353536,0.21079481685542298)
            (-0.6666666666666666,1.3535353535353536,0.2360983573104786)
            (-0.6262626262626263,1.3535353535353536,0.2646668707274769)
            (-0.5858585858585859,1.3535353535353536,0.29650035710641776)
            (-0.5454545454545454,1.3535353535353536,0.33159881644730144)
            (-0.5050505050505051,1.3535353535353536,0.36996224875012745)
            (-0.46464646464646464,1.3535353535353536,0.4115906540148964)
            (-0.42424242424242425,1.3535353535353536,0.45648403224160805)
            (-0.3838383838383838,1.3535353535353536,0.5046423834302622)
            (-0.3434343434343434,1.3535353535353536,0.556065707580859)
            (-0.30303030303030304,1.3535353535353536,0.6107540046933988)
            (-0.26262626262626265,1.3535353535353536,0.6687072747678807)
            (-0.2222222222222222,1.3535353535353536,0.7299255178043058)
            (-0.18181818181818182,1.3535353535353536,0.7944087338026731)
            (-0.1414141414141414,1.3535353535353536,0.8621569227629832)
            (-0.10101010101010101,1.3535353535353536,0.9331700846852361)
            (-0.06060606060606061,1.3535353535353536,1.0074482195694319)
            (-0.020202020202020204,1.3535353535353536,1.0849913274155698)
            (0.020202020202020204,1.3535353535353536,1.0849913274155698)
            (0.06060606060606061,1.3535353535353536,1.0074482195694319)
            (0.10101010101010101,1.3535353535353536,0.9331700846852361)
            (0.1414141414141414,1.3535353535353536,0.8621569227629832)
            (0.18181818181818182,1.3535353535353536,0.7944087338026731)
            (0.2222222222222222,1.3535353535353536,0.7299255178043058)
            (0.26262626262626265,1.3535353535353536,0.6687072747678807)
            (0.30303030303030304,1.3535353535353536,0.6107540046933988)
            (0.3434343434343434,1.3535353535353536,0.556065707580859)
            (0.3838383838383838,1.3535353535353536,0.5046423834302622)
            (0.42424242424242425,1.3535353535353536,0.45648403224160805)
            (0.46464646464646464,1.3535353535353536,0.4115906540148964)
            (0.5050505050505051,1.3535353535353536,0.36996224875012745)
            (0.5454545454545454,1.3535353535353536,0.33159881644730144)
            (0.5858585858585859,1.3535353535353536,0.29650035710641776)
            (0.6262626262626263,1.3535353535353536,0.2646668707274769)
            (0.6666666666666666,1.3535353535353536,0.2360983573104786)
            (0.7070707070707071,1.3535353535353536,0.21079481685542298)
            (0.7474747474747475,1.3535353535353536,0.18875624936231003)
            (0.7878787878787878,1.3535353535353536,0.16998265483113983)
            (0.8282828282828283,1.3535353535353536,0.15447403326191222)
            (0.8686868686868687,1.3535353535353536,0.14223038465462728)
            (0.9090909090909091,1.3535353535353536,0.13325170900928496)
            (0.9494949494949495,1.3535353535353536,0.12753800632588516)
            (0.98989898989899,1.3535353535353536,0.12508927660442834)
            (1.0303030303030303,1.3535353535353536,0.125905519844914)
            (1.0707070707070707,1.3535353535353536,0.12998673604734215)
            (1.1111111111111112,1.3535353535353536,0.13733292521171334)
            (1.1515151515151516,1.3535353535353536,0.1479440873380268)
            (1.1919191919191918,1.3535353535353536,0.16182022242628297)
            (1.2323232323232323,1.3535353535353536,0.1789613304764823)
            (1.2727272727272727,1.3535353535353536,0.1993674114886236)
            (1.3131313131313131,1.3535353535353536,0.2230384654627081)
            (1.3535353535353536,1.3535353535353536,0.24997449239873487)
            (1.393939393939394,1.3535353535353536,0.28017549229670435)
            (1.4343434343434343,1.3535353535353536,0.3136414651566164)
            (1.4747474747474747,1.3535353535353536,0.35037241097847177)
            (1.5151515151515151,1.3535353535353536,0.3903683297622694)
            (1.5555555555555556,1.3535353535353536,0.4336292215080097)
            (1.595959595959596,1.3535353535353536,0.4801550862156924)
            (1.6363636363636365,1.3535353535353536,0.529945923885318)
            (1.6767676767676767,1.3535353535353536,0.5830017345168859)
            (1.7171717171717171,1.3535353535353536,0.6393225181103964)
            (1.7575757575757576,1.3535353535353536,0.6989082746658504)
            (1.797979797979798,1.3535353535353536,0.7617590041832468)
            (1.8383838383838385,1.3535353535353536,0.8278747066625857)
            (1.878787878787879,1.3535353535353536,0.8972553821038664)
            (1.9191919191919191,1.3535353535353536,0.9699010305070921)
            (1.9595959595959596,1.3535353535353536,1.045811651872258)
            (2.0,1.3535353535353536,1.1249872461993686)

            (-2.0,1.393939393939394,1.155188246097337)
            (-1.9595959595959596,1.393939393939394,1.0760126517702278)
            (-1.9191919191919191,1.393939393939394,1.0001020304050605)
            (-1.878787878787879,1.393939393939394,0.9274563820018376)
            (-1.8383838383838385,1.393939393939394,0.8580757065605551)
            (-1.797979797979798,1.393939393939394,0.791960004081216)
            (-1.7575757575757576,1.393939393939394,0.7291092745638205)
            (-1.7171717171717171,1.393939393939394,0.6695235180083665)
            (-1.6767676767676767,1.393939393939394,0.6132027344148554)
            (-1.6363636363636365,1.393939393939394,0.5601469237832881)
            (-1.595959595959596,1.393939393939394,0.5103560861136616)
            (-1.5555555555555556,1.393939393939394,0.4638302214059791)
            (-1.5151515151515151,1.393939393939394,0.4205693296602388)
            (-1.4747474747474747,1.393939393939394,0.3805734108764411)
            (-1.4343434343434343,1.393939393939394,0.3438424650545863)
            (-1.393939393939394,1.393939393939394,0.3103764921946742)
            (-1.3535353535353536,1.393939393939394,0.28017549229670435)
            (-1.3131313131313131,1.393939393939394,0.2532394653606775)
            (-1.2727272727272727,1.393939393939394,0.22956841138659329)
            (-1.2323232323232323,1.393939393939394,0.20916233037445164)
            (-1.1919191919191918,1.393939393939394,0.1920212223242527)
            (-1.1515151515151516,1.393939393939394,0.1781450872359962)
            (-1.1111111111111112,1.393939393939394,0.16753392510968299)
            (-1.0707070707070707,1.393939393939394,0.1601877359453118)
            (-1.0303030303030303,1.393939393939394,0.15610651974288342)
            (-0.98989898989899,1.393939393939394,0.15529027650239763)
            (-0.9494949494949495,1.393939393939394,0.15773900622385495)
            (-0.9090909090909091,1.393939393939394,0.16345270890725433)
            (-0.8686868686868687,1.393939393939394,0.1724313845525969)
            (-0.8282828282828283,1.393939393939394,0.1846750331598817)
            (-0.7878787878787878,1.393939393939394,0.20018365472910946)
            (-0.7474747474747475,1.393939393939394,0.21895724926027962)
            (-0.7070707070707071,1.393939393939394,0.24099581675339266)
            (-0.6666666666666666,1.393939393939394,0.26629935720844816)
            (-0.6262626262626263,1.393939393939394,0.29486787062544645)
            (-0.5858585858585859,1.393939393939394,0.3267013570043874)
            (-0.5454545454545454,1.393939393939394,0.36179981634527103)
            (-0.5050505050505051,1.393939393939394,0.40016324864809716)
            (-0.46464646464646464,1.393939393939394,0.4417916539128662)
            (-0.42424242424242425,1.393939393939394,0.4866850321395777)
            (-0.3838383838383838,1.393939393939394,0.5348433833282318)
            (-0.3434343434343434,1.393939393939394,0.5862667074788289)
            (-0.30303030303030304,1.393939393939394,0.6409550045913682)
            (-0.26262626262626265,1.393939393939394,0.6989082746658504)
            (-0.2222222222222222,1.393939393939394,0.7601265177022754)
            (-0.18181818181818182,1.393939393939394,0.8246097337006427)
            (-0.1414141414141414,1.393939393939394,0.8923579226609528)
            (-0.10101010101010101,1.393939393939394,0.9633710845832056)
            (-0.06060606060606061,1.393939393939394,1.0376492194674012)
            (-0.020202020202020204,1.393939393939394,1.1151923273135398)
            (0.020202020202020204,1.393939393939394,1.1151923273135398)
            (0.06060606060606061,1.393939393939394,1.0376492194674012)
            (0.10101010101010101,1.393939393939394,0.9633710845832056)
            (0.1414141414141414,1.393939393939394,0.8923579226609528)
            (0.18181818181818182,1.393939393939394,0.8246097337006427)
            (0.2222222222222222,1.393939393939394,0.7601265177022754)
            (0.26262626262626265,1.393939393939394,0.6989082746658504)
            (0.30303030303030304,1.393939393939394,0.6409550045913682)
            (0.3434343434343434,1.393939393939394,0.5862667074788289)
            (0.3838383838383838,1.393939393939394,0.5348433833282318)
            (0.42424242424242425,1.393939393939394,0.4866850321395777)
            (0.46464646464646464,1.393939393939394,0.4417916539128662)
            (0.5050505050505051,1.393939393939394,0.40016324864809716)
            (0.5454545454545454,1.393939393939394,0.36179981634527103)
            (0.5858585858585859,1.393939393939394,0.3267013570043874)
            (0.6262626262626263,1.393939393939394,0.29486787062544645)
            (0.6666666666666666,1.393939393939394,0.26629935720844816)
            (0.7070707070707071,1.393939393939394,0.24099581675339266)
            (0.7474747474747475,1.393939393939394,0.21895724926027962)
            (0.7878787878787878,1.393939393939394,0.20018365472910946)
            (0.8282828282828283,1.393939393939394,0.1846750331598817)
            (0.8686868686868687,1.393939393939394,0.1724313845525969)
            (0.9090909090909091,1.393939393939394,0.16345270890725433)
            (0.9494949494949495,1.393939393939394,0.15773900622385495)
            (0.98989898989899,1.393939393939394,0.15529027650239763)
            (1.0303030303030303,1.393939393939394,0.15610651974288342)
            (1.0707070707070707,1.393939393939394,0.1601877359453118)
            (1.1111111111111112,1.393939393939394,0.16753392510968299)
            (1.1515151515151516,1.393939393939394,0.1781450872359962)
            (1.1919191919191918,1.393939393939394,0.1920212223242527)
            (1.2323232323232323,1.393939393939394,0.20916233037445164)
            (1.2727272727272727,1.393939393939394,0.22956841138659329)
            (1.3131313131313131,1.393939393939394,0.2532394653606775)
            (1.3535353535353536,1.393939393939394,0.28017549229670435)
            (1.393939393939394,1.393939393939394,0.3103764921946742)
            (1.4343434343434343,1.393939393939394,0.3438424650545863)
            (1.4747474747474747,1.393939393939394,0.3805734108764411)
            (1.5151515151515151,1.393939393939394,0.4205693296602388)
            (1.5555555555555556,1.393939393939394,0.4638302214059791)
            (1.595959595959596,1.393939393939394,0.5103560861136616)
            (1.6363636363636365,1.393939393939394,0.5601469237832881)
            (1.6767676767676767,1.393939393939394,0.6132027344148554)
            (1.7171717171717171,1.393939393939394,0.6695235180083665)
            (1.7575757575757576,1.393939393939394,0.7291092745638205)
            (1.797979797979798,1.393939393939394,0.791960004081216)
            (1.8383838383838385,1.393939393939394,0.8580757065605551)
            (1.878787878787879,1.393939393939394,0.9274563820018376)
            (1.9191919191919191,1.393939393939394,1.0001020304050605)
            (1.9595959595959596,1.393939393939394,1.0760126517702278)
            (2.0,1.393939393939394,1.155188246097337)

            (-2.0,1.4343434343434343,1.188654218957249)
            (-1.9595959595959596,1.4343434343434343,1.1094786246301394)
            (-1.9191919191919191,1.4343434343434343,1.033568003264973)
            (-1.878787878787879,1.4343434343434343,0.9609223548617485)
            (-1.8383838383838385,1.4343434343434343,0.8915416794204678)
            (-1.797979797979798,1.4343434343434343,0.8254259769411278)
            (-1.7575757575757576,1.4343434343434343,0.7625752474237318)
            (-1.7171717171717171,1.4343434343434343,0.7029894908682787)
            (-1.6767676767676767,1.4343434343434343,0.6466687072747676)
            (-1.6363636363636365,1.4343434343434343,0.5936128966431998)
            (-1.595959595959596,1.4343434343434343,0.5438220589735738)
            (-1.5555555555555556,1.4343434343434343,0.49729619426589117)
            (-1.5151515151515151,1.4343434343434343,0.45403530252015106)
            (-1.4747474747474747,1.4343434343434343,0.4140393837363531)
            (-1.4343434343434343,1.4343434343434343,0.37730843791449836)
            (-1.393939393939394,1.4343434343434343,0.3438424650545863)
            (-1.3535353535353536,1.4343434343434343,0.3136414651566164)
            (-1.3131313131313131,1.4343434343434343,0.2867054382205897)
            (-1.2727272727272727,1.4343434343434343,0.2630343842465053)
            (-1.2323232323232323,1.4343434343434343,0.2426283032343637)
            (-1.1919191919191918,1.4343434343434343,0.2254871951841645)
            (-1.1515151515151516,1.4343434343434343,0.21161106009590877)
            (-1.1111111111111112,1.4343434343434343,0.2009998979695951)
            (-1.0707070707070707,1.4343434343434343,0.19365370880522387)
            (-1.0303030303030303,1.4343434343434343,0.18957249260279577)
            (-0.98989898989899,1.4343434343434343,0.18875624936230986)
            (-0.9494949494949495,1.4343434343434343,0.19120497908376707)
            (-0.9090909090909091,1.4343434343434343,0.19691868176716656)
            (-0.8686868686868687,1.4343434343434343,0.20589735741250886)
            (-0.8282828282828283,1.4343434343434343,0.2181410060197938)
            (-0.7878787878787878,1.4343434343434343,0.23364962758902152)
            (-0.7474747474747475,1.4343434343434343,0.2524232221201917)
            (-0.7070707070707071,1.4343434343434343,0.2744617896133044)
            (-0.6666666666666666,1.4343434343434343,0.29976533006836026)
            (-0.6262626262626263,1.4343434343434343,0.32833384348535855)
            (-0.5858585858585859,1.4343434343434343,0.36016732986429956)
            (-0.5454545454545454,1.4343434343434343,0.39526578920518307)
            (-0.5050505050505051,1.4343434343434343,0.43362922150800953)
            (-0.46464646464646464,1.4343434343434343,0.4752576267727784)
            (-0.42424242424242425,1.4343434343434343,0.5201510049994896)
            (-0.3838383838383838,1.4343434343434343,0.5683093561881443)
            (-0.3434343434343434,1.4343434343434343,0.619732680338741)
            (-0.30303030303030304,1.4343434343434343,0.6744209774512806)
            (-0.26262626262626265,1.4343434343434343,0.7323742475257626)
            (-0.2222222222222222,1.4343434343434343,0.7935924905621876)
            (-0.18181818181818182,1.4343434343434343,0.8580757065605549)
            (-0.1414141414141414,1.4343434343434343,0.925823895520865)
            (-0.10101010101010101,1.4343434343434343,0.9968370574431181)
            (-0.06060606060606061,1.4343434343434343,1.0711151923273137)
            (-0.020202020202020204,1.4343434343434343,1.1486583001734516)
            (0.020202020202020204,1.4343434343434343,1.1486583001734516)
            (0.06060606060606061,1.4343434343434343,1.0711151923273137)
            (0.10101010101010101,1.4343434343434343,0.9968370574431181)
            (0.1414141414141414,1.4343434343434343,0.925823895520865)
            (0.18181818181818182,1.4343434343434343,0.8580757065605549)
            (0.2222222222222222,1.4343434343434343,0.7935924905621876)
            (0.26262626262626265,1.4343434343434343,0.7323742475257626)
            (0.30303030303030304,1.4343434343434343,0.6744209774512806)
            (0.3434343434343434,1.4343434343434343,0.619732680338741)
            (0.3838383838383838,1.4343434343434343,0.5683093561881443)
            (0.42424242424242425,1.4343434343434343,0.5201510049994896)
            (0.46464646464646464,1.4343434343434343,0.4752576267727784)
            (0.5050505050505051,1.4343434343434343,0.43362922150800953)
            (0.5454545454545454,1.4343434343434343,0.39526578920518307)
            (0.5858585858585859,1.4343434343434343,0.36016732986429956)
            (0.6262626262626263,1.4343434343434343,0.32833384348535855)
            (0.6666666666666666,1.4343434343434343,0.29976533006836026)
            (0.7070707070707071,1.4343434343434343,0.2744617896133044)
            (0.7474747474747475,1.4343434343434343,0.2524232221201917)
            (0.7878787878787878,1.4343434343434343,0.23364962758902152)
            (0.8282828282828283,1.4343434343434343,0.2181410060197938)
            (0.8686868686868687,1.4343434343434343,0.20589735741250886)
            (0.9090909090909091,1.4343434343434343,0.19691868176716656)
            (0.9494949494949495,1.4343434343434343,0.19120497908376707)
            (0.98989898989899,1.4343434343434343,0.18875624936230986)
            (1.0303030303030303,1.4343434343434343,0.18957249260279577)
            (1.0707070707070707,1.4343434343434343,0.19365370880522387)
            (1.1111111111111112,1.4343434343434343,0.2009998979695951)
            (1.1515151515151516,1.4343434343434343,0.21161106009590877)
            (1.1919191919191918,1.4343434343434343,0.2254871951841645)
            (1.2323232323232323,1.4343434343434343,0.2426283032343637)
            (1.2727272727272727,1.4343434343434343,0.2630343842465053)
            (1.3131313131313131,1.4343434343434343,0.2867054382205897)
            (1.3535353535353536,1.4343434343434343,0.3136414651566164)
            (1.393939393939394,1.4343434343434343,0.3438424650545863)
            (1.4343434343434343,1.4343434343434343,0.37730843791449836)
            (1.4747474747474747,1.4343434343434343,0.4140393837363531)
            (1.5151515151515151,1.4343434343434343,0.45403530252015106)
            (1.5555555555555556,1.4343434343434343,0.49729619426589117)
            (1.595959595959596,1.4343434343434343,0.5438220589735738)
            (1.6363636363636365,1.4343434343434343,0.5936128966431998)
            (1.6767676767676767,1.4343434343434343,0.6466687072747676)
            (1.7171717171717171,1.4343434343434343,0.7029894908682787)
            (1.7575757575757576,1.4343434343434343,0.7625752474237318)
            (1.797979797979798,1.4343434343434343,0.8254259769411278)
            (1.8383838383838385,1.4343434343434343,0.8915416794204678)
            (1.878787878787879,1.4343434343434343,0.9609223548617485)
            (1.9191919191919191,1.4343434343434343,1.033568003264973)
            (1.9595959595959596,1.4343434343434343,1.1094786246301394)
            (2.0,1.4343434343434343,1.188654218957249)

            (-2.0,1.4747474747474747,1.225385164779104)
            (-1.9595959595959596,1.4747474747474747,1.1462095704519952)
            (-1.9191919191919191,1.4747474747474747,1.0702989490868282)
            (-1.878787878787879,1.4747474747474747,0.9976533006836045)
            (-1.8383838383838385,1.4747474747474747,0.9282726252423228)
            (-1.797979797979798,1.4747474747474747,0.8621569227629836)
            (-1.7575757575757576,1.4747474747474747,0.799306193245587)
            (-1.7171717171717171,1.4747474747474747,0.7397204366901335)
            (-1.6767676767676767,1.4747474747474747,0.6833996530966228)
            (-1.6363636363636365,1.4747474747474747,0.6303438424650548)
            (-1.595959595959596,1.4747474747474747,0.5805530047954296)
            (-1.5555555555555556,1.4747474747474747,0.5340271400877464)
            (-1.5151515151515151,1.4747474747474747,0.4907662483420059)
            (-1.4747474747474747,1.4747474747474747,0.4507703295582086)
            (-1.4343434343434343,1.4747474747474747,0.4140393837363531)
            (-1.393939393939394,1.4747474747474747,0.3805734108764411)
            (-1.3535353535353536,1.4747474747474747,0.35037241097847177)
            (-1.3131313131313131,1.4747474747474747,0.3234363840424448)
            (-1.2727272727272727,1.4747474747474747,0.29976533006836037)
            (-1.2323232323232323,1.4747474747474747,0.2793592490562185)
            (-1.1919191919191918,1.4747474747474747,0.26221814100601976)
            (-1.1515151515151516,1.4747474747474747,0.24834200591776365)
            (-1.1111111111111112,1.4747474747474747,0.23773084379145004)
            (-1.0707070707070707,1.4747474747474747,0.2303846546270788)
            (-1.0303030303030303,1.4747474747474747,0.22630343842465073)
            (-0.98989898989899,1.4747474747474747,0.2254871951841648)
            (-0.9494949494949495,1.4747474747474747,0.22793592490562187)
            (-0.9090909090909091,1.4747474747474747,0.2336496275890217)
            (-0.8686868686868687,1.4747474747474747,0.24262830323436377)
            (-0.8282828282828283,1.4747474747474747,0.2548719518416488)
            (-0.7878787878787878,1.4747474747474747,0.27038057341087635)
            (-0.7474747474747475,1.4747474747474747,0.2891541679420468)
            (-0.7070707070707071,1.4747474747474747,0.31119273543515974)
            (-0.6666666666666666,1.4747474747474747,0.3364962758902153)
            (-0.6262626262626263,1.4747474747474747,0.3650647893072134)
            (-0.5858585858585859,1.4747474747474747,0.3968982756861545)
            (-0.5454545454545454,1.4747474747474747,0.43199673502703806)
            (-0.5050505050505051,1.4747474747474747,0.4703601673298642)
            (-0.46464646464646464,1.4747474747474747,0.5119885725946332)
            (-0.42424242424242425,1.4747474747474747,0.5568819508213448)
            (-0.3838383838383838,1.4747474747474747,0.6050403020099989)
            (-0.3434343434343434,1.4747474747474747,0.6564636261605961)
            (-0.30303030303030304,1.4747474747474747,0.7111519232731355)
            (-0.26262626262626265,1.4747474747474747,0.7691051933476174)
            (-0.2222222222222222,1.4747474747474747,0.8303234363840424)
            (-0.18181818181818182,1.4747474747474747,0.89480665238241)
            (-0.1414141414141414,1.4747474747474747,0.9625548413427201)
            (-0.10101010101010101,1.4747474747474747,1.0335680032649734)
            (-0.06060606060606061,1.4747474747474747,1.1078461381491684)
            (-0.020202020202020204,1.4747474747474747,1.1853892459953062)
            (0.020202020202020204,1.4747474747474747,1.1853892459953062)
            (0.06060606060606061,1.4747474747474747,1.1078461381491684)
            (0.10101010101010101,1.4747474747474747,1.0335680032649734)
            (0.1414141414141414,1.4747474747474747,0.9625548413427201)
            (0.18181818181818182,1.4747474747474747,0.89480665238241)
            (0.2222222222222222,1.4747474747474747,0.8303234363840424)
            (0.26262626262626265,1.4747474747474747,0.7691051933476174)
            (0.30303030303030304,1.4747474747474747,0.7111519232731355)
            (0.3434343434343434,1.4747474747474747,0.6564636261605961)
            (0.3838383838383838,1.4747474747474747,0.6050403020099989)
            (0.42424242424242425,1.4747474747474747,0.5568819508213448)
            (0.46464646464646464,1.4747474747474747,0.5119885725946332)
            (0.5050505050505051,1.4747474747474747,0.4703601673298642)
            (0.5454545454545454,1.4747474747474747,0.43199673502703806)
            (0.5858585858585859,1.4747474747474747,0.3968982756861545)
            (0.6262626262626263,1.4747474747474747,0.3650647893072134)
            (0.6666666666666666,1.4747474747474747,0.3364962758902153)
            (0.7070707070707071,1.4747474747474747,0.31119273543515974)
            (0.7474747474747475,1.4747474747474747,0.2891541679420468)
            (0.7878787878787878,1.4747474747474747,0.27038057341087635)
            (0.8282828282828283,1.4747474747474747,0.2548719518416488)
            (0.8686868686868687,1.4747474747474747,0.24262830323436377)
            (0.9090909090909091,1.4747474747474747,0.2336496275890217)
            (0.9494949494949495,1.4747474747474747,0.22793592490562187)
            (0.98989898989899,1.4747474747474747,0.2254871951841648)
            (1.0303030303030303,1.4747474747474747,0.22630343842465073)
            (1.0707070707070707,1.4747474747474747,0.2303846546270788)
            (1.1111111111111112,1.4747474747474747,0.23773084379145004)
            (1.1515151515151516,1.4747474747474747,0.24834200591776365)
            (1.1919191919191918,1.4747474747474747,0.26221814100601976)
            (1.2323232323232323,1.4747474747474747,0.2793592490562185)
            (1.2727272727272727,1.4747474747474747,0.29976533006836037)
            (1.3131313131313131,1.4747474747474747,0.3234363840424448)
            (1.3535353535353536,1.4747474747474747,0.35037241097847177)
            (1.393939393939394,1.4747474747474747,0.3805734108764411)
            (1.4343434343434343,1.4747474747474747,0.4140393837363531)
            (1.4747474747474747,1.4747474747474747,0.4507703295582086)
            (1.5151515151515151,1.4747474747474747,0.4907662483420059)
            (1.5555555555555556,1.4747474747474747,0.5340271400877464)
            (1.595959595959596,1.4747474747474747,0.5805530047954296)
            (1.6363636363636365,1.4747474747474747,0.6303438424650548)
            (1.6767676767676767,1.4747474747474747,0.6833996530966228)
            (1.7171717171717171,1.4747474747474747,0.7397204366901335)
            (1.7575757575757576,1.4747474747474747,0.799306193245587)
            (1.797979797979798,1.4747474747474747,0.8621569227629836)
            (1.8383838383838385,1.4747474747474747,0.9282726252423228)
            (1.878787878787879,1.4747474747474747,0.9976533006836045)
            (1.9191919191919191,1.4747474747474747,1.0702989490868282)
            (1.9595959595959596,1.4747474747474747,1.1462095704519952)
            (2.0,1.4747474747474747,1.225385164779104)

            (-2.0,1.5151515151515151,1.2653810835629018)
            (-1.9595959595959596,1.5151515151515151,1.186205489235792)
            (-1.9191919191919191,1.5151515151515151,1.1102948678706253)
            (-1.878787878787879,1.5151515151515151,1.0376492194674012)
            (-1.8383838383838385,1.5151515151515151,0.9682685440261198)
            (-1.797979797979798,1.5151515151515151,0.9021528415467808)
            (-1.7575757575757576,1.5151515151515151,0.8393021120293847)
            (-1.7171717171717171,1.5151515151515151,0.7797163554739313)
            (-1.6767676767676767,1.5151515151515151,0.7233955718804198)
            (-1.6363636363636365,1.5151515151515151,0.6703397612488526)
            (-1.595959595959596,1.5151515151515151,0.6205489235792265)
            (-1.5555555555555556,1.5151515151515151,0.5740230588715438)
            (-1.5151515151515151,1.5151515151515151,0.5307621671258035)
            (-1.4747474747474747,1.5151515151515151,0.4907662483420059)
            (-1.4343434343434343,1.5151515151515151,0.45403530252015106)
            (-1.393939393939394,1.5151515151515151,0.4205693296602388)
            (-1.3535353535353536,1.5151515151515151,0.3903683297622694)
            (-1.3131313131313131,1.5151515151515151,0.36343230282624217)
            (-1.2727272727272727,1.5151515151515151,0.3397612488521579)
            (-1.2323232323232323,1.5151515151515151,0.3193551678400163)
            (-1.1919191919191918,1.5151515151515151,0.30221405978981725)
            (-1.1515151515151516,1.5151515151515151,0.2883379247015609)
            (-1.1111111111111112,1.5151515151515151,0.27772676257524714)
            (-1.0707070707070707,1.5151515151515151,0.27038057341087646)
            (-1.0303030303030303,1.5151515151515151,0.26629935720844816)
            (-0.98989898989899,1.5151515151515151,0.2654831139679622)
            (-0.9494949494949495,1.5151515151515151,0.26793184368941947)
            (-0.9090909090909091,1.5151515151515151,0.27364554637281896)
            (-0.8686868686868687,1.5151515151515151,0.28262422201816134)
            (-0.8282828282828283,1.5151515151515151,0.29486787062544645)
            (-0.7878787878787878,1.5151515151515151,0.3103764921946742)
            (-0.7474747474747475,1.5151515151515151,0.3291500867258442)
            (-0.7070707070707071,1.5151515151515151,0.35118865421895706)
            (-0.6666666666666666,1.5151515151515151,0.3764921946740128)
            (-0.6262626262626263,1.5151515151515151,0.4050607080910111)
            (-0.5858585858585859,1.5151515151515151,0.4368941944699521)
            (-0.5454545454545454,1.5151515151515151,0.4719926538108356)
            (-0.5050505050505051,1.5151515151515151,0.5103560861136617)
            (-0.46464646464646464,1.5151515151515151,0.5519844913784306)
            (-0.42424242424242425,1.5151515151515151,0.5968778696051422)
            (-0.3838383838383838,1.5151515151515151,0.6450362207937964)
            (-0.3434343434343434,1.5151515151515151,0.6964595449443931)
            (-0.30303030303030304,1.5151515151515151,0.7511478420569332)
            (-0.26262626262626265,1.5151515151515151,0.8091011121314151)
            (-0.2222222222222222,1.5151515151515151,0.8703193551678401)
            (-0.18181818181818182,1.5151515151515151,0.9348025711662077)
            (-0.1414141414141414,1.5151515151515151,1.0025507601265173)
            (-0.10101010101010101,1.5151515151515151,1.0735639220487705)
            (-0.06060606060606061,1.5151515151515151,1.147842056932966)
            (-0.020202020202020204,1.5151515151515151,1.225385164779104)
            (0.020202020202020204,1.5151515151515151,1.225385164779104)
            (0.06060606060606061,1.5151515151515151,1.147842056932966)
            (0.10101010101010101,1.5151515151515151,1.0735639220487705)
            (0.1414141414141414,1.5151515151515151,1.0025507601265173)
            (0.18181818181818182,1.5151515151515151,0.9348025711662077)
            (0.2222222222222222,1.5151515151515151,0.8703193551678401)
            (0.26262626262626265,1.5151515151515151,0.8091011121314151)
            (0.30303030303030304,1.5151515151515151,0.7511478420569332)
            (0.3434343434343434,1.5151515151515151,0.6964595449443931)
            (0.3838383838383838,1.5151515151515151,0.6450362207937964)
            (0.42424242424242425,1.5151515151515151,0.5968778696051422)
            (0.46464646464646464,1.5151515151515151,0.5519844913784306)
            (0.5050505050505051,1.5151515151515151,0.5103560861136617)
            (0.5454545454545454,1.5151515151515151,0.4719926538108356)
            (0.5858585858585859,1.5151515151515151,0.4368941944699521)
            (0.6262626262626263,1.5151515151515151,0.4050607080910111)
            (0.6666666666666666,1.5151515151515151,0.3764921946740128)
            (0.7070707070707071,1.5151515151515151,0.35118865421895706)
            (0.7474747474747475,1.5151515151515151,0.3291500867258442)
            (0.7878787878787878,1.5151515151515151,0.3103764921946742)
            (0.8282828282828283,1.5151515151515151,0.29486787062544645)
            (0.8686868686868687,1.5151515151515151,0.28262422201816134)
            (0.9090909090909091,1.5151515151515151,0.27364554637281896)
            (0.9494949494949495,1.5151515151515151,0.26793184368941947)
            (0.98989898989899,1.5151515151515151,0.2654831139679622)
            (1.0303030303030303,1.5151515151515151,0.26629935720844816)
            (1.0707070707070707,1.5151515151515151,0.27038057341087646)
            (1.1111111111111112,1.5151515151515151,0.27772676257524714)
            (1.1515151515151516,1.5151515151515151,0.2883379247015609)
            (1.1919191919191918,1.5151515151515151,0.30221405978981725)
            (1.2323232323232323,1.5151515151515151,0.3193551678400163)
            (1.2727272727272727,1.5151515151515151,0.3397612488521579)
            (1.3131313131313131,1.5151515151515151,0.36343230282624217)
            (1.3535353535353536,1.5151515151515151,0.3903683297622694)
            (1.393939393939394,1.5151515151515151,0.4205693296602388)
            (1.4343434343434343,1.5151515151515151,0.45403530252015106)
            (1.4747474747474747,1.5151515151515151,0.4907662483420059)
            (1.5151515151515151,1.5151515151515151,0.5307621671258035)
            (1.5555555555555556,1.5151515151515151,0.5740230588715438)
            (1.595959595959596,1.5151515151515151,0.6205489235792265)
            (1.6363636363636365,1.5151515151515151,0.6703397612488526)
            (1.6767676767676767,1.5151515151515151,0.7233955718804198)
            (1.7171717171717171,1.5151515151515151,0.7797163554739313)
            (1.7575757575757576,1.5151515151515151,0.8393021120293847)
            (1.797979797979798,1.5151515151515151,0.9021528415467808)
            (1.8383838383838385,1.5151515151515151,0.9682685440261198)
            (1.878787878787879,1.5151515151515151,1.0376492194674012)
            (1.9191919191919191,1.5151515151515151,1.1102948678706253)
            (1.9595959595959596,1.5151515151515151,1.186205489235792)
            (2.0,1.5151515151515151,1.2653810835629018)

            (-2.0,1.5555555555555556,1.308641975308642)
            (-1.9595959595959596,1.5555555555555556,1.2294663809815327)
            (-1.9191919191919191,1.5555555555555556,1.1535557596163655)
            (-1.878787878787879,1.5555555555555556,1.0809101112131425)
            (-1.8383838383838385,1.5555555555555556,1.0115294357718603)
            (-1.797979797979798,1.5555555555555556,0.9454137332925215)
            (-1.7575757575757576,1.5555555555555556,0.8825630037751246)
            (-1.7171717171717171,1.5555555555555556,0.822977247219671)
            (-1.6767676767676767,1.5555555555555556,0.7666564636261608)
            (-1.6363636363636365,1.5555555555555556,0.7136006529945926)
            (-1.595959595959596,1.5555555555555556,0.6638098153249669)
            (-1.5555555555555556,1.5555555555555556,0.617283950617284)
            (-1.5151515151515151,1.5555555555555556,0.5740230588715438)
            (-1.4747474747474747,1.5555555555555556,0.5340271400877464)
            (-1.4343434343434343,1.5555555555555556,0.49729619426589117)
            (-1.393939393939394,1.5555555555555556,0.4638302214059791)
            (-1.3535353535353536,1.5555555555555556,0.4336292215080097)
            (-1.3131313131313131,1.5555555555555556,0.4066931945719829)
            (-1.2727272727272727,1.5555555555555556,0.38302214059789835)
            (-1.2323232323232323,1.5555555555555556,0.3626160595857566)
            (-1.1919191919191918,1.5555555555555556,0.3454749515355577)
            (-1.1515151515151516,1.5555555555555556,0.3315988164473013)
            (-1.1111111111111112,1.5555555555555556,0.3209876543209877)
            (-1.0707070707070707,1.5555555555555556,0.3136414651566168)
            (-1.0303030303030303,1.5555555555555556,0.30956024895418865)
            (-0.98989898989899,1.5555555555555556,0.30874400571370264)
            (-0.9494949494949495,1.5555555555555556,0.31119273543515974)
            (-0.9090909090909091,1.5555555555555556,0.3169064381185595)
            (-0.8686868686868687,1.5555555555555556,0.3258851137639016)
            (-0.8282828282828283,1.5555555555555556,0.33812876237118666)
            (-0.7878787878787878,1.5555555555555556,0.3536373839404143)
            (-0.7474747474747475,1.5555555555555556,0.37241097847158455)
            (-0.7070707070707071,1.5555555555555556,0.39444954596469745)
            (-0.6666666666666666,1.5555555555555556,0.4197530864197532)
            (-0.6262626262626263,1.5555555555555556,0.4483215998367515)
            (-0.5858585858585859,1.5555555555555556,0.48015508621569225)
            (-0.5454545454545454,1.5555555555555556,0.5152535455565761)
            (-0.5050505050505051,1.5555555555555556,0.5536169778594022)
            (-0.46464646464646464,1.5555555555555556,0.5952453831241707)
            (-0.42424242424242425,1.5555555555555556,0.6401387613508827)
            (-0.3838383838383838,1.5555555555555556,0.6882971125395367)
            (-0.3434343434343434,1.5555555555555556,0.7397204366901338)
            (-0.30303030303030304,1.5555555555555556,0.7944087338026733)
            (-0.26262626262626265,1.5555555555555556,0.852362003877155)
            (-0.2222222222222222,1.5555555555555556,0.91358024691358)
            (-0.18181818181818182,1.5555555555555556,0.9780634629119479)
            (-0.1414141414141414,1.5555555555555556,1.045811651872258)
            (-0.10101010101010101,1.5555555555555556,1.1168248137945114)
            (-0.06060606060606061,1.5555555555555556,1.1911029486787064)
            (-0.020202020202020204,1.5555555555555556,1.2686460565248439)
            (0.020202020202020204,1.5555555555555556,1.2686460565248439)
            (0.06060606060606061,1.5555555555555556,1.1911029486787064)
            (0.10101010101010101,1.5555555555555556,1.1168248137945114)
            (0.1414141414141414,1.5555555555555556,1.045811651872258)
            (0.18181818181818182,1.5555555555555556,0.9780634629119479)
            (0.2222222222222222,1.5555555555555556,0.91358024691358)
            (0.26262626262626265,1.5555555555555556,0.852362003877155)
            (0.30303030303030304,1.5555555555555556,0.7944087338026733)
            (0.3434343434343434,1.5555555555555556,0.7397204366901338)
            (0.3838383838383838,1.5555555555555556,0.6882971125395367)
            (0.42424242424242425,1.5555555555555556,0.6401387613508827)
            (0.46464646464646464,1.5555555555555556,0.5952453831241707)
            (0.5050505050505051,1.5555555555555556,0.5536169778594022)
            (0.5454545454545454,1.5555555555555556,0.5152535455565761)
            (0.5858585858585859,1.5555555555555556,0.48015508621569225)
            (0.6262626262626263,1.5555555555555556,0.4483215998367515)
            (0.6666666666666666,1.5555555555555556,0.4197530864197532)
            (0.7070707070707071,1.5555555555555556,0.39444954596469745)
            (0.7474747474747475,1.5555555555555556,0.37241097847158455)
            (0.7878787878787878,1.5555555555555556,0.3536373839404143)
            (0.8282828282828283,1.5555555555555556,0.33812876237118666)
            (0.8686868686868687,1.5555555555555556,0.3258851137639016)
            (0.9090909090909091,1.5555555555555556,0.3169064381185595)
            (0.9494949494949495,1.5555555555555556,0.31119273543515974)
            (0.98989898989899,1.5555555555555556,0.30874400571370264)
            (1.0303030303030303,1.5555555555555556,0.30956024895418865)
            (1.0707070707070707,1.5555555555555556,0.3136414651566168)
            (1.1111111111111112,1.5555555555555556,0.3209876543209877)
            (1.1515151515151516,1.5555555555555556,0.3315988164473013)
            (1.1919191919191918,1.5555555555555556,0.3454749515355577)
            (1.2323232323232323,1.5555555555555556,0.3626160595857566)
            (1.2727272727272727,1.5555555555555556,0.38302214059789835)
            (1.3131313131313131,1.5555555555555556,0.4066931945719829)
            (1.3535353535353536,1.5555555555555556,0.4336292215080097)
            (1.393939393939394,1.5555555555555556,0.4638302214059791)
            (1.4343434343434343,1.5555555555555556,0.49729619426589117)
            (1.4747474747474747,1.5555555555555556,0.5340271400877464)
            (1.5151515151515151,1.5555555555555556,0.5740230588715438)
            (1.5555555555555556,1.5555555555555556,0.617283950617284)
            (1.595959595959596,1.5555555555555556,0.6638098153249669)
            (1.6363636363636365,1.5555555555555556,0.7136006529945926)
            (1.6767676767676767,1.5555555555555556,0.7666564636261608)
            (1.7171717171717171,1.5555555555555556,0.822977247219671)
            (1.7575757575757576,1.5555555555555556,0.8825630037751246)
            (1.797979797979798,1.5555555555555556,0.9454137332925215)
            (1.8383838383838385,1.5555555555555556,1.0115294357718603)
            (1.878787878787879,1.5555555555555556,1.0809101112131425)
            (1.9191919191919191,1.5555555555555556,1.1535557596163655)
            (1.9595959595959596,1.5555555555555556,1.2294663809815327)
            (2.0,1.5555555555555556,1.308641975308642)

            (-2.0,1.595959595959596,1.355167840016325)
            (-1.9595959595959596,1.595959595959596,1.2759922456892159)
            (-1.9191919191919191,1.595959595959596,1.2000816243240484)
            (-1.878787878787879,1.595959595959596,1.127435975920825)
            (-1.8383838383838385,1.595959595959596,1.0580553004795434)
            (-1.797979797979798,1.595959595959596,0.9919395980002038)
            (-1.7575757575757576,1.595959595959596,0.9290888684828077)
            (-1.7171717171717171,1.595959595959596,0.8695031119273542)
            (-1.6767676767676767,1.595959595959596,0.8131823283338437)
            (-1.6363636363636365,1.595959595959596,0.7601265177022749)
            (-1.595959595959596,1.595959595959596,0.7103356800326495)
            (-1.5555555555555556,1.595959595959596,0.6638098153249669)
            (-1.5151515151515151,1.595959595959596,0.6205489235792265)
            (-1.4747474747474747,1.595959595959596,0.5805530047954296)
            (-1.4343434343434343,1.595959595959596,0.5438220589735738)
            (-1.393939393939394,1.595959595959596,0.5103560861136616)
            (-1.3535353535353536,1.595959595959596,0.4801550862156924)
            (-1.3131313131313131,1.595959595959596,0.45321905927966494)
            (-1.2727272727272727,1.595959595959596,0.4295480053055816)
            (-1.2323232323232323,1.595959595959596,0.40914192429343954)
            (-1.1919191919191918,1.595959595959596,0.3920008162432405)
            (-1.1515151515151516,1.595959595959596,0.37812468115498465)
            (-1.1111111111111112,1.595959595959596,0.36751351902867063)
            (-1.0707070707070707,1.595959595959596,0.3601673298642997)
            (-1.0303030303030303,1.595959595959596,0.3560861136618714)
            (-0.98989898989899,1.595959595959596,0.35526987042138564)
            (-0.9494949494949495,1.595959595959596,0.3577186001428429)
            (-0.9090909090909091,1.595959595959596,0.36343230282624206)
            (-0.8686868686868687,1.595959595959596,0.37241097847158455)
            (-0.8282828282828283,1.595959595959596,0.3846546270788694)
            (-0.7878787878787878,1.595959595959596,0.40016324864809716)
            (-0.7474747474747475,1.595959595959596,0.4189368431792675)
            (-0.7070707070707071,1.595959595959596,0.44097541067238055)
            (-0.6666666666666666,1.595959595959596,0.46627895112743595)
            (-0.6262626262626263,1.595959595959596,0.49484746454443407)
            (-0.5858585858585859,1.595959595959596,0.5266809509233752)
            (-0.5454545454545454,1.595959595959596,0.5617794102642585)
            (-0.5050505050505051,1.595959595959596,0.6001428425670847)
            (-0.46464646464646464,1.595959595959596,0.6417712478318541)
            (-0.42424242424242425,1.595959595959596,0.6866646260585654)
            (-0.3838383838383838,1.595959595959596,0.7348229772472197)
            (-0.3434343434343434,1.595959595959596,0.7862463013978166)
            (-0.30303030303030304,1.595959595959596,0.8409345985103562)
            (-0.26262626262626265,1.595959595959596,0.8988878685848382)
            (-0.2222222222222222,1.595959595959596,0.9601061116212631)
            (-0.18181818181818182,1.595959595959596,1.0245893276196305)
            (-0.1414141414141414,1.595959595959596,1.092337516579941)
            (-0.10101010101010101,1.595959595959596,1.163350678502194)
            (-0.06060606060606061,1.595959595959596,1.237628813386389)
            (-0.020202020202020204,1.595959595959596,1.3151719212325272)
            (0.020202020202020204,1.595959595959596,1.3151719212325272)
            (0.06060606060606061,1.595959595959596,1.237628813386389)
            (0.10101010101010101,1.595959595959596,1.163350678502194)
            (0.1414141414141414,1.595959595959596,1.092337516579941)
            (0.18181818181818182,1.595959595959596,1.0245893276196305)
            (0.2222222222222222,1.595959595959596,0.9601061116212631)
            (0.26262626262626265,1.595959595959596,0.8988878685848382)
            (0.30303030303030304,1.595959595959596,0.8409345985103562)
            (0.3434343434343434,1.595959595959596,0.7862463013978166)
            (0.3838383838383838,1.595959595959596,0.7348229772472197)
            (0.42424242424242425,1.595959595959596,0.6866646260585654)
            (0.46464646464646464,1.595959595959596,0.6417712478318541)
            (0.5050505050505051,1.595959595959596,0.6001428425670847)
            (0.5454545454545454,1.595959595959596,0.5617794102642585)
            (0.5858585858585859,1.595959595959596,0.5266809509233752)
            (0.6262626262626263,1.595959595959596,0.49484746454443407)
            (0.6666666666666666,1.595959595959596,0.46627895112743595)
            (0.7070707070707071,1.595959595959596,0.44097541067238055)
            (0.7474747474747475,1.595959595959596,0.4189368431792675)
            (0.7878787878787878,1.595959595959596,0.40016324864809716)
            (0.8282828282828283,1.595959595959596,0.3846546270788694)
            (0.8686868686868687,1.595959595959596,0.37241097847158455)
            (0.9090909090909091,1.595959595959596,0.36343230282624206)
            (0.9494949494949495,1.595959595959596,0.3577186001428429)
            (0.98989898989899,1.595959595959596,0.35526987042138564)
            (1.0303030303030303,1.595959595959596,0.3560861136618714)
            (1.0707070707070707,1.595959595959596,0.3601673298642997)
            (1.1111111111111112,1.595959595959596,0.36751351902867063)
            (1.1515151515151516,1.595959595959596,0.37812468115498465)
            (1.1919191919191918,1.595959595959596,0.3920008162432405)
            (1.2323232323232323,1.595959595959596,0.40914192429343954)
            (1.2727272727272727,1.595959595959596,0.4295480053055816)
            (1.3131313131313131,1.595959595959596,0.45321905927966494)
            (1.3535353535353536,1.595959595959596,0.4801550862156924)
            (1.393939393939394,1.595959595959596,0.5103560861136616)
            (1.4343434343434343,1.595959595959596,0.5438220589735738)
            (1.4747474747474747,1.595959595959596,0.5805530047954296)
            (1.5151515151515151,1.595959595959596,0.6205489235792265)
            (1.5555555555555556,1.595959595959596,0.6638098153249669)
            (1.595959595959596,1.595959595959596,0.7103356800326495)
            (1.6363636363636365,1.595959595959596,0.7601265177022749)
            (1.6767676767676767,1.595959595959596,0.8131823283338437)
            (1.7171717171717171,1.595959595959596,0.8695031119273542)
            (1.7575757575757576,1.595959595959596,0.9290888684828077)
            (1.797979797979798,1.595959595959596,0.9919395980002038)
            (1.8383838383838385,1.595959595959596,1.0580553004795434)
            (1.878787878787879,1.595959595959596,1.127435975920825)
            (1.9191919191919191,1.595959595959596,1.2000816243240484)
            (1.9595959595959596,1.595959595959596,1.2759922456892159)
            (2.0,1.595959595959596,1.355167840016325)

            (-2.0,1.6363636363636365,1.4049586776859504)
            (-1.9595959595959596,1.6363636363636365,1.3257830833588407)
            (-1.9191919191919191,1.6363636363636365,1.2498724619936739)
            (-1.878787878787879,1.6363636363636365,1.1772268135904502)
            (-1.8383838383838385,1.6363636363636365,1.1078461381491693)
            (-1.797979797979798,1.6363636363636365,1.0417304356698305)
            (-1.7575757575757576,1.6363636363636365,0.9788797061524337)
            (-1.7171717171717171,1.6363636363636365,0.9192939495969801)
            (-1.6767676767676767,1.6363636363636365,0.8629731660034687)
            (-1.6363636363636365,1.6363636363636365,0.8099173553719011)
            (-1.595959595959596,1.6363636363636365,0.7601265177022749)
            (-1.5555555555555556,1.6363636363636365,0.7136006529945926)
            (-1.5151515151515151,1.6363636363636365,0.6703397612488526)
            (-1.4747474747474747,1.6363636363636365,0.6303438424650548)
            (-1.4343434343434343,1.6363636363636365,0.5936128966431998)
            (-1.393939393939394,1.6363636363636365,0.5601469237832881)
            (-1.3535353535353536,1.6363636363636365,0.529945923885318)
            (-1.3131313131313131,1.6363636363636365,0.5030098969492911)
            (-1.2727272727272727,1.6363636363636365,0.47933884297520674)
            (-1.2323232323232323,1.6363636363636365,0.45893276196306554)
            (-1.1919191919191918,1.6363636363636365,0.4417916539128662)
            (-1.1515151515151516,1.6363636363636365,0.4279155188246099)
            (-1.1111111111111112,1.6363636363636365,0.4173043566982963)
            (-1.0707070707070707,1.6363636363636365,0.4099581675339253)
            (-1.0303030303030303,1.6363636363636365,0.4058769513314969)
            (-0.98989898989899,1.6363636363636365,0.4050607080910115)
            (-0.9494949494949495,1.6363636363636365,0.407509437812468)
            (-0.9090909090909091,1.6363636363636365,0.41322314049586795)
            (-0.8686868686868687,1.6363636363636365,0.42220181614121016)
            (-0.8282828282828283,1.6363636363636365,0.43444546474849544)
            (-0.7878787878787878,1.6363636363636365,0.44995408631772277)
            (-0.7474747474747475,1.6363636363636365,0.4687276808488929)
            (-0.7070707070707071,1.6363636363636365,0.4907662483420062)
            (-0.6666666666666666,1.6363636363636365,0.5160697887970618)
            (-0.6262626262626263,1.6363636363636365,0.5446383022140602)
            (-0.5858585858585859,1.6363636363636365,0.5764717885930009)
            (-0.5454545454545454,1.6363636363636365,0.6115702479338847)
            (-0.5050505050505051,1.6363636363636365,0.6499336802367107)
            (-0.46464646464646464,1.6363636363636365,0.6915620855014796)
            (-0.42424242424242425,1.6363636363636365,0.7364554637281909)
            (-0.3838383838383838,1.6363636363636365,0.7846138149168452)
            (-0.3434343434343434,1.6363636363636365,0.8360371390674424)
            (-0.30303030303030304,1.6363636363636365,0.8907254361799818)
            (-0.26262626262626265,1.6363636363636365,0.9486787062544637)
            (-0.2222222222222222,1.6363636363636365,1.0098969492908887)
            (-0.18181818181818182,1.6363636363636365,1.074380165289256)
            (-0.1414141414141414,1.6363636363636365,1.1421283542495666)
            (-0.10101010101010101,1.6363636363636365,1.2131415161718193)
            (-0.06060606060606061,1.6363636363636365,1.287419651056015)
            (-0.020202020202020204,1.6363636363636365,1.3649627589021525)
            (0.020202020202020204,1.6363636363636365,1.3649627589021525)
            (0.06060606060606061,1.6363636363636365,1.287419651056015)
            (0.10101010101010101,1.6363636363636365,1.2131415161718193)
            (0.1414141414141414,1.6363636363636365,1.1421283542495666)
            (0.18181818181818182,1.6363636363636365,1.074380165289256)
            (0.2222222222222222,1.6363636363636365,1.0098969492908887)
            (0.26262626262626265,1.6363636363636365,0.9486787062544637)
            (0.30303030303030304,1.6363636363636365,0.8907254361799818)
            (0.3434343434343434,1.6363636363636365,0.8360371390674424)
            (0.3838383838383838,1.6363636363636365,0.7846138149168452)
            (0.42424242424242425,1.6363636363636365,0.7364554637281909)
            (0.46464646464646464,1.6363636363636365,0.6915620855014796)
            (0.5050505050505051,1.6363636363636365,0.6499336802367107)
            (0.5454545454545454,1.6363636363636365,0.6115702479338847)
            (0.5858585858585859,1.6363636363636365,0.5764717885930009)
            (0.6262626262626263,1.6363636363636365,0.5446383022140602)
            (0.6666666666666666,1.6363636363636365,0.5160697887970618)
            (0.7070707070707071,1.6363636363636365,0.4907662483420062)
            (0.7474747474747475,1.6363636363636365,0.4687276808488929)
            (0.7878787878787878,1.6363636363636365,0.44995408631772277)
            (0.8282828282828283,1.6363636363636365,0.43444546474849544)
            (0.8686868686868687,1.6363636363636365,0.42220181614121016)
            (0.9090909090909091,1.6363636363636365,0.41322314049586795)
            (0.9494949494949495,1.6363636363636365,0.407509437812468)
            (0.98989898989899,1.6363636363636365,0.4050607080910115)
            (1.0303030303030303,1.6363636363636365,0.4058769513314969)
            (1.0707070707070707,1.6363636363636365,0.4099581675339253)
            (1.1111111111111112,1.6363636363636365,0.4173043566982963)
            (1.1515151515151516,1.6363636363636365,0.4279155188246099)
            (1.1919191919191918,1.6363636363636365,0.4417916539128662)
            (1.2323232323232323,1.6363636363636365,0.45893276196306554)
            (1.2727272727272727,1.6363636363636365,0.47933884297520674)
            (1.3131313131313131,1.6363636363636365,0.5030098969492911)
            (1.3535353535353536,1.6363636363636365,0.529945923885318)
            (1.393939393939394,1.6363636363636365,0.5601469237832881)
            (1.4343434343434343,1.6363636363636365,0.5936128966431998)
            (1.4747474747474747,1.6363636363636365,0.6303438424650548)
            (1.5151515151515151,1.6363636363636365,0.6703397612488526)
            (1.5555555555555556,1.6363636363636365,0.7136006529945926)
            (1.595959595959596,1.6363636363636365,0.7601265177022749)
            (1.6363636363636365,1.6363636363636365,0.8099173553719011)
            (1.6767676767676767,1.6363636363636365,0.8629731660034687)
            (1.7171717171717171,1.6363636363636365,0.9192939495969801)
            (1.7575757575757576,1.6363636363636365,0.9788797061524337)
            (1.797979797979798,1.6363636363636365,1.0417304356698305)
            (1.8383838383838385,1.6363636363636365,1.1078461381491693)
            (1.878787878787879,1.6363636363636365,1.1772268135904502)
            (1.9191919191919191,1.6363636363636365,1.2498724619936739)
            (1.9595959595959596,1.6363636363636365,1.3257830833588407)
            (2.0,1.6363636363636365,1.4049586776859504)

            (-2.0,1.6767676767676767,1.4580144883175177)
            (-1.9595959595959596,1.6767676767676767,1.3788388939904088)
            (-1.9191919191919191,1.6767676767676767,1.3029282726252431)
            (-1.878787878787879,1.6767676767676767,1.230282624222018)
            (-1.8383838383838385,1.6767676767676767,1.1609019487807366)
            (-1.797979797979798,1.6767676767676767,1.0947862463013969)
            (-1.7575757575757576,1.6767676767676767,1.0319355167840014)
            (-1.7171717171717171,1.6767676767676767,0.9723497602285478)
            (-1.6767676767676767,1.6767676767676767,0.916028976635037)
            (-1.6363636363636365,1.6767676767676767,0.8629731660034687)
            (-1.595959595959596,1.6767676767676767,0.8131823283338437)
            (-1.5555555555555556,1.6767676767676767,0.7666564636261608)
            (-1.5151515151515151,1.6767676767676767,0.7233955718804198)
            (-1.4747474747474747,1.6767676767676767,0.6833996530966228)
            (-1.4343434343434343,1.6767676767676767,0.6466687072747676)
            (-1.393939393939394,1.6767676767676767,0.6132027344148554)
            (-1.3535353535353536,1.6767676767676767,0.5830017345168859)
            (-1.3131313131313131,1.6767676767676767,0.556065707580859)
            (-1.2727272727272727,1.6767676767676767,0.5323946536067744)
            (-1.2323232323232323,1.6767676767676767,0.5119885725946327)
            (-1.1919191919191918,1.6767676767676767,0.49484746454443373)
            (-1.1515151515151516,1.6767676767676767,0.48097132945617754)
            (-1.1111111111111112,1.6767676767676767,0.4703601673298645)
            (-1.0707070707070707,1.6767676767676767,0.4630139781654933)
            (-1.0303030303030303,1.6767676767676767,0.45893276196306493)
            (-0.98989898989899,1.6767676767676767,0.45811651872257897)
            (-0.9494949494949495,1.6767676767676767,0.4605652484440357)
            (-0.9090909090909091,1.6767676767676767,0.46627895112743595)
            (-0.8686868686868687,1.6767676767676767,0.47525762677277794)
            (-0.8282828282828283,1.6767676767676767,0.48750127538006316)
            (-0.7878787878787878,1.6767676767676767,0.5030098969492908)
            (-0.7474747474747475,1.6767676767676767,0.5217834914804608)
            (-0.7070707070707071,1.6767676767676767,0.5438220589735738)
            (-0.6666666666666666,1.6767676767676767,0.5691255994286297)
            (-0.6262626262626263,1.6767676767676767,0.5976941128456279)
            (-0.5858585858585859,1.6767676767676767,0.6295275992245686)
            (-0.5454545454545454,1.6767676767676767,0.6646260585654523)
            (-0.5050505050505051,1.6767676767676767,0.7029894908682786)
            (-0.46464646464646464,1.6767676767676767,0.7446178961330472)
            (-0.42424242424242425,1.6767676767676767,0.7895112743597589)
            (-0.3838383838383838,1.6767676767676767,0.837669625548413)
            (-0.3434343434343434,1.6767676767676767,0.8890929496990101)
            (-0.30303030303030304,1.6767676767676767,0.94378124681155)
            (-0.26262626262626265,1.6767676767676767,1.0017345168860317)
            (-0.2222222222222222,1.6767676767676767,1.0629527599224566)
            (-0.18181818181818182,1.6767676767676767,1.127435975920824)
            (-0.1414141414141414,1.6767676767676767,1.1951841648811343)
            (-0.10101010101010101,1.6767676767676767,1.2661973268033873)
            (-0.06060606060606061,1.6767676767676767,1.3404754616875825)
            (-0.020202020202020204,1.6767676767676767,1.4180185695337209)
            (0.020202020202020204,1.6767676767676767,1.4180185695337209)
            (0.06060606060606061,1.6767676767676767,1.3404754616875825)
            (0.10101010101010101,1.6767676767676767,1.2661973268033873)
            (0.1414141414141414,1.6767676767676767,1.1951841648811343)
            (0.18181818181818182,1.6767676767676767,1.127435975920824)
            (0.2222222222222222,1.6767676767676767,1.0629527599224566)
            (0.26262626262626265,1.6767676767676767,1.0017345168860317)
            (0.30303030303030304,1.6767676767676767,0.94378124681155)
            (0.3434343434343434,1.6767676767676767,0.8890929496990101)
            (0.3838383838383838,1.6767676767676767,0.837669625548413)
            (0.42424242424242425,1.6767676767676767,0.7895112743597589)
            (0.46464646464646464,1.6767676767676767,0.7446178961330472)
            (0.5050505050505051,1.6767676767676767,0.7029894908682786)
            (0.5454545454545454,1.6767676767676767,0.6646260585654523)
            (0.5858585858585859,1.6767676767676767,0.6295275992245686)
            (0.6262626262626263,1.6767676767676767,0.5976941128456279)
            (0.6666666666666666,1.6767676767676767,0.5691255994286297)
            (0.7070707070707071,1.6767676767676767,0.5438220589735738)
            (0.7474747474747475,1.6767676767676767,0.5217834914804608)
            (0.7878787878787878,1.6767676767676767,0.5030098969492908)
            (0.8282828282828283,1.6767676767676767,0.48750127538006316)
            (0.8686868686868687,1.6767676767676767,0.47525762677277794)
            (0.9090909090909091,1.6767676767676767,0.46627895112743595)
            (0.9494949494949495,1.6767676767676767,0.4605652484440357)
            (0.98989898989899,1.6767676767676767,0.45811651872257897)
            (1.0303030303030303,1.6767676767676767,0.45893276196306493)
            (1.0707070707070707,1.6767676767676767,0.4630139781654933)
            (1.1111111111111112,1.6767676767676767,0.4703601673298645)
            (1.1515151515151516,1.6767676767676767,0.48097132945617754)
            (1.1919191919191918,1.6767676767676767,0.49484746454443373)
            (1.2323232323232323,1.6767676767676767,0.5119885725946327)
            (1.2727272727272727,1.6767676767676767,0.5323946536067744)
            (1.3131313131313131,1.6767676767676767,0.556065707580859)
            (1.3535353535353536,1.6767676767676767,0.5830017345168859)
            (1.393939393939394,1.6767676767676767,0.6132027344148554)
            (1.4343434343434343,1.6767676767676767,0.6466687072747676)
            (1.4747474747474747,1.6767676767676767,0.6833996530966228)
            (1.5151515151515151,1.6767676767676767,0.7233955718804198)
            (1.5555555555555556,1.6767676767676767,0.7666564636261608)
            (1.595959595959596,1.6767676767676767,0.8131823283338437)
            (1.6363636363636365,1.6767676767676767,0.8629731660034687)
            (1.6767676767676767,1.6767676767676767,0.916028976635037)
            (1.7171717171717171,1.6767676767676767,0.9723497602285478)
            (1.7575757575757576,1.6767676767676767,1.0319355167840014)
            (1.797979797979798,1.6767676767676767,1.0947862463013969)
            (1.8383838383838385,1.6767676767676767,1.1609019487807366)
            (1.878787878787879,1.6767676767676767,1.230282624222018)
            (1.9191919191919191,1.6767676767676767,1.3029282726252431)
            (1.9595959595959596,1.6767676767676767,1.3788388939904088)
            (2.0,1.6767676767676767,1.4580144883175177)

            (-2.0,1.7171717171717171,1.5143352719110295)
            (-1.9595959595959596,1.7171717171717171,1.4351596775839193)
            (-1.9191919191919191,1.7171717171717171,1.3592490562187534)
            (-1.878787878787879,1.7171717171717171,1.2866034078155302)
            (-1.8383838383838385,1.7171717171717171,1.217222732374248)
            (-1.797979797979798,1.7171717171717171,1.1511070298949084)
            (-1.7575757575757576,1.7171717171717171,1.0882563003775114)
            (-1.7171717171717171,1.7171717171717171,1.0286705438220587)
            (-1.6767676767676767,1.7171717171717171,0.9723497602285478)
            (-1.6363636363636365,1.7171717171717171,0.9192939495969801)
            (-1.595959595959596,1.7171717171717171,0.8695031119273542)
            (-1.5555555555555556,1.7171717171717171,0.822977247219671)
            (-1.5151515151515151,1.7171717171717171,0.7797163554739313)
            (-1.4747474747474747,1.7171717171717171,0.7397204366901335)
            (-1.4343434343434343,1.7171717171717171,0.7029894908682787)
            (-1.393939393939394,1.7171717171717171,0.6695235180083665)
            (-1.3535353535353536,1.7171717171717171,0.6393225181103964)
            (-1.3131313131313131,1.7171717171717171,0.6123864911743699)
            (-1.2727272727272727,1.7171717171717171,0.5887154372002857)
            (-1.2323232323232323,1.7171717171717171,0.5683093561881442)
            (-1.1919191919191918,1.7171717171717171,0.551168248137945)
            (-1.1515151515151516,1.7171717171717171,0.5372921130496889)
            (-1.1111111111111112,1.7171717171717171,0.5266809509233752)
            (-1.0707070707070707,1.7171717171717171,0.519334761759004)
            (-1.0303030303030303,1.7171717171717171,0.5152535455565755)
            (-0.98989898989899,1.7171717171717171,0.5144373023160903)
            (-0.9494949494949495,1.7171717171717171,0.516886032037547)
            (-0.9090909090909091,1.7171717171717171,0.5225997347209468)
            (-0.8686868686868687,1.7171717171717171,0.5315784103662894)
            (-0.8282828282828283,1.7171717171717171,0.5438220589735742)
            (-0.7878787878787878,1.7171717171717171,0.5593306805428017)
            (-0.7474747474747475,1.7171717171717171,0.578104275073972)
            (-0.7070707070707071,1.7171717171717171,0.6001428425670846)
            (-0.6666666666666666,1.7171717171717171,0.6254463830221406)
            (-0.6262626262626263,1.7171717171717171,0.6540148964391387)
            (-0.5858585858585859,1.7171717171717171,0.6858483828180797)
            (-0.5454545454545454,1.7171717171717171,0.7209468421589631)
            (-0.5050505050505051,1.7171717171717171,0.7593102744617892)
            (-0.46464646464646464,1.7171717171717171,0.8009386797265582)
            (-0.42424242424242425,1.7171717171717171,0.84583205795327)
            (-0.3838383838383838,1.7171717171717171,0.8939904091419243)
            (-0.3434343434343434,1.7171717171717171,0.9454137332925213)
            (-0.30303030303030304,1.7171717171717171,1.00010203040506)
            (-0.26262626262626265,1.7171717171717171,1.0580553004795425)
            (-0.2222222222222222,1.7171717171717171,1.1192735435159678)
            (-0.18181818181818182,1.7171717171717171,1.1837567595143357)
            (-0.1414141414141414,1.7171717171717171,1.2515049484746448)
            (-0.10101010101010101,1.7171717171717171,1.3225181103968981)
            (-0.06060606060606061,1.7171717171717171,1.3967962452810938)
            (-0.020202020202020204,1.7171717171717171,1.474339353127232)
            (0.020202020202020204,1.7171717171717171,1.474339353127232)
            (0.06060606060606061,1.7171717171717171,1.3967962452810938)
            (0.10101010101010101,1.7171717171717171,1.3225181103968981)
            (0.1414141414141414,1.7171717171717171,1.2515049484746448)
            (0.18181818181818182,1.7171717171717171,1.1837567595143357)
            (0.2222222222222222,1.7171717171717171,1.1192735435159678)
            (0.26262626262626265,1.7171717171717171,1.0580553004795425)
            (0.30303030303030304,1.7171717171717171,1.00010203040506)
            (0.3434343434343434,1.7171717171717171,0.9454137332925213)
            (0.3838383838383838,1.7171717171717171,0.8939904091419243)
            (0.42424242424242425,1.7171717171717171,0.84583205795327)
            (0.46464646464646464,1.7171717171717171,0.8009386797265582)
            (0.5050505050505051,1.7171717171717171,0.7593102744617892)
            (0.5454545454545454,1.7171717171717171,0.7209468421589631)
            (0.5858585858585859,1.7171717171717171,0.6858483828180797)
            (0.6262626262626263,1.7171717171717171,0.6540148964391387)
            (0.6666666666666666,1.7171717171717171,0.6254463830221406)
            (0.7070707070707071,1.7171717171717171,0.6001428425670846)
            (0.7474747474747475,1.7171717171717171,0.578104275073972)
            (0.7878787878787878,1.7171717171717171,0.5593306805428017)
            (0.8282828282828283,1.7171717171717171,0.5438220589735742)
            (0.8686868686868687,1.7171717171717171,0.5315784103662894)
            (0.9090909090909091,1.7171717171717171,0.5225997347209468)
            (0.9494949494949495,1.7171717171717171,0.516886032037547)
            (0.98989898989899,1.7171717171717171,0.5144373023160903)
            (1.0303030303030303,1.7171717171717171,0.5152535455565755)
            (1.0707070707070707,1.7171717171717171,0.519334761759004)
            (1.1111111111111112,1.7171717171717171,0.5266809509233752)
            (1.1515151515151516,1.7171717171717171,0.5372921130496889)
            (1.1919191919191918,1.7171717171717171,0.551168248137945)
            (1.2323232323232323,1.7171717171717171,0.5683093561881442)
            (1.2727272727272727,1.7171717171717171,0.5887154372002857)
            (1.3131313131313131,1.7171717171717171,0.6123864911743699)
            (1.3535353535353536,1.7171717171717171,0.6393225181103964)
            (1.393939393939394,1.7171717171717171,0.6695235180083665)
            (1.4343434343434343,1.7171717171717171,0.7029894908682787)
            (1.4747474747474747,1.7171717171717171,0.7397204366901335)
            (1.5151515151515151,1.7171717171717171,0.7797163554739313)
            (1.5555555555555556,1.7171717171717171,0.822977247219671)
            (1.595959595959596,1.7171717171717171,0.8695031119273542)
            (1.6363636363636365,1.7171717171717171,0.9192939495969801)
            (1.6767676767676767,1.7171717171717171,0.9723497602285478)
            (1.7171717171717171,1.7171717171717171,1.0286705438220587)
            (1.7575757575757576,1.7171717171717171,1.0882563003775114)
            (1.797979797979798,1.7171717171717171,1.1511070298949084)
            (1.8383838383838385,1.7171717171717171,1.217222732374248)
            (1.878787878787879,1.7171717171717171,1.2866034078155302)
            (1.9191919191919191,1.7171717171717171,1.3592490562187534)
            (1.9595959595959596,1.7171717171717171,1.4351596775839193)
            (2.0,1.7171717171717171,1.5143352719110295)

            (-2.0,1.7575757575757576,1.5739210284664824)
            (-1.9595959595959596,1.7575757575757576,1.4947454341393736)
            (-1.9191919191919191,1.7575757575757576,1.4188348127742063)
            (-1.878787878787879,1.7575757575757576,1.3461891643709833)
            (-1.8383838383838385,1.7575757575757576,1.2768084889297011)
            (-1.797979797979798,1.7575757575757576,1.2106927864503627)
            (-1.7575757575757576,1.7575757575757576,1.147842056932966)
            (-1.7171717171717171,1.7575757575757576,1.0882563003775114)
            (-1.6767676767676767,1.7575757575757576,1.0319355167840014)
            (-1.6363636363636365,1.7575757575757576,0.9788797061524337)
            (-1.595959595959596,1.7575757575757576,0.9290888684828077)
            (-1.5555555555555556,1.7575757575757576,0.8825630037751246)
            (-1.5151515151515151,1.7575757575757576,0.8393021120293847)
            (-1.4747474747474747,1.7575757575757576,0.799306193245587)
            (-1.4343434343434343,1.7575757575757576,0.7625752474237318)
            (-1.393939393939394,1.7575757575757576,0.7291092745638205)
            (-1.3535353535353536,1.7575757575757576,0.6989082746658504)
            (-1.3131313131313131,1.7575757575757576,0.6719722477298236)
            (-1.2727272727272727,1.7575757575757576,0.6483011937557391)
            (-1.2323232323232323,1.7575757575757576,0.6278951127435972)
            (-1.1919191919191918,1.7575757575757576,0.6107540046933986)
            (-1.1515151515151516,1.7575757575757576,0.5968778696051423)
            (-1.1111111111111112,1.7575757575757576,0.5862667074788287)
            (-1.0707070707070707,1.7575757575757576,0.5789205183144573)
            (-1.0303030303030303,1.7575757575757576,0.5748393021120297)
            (-0.98989898989899,1.7575757575757576,0.5740230588715437)
            (-0.9494949494949495,1.7575757575757576,0.5764717885930004)
            (-0.9090909090909091,1.7575757575757576,0.5821854912764004)
            (-0.8686868686868687,1.7575757575757576,0.5911641669217422)
            (-0.8282828282828283,1.7575757575757576,0.6034078155290277)
            (-0.7878787878787878,1.7575757575757576,0.6189164370982553)
            (-0.7474747474747475,1.7575757575757576,0.6376900316294252)
            (-0.7070707070707071,1.7575757575757576,0.6597285991225381)
            (-0.6666666666666666,1.7575757575757576,0.6850321395775938)
            (-0.6262626262626263,1.7575757575757576,0.7136006529945926)
            (-0.5858585858585859,1.7575757575757576,0.7454341393735333)
            (-0.5454545454545454,1.7575757575757576,0.7805325987144168)
            (-0.5050505050505051,1.7575757575757576,0.8188960310172431)
            (-0.46464646464646464,1.7575757575757576,0.8605244362820121)
            (-0.42424242424242425,1.7575757575757576,0.9054178145087235)
            (-0.3838383838383838,1.7575757575757576,0.9535761656973775)
            (-0.3434343434343434,1.7575757575757576,1.0049994898479753)
            (-0.30303030303030304,1.7575757575757576,1.059687786960514)
            (-0.26262626262626265,1.7575757575757576,1.1176410570349962)
            (-0.2222222222222222,1.7575757575757576,1.1788593000714211)
            (-0.18181818181818182,1.7575757575757576,1.2433425160697886)
            (-0.1414141414141414,1.7575757575757576,1.3110907050300986)
            (-0.10101010101010101,1.7575757575757576,1.382103866952352)
            (-0.06060606060606061,1.7575757575757576,1.4563820018365468)
            (-0.020202020202020204,1.7575757575757576,1.5339251096826854)
            (0.020202020202020204,1.7575757575757576,1.5339251096826854)
            (0.06060606060606061,1.7575757575757576,1.4563820018365468)
            (0.10101010101010101,1.7575757575757576,1.382103866952352)
            (0.1414141414141414,1.7575757575757576,1.3110907050300986)
            (0.18181818181818182,1.7575757575757576,1.2433425160697886)
            (0.2222222222222222,1.7575757575757576,1.1788593000714211)
            (0.26262626262626265,1.7575757575757576,1.1176410570349962)
            (0.30303030303030304,1.7575757575757576,1.059687786960514)
            (0.3434343434343434,1.7575757575757576,1.0049994898479753)
            (0.3838383838383838,1.7575757575757576,0.9535761656973775)
            (0.42424242424242425,1.7575757575757576,0.9054178145087235)
            (0.46464646464646464,1.7575757575757576,0.8605244362820121)
            (0.5050505050505051,1.7575757575757576,0.8188960310172431)
            (0.5454545454545454,1.7575757575757576,0.7805325987144168)
            (0.5858585858585859,1.7575757575757576,0.7454341393735333)
            (0.6262626262626263,1.7575757575757576,0.7136006529945926)
            (0.6666666666666666,1.7575757575757576,0.6850321395775938)
            (0.7070707070707071,1.7575757575757576,0.6597285991225381)
            (0.7474747474747475,1.7575757575757576,0.6376900316294252)
            (0.7878787878787878,1.7575757575757576,0.6189164370982553)
            (0.8282828282828283,1.7575757575757576,0.6034078155290277)
            (0.8686868686868687,1.7575757575757576,0.5911641669217422)
            (0.9090909090909091,1.7575757575757576,0.5821854912764004)
            (0.9494949494949495,1.7575757575757576,0.5764717885930004)
            (0.98989898989899,1.7575757575757576,0.5740230588715437)
            (1.0303030303030303,1.7575757575757576,0.5748393021120297)
            (1.0707070707070707,1.7575757575757576,0.5789205183144573)
            (1.1111111111111112,1.7575757575757576,0.5862667074788287)
            (1.1515151515151516,1.7575757575757576,0.5968778696051423)
            (1.1919191919191918,1.7575757575757576,0.6107540046933986)
            (1.2323232323232323,1.7575757575757576,0.6278951127435972)
            (1.2727272727272727,1.7575757575757576,0.6483011937557391)
            (1.3131313131313131,1.7575757575757576,0.6719722477298236)
            (1.3535353535353536,1.7575757575757576,0.6989082746658504)
            (1.393939393939394,1.7575757575757576,0.7291092745638205)
            (1.4343434343434343,1.7575757575757576,0.7625752474237318)
            (1.4747474747474747,1.7575757575757576,0.799306193245587)
            (1.5151515151515151,1.7575757575757576,0.8393021120293847)
            (1.5555555555555556,1.7575757575757576,0.8825630037751246)
            (1.595959595959596,1.7575757575757576,0.9290888684828077)
            (1.6363636363636365,1.7575757575757576,0.9788797061524337)
            (1.6767676767676767,1.7575757575757576,1.0319355167840014)
            (1.7171717171717171,1.7575757575757576,1.0882563003775114)
            (1.7575757575757576,1.7575757575757576,1.147842056932966)
            (1.797979797979798,1.7575757575757576,1.2106927864503627)
            (1.8383838383838385,1.7575757575757576,1.2768084889297011)
            (1.878787878787879,1.7575757575757576,1.3461891643709833)
            (1.9191919191919191,1.7575757575757576,1.4188348127742063)
            (1.9595959595959596,1.7575757575757576,1.4947454341393736)
            (2.0,1.7575757575757576,1.5739210284664824)

            (-2.0,1.797979797979798,1.6367717579838792)
            (-1.9595959595959596,1.797979797979798,1.5575961636567697)
            (-1.9191919191919191,1.797979797979798,1.4816855422916027)
            (-1.878787878787879,1.797979797979798,1.4090398938883792)
            (-1.8383838383838385,1.797979797979798,1.3396592184470972)
            (-1.797979797979798,1.797979797979798,1.2735435159677582)
            (-1.7575757575757576,1.797979797979798,1.2106927864503627)
            (-1.7171717171717171,1.797979797979798,1.1511070298949084)
            (-1.6767676767676767,1.797979797979798,1.0947862463013969)
            (-1.6363636363636365,1.797979797979798,1.0417304356698305)
            (-1.595959595959596,1.797979797979798,0.9919395980002038)
            (-1.5555555555555556,1.797979797979798,0.9454137332925215)
            (-1.5151515151515151,1.797979797979798,0.9021528415467808)
            (-1.4747474747474747,1.797979797979798,0.8621569227629836)
            (-1.4343434343434343,1.797979797979798,0.8254259769411278)
            (-1.393939393939394,1.797979797979798,0.791960004081216)
            (-1.3535353535353536,1.797979797979798,0.7617590041832468)
            (-1.3131313131313131,1.797979797979798,0.7348229772472197)
            (-1.2727272727272727,1.797979797979798,0.7111519232731353)
            (-1.2323232323232323,1.797979797979798,0.6907458422609941)
            (-1.1919191919191918,1.797979797979798,0.6736047342107948)
            (-1.1515151515151516,1.797979797979798,0.659728599122539)
            (-1.1111111111111112,1.797979797979798,0.6491174369962255)
            (-1.0707070707070707,1.797979797979798,0.6417712478318539)
            (-1.0303030303030303,1.797979797979798,0.6376900316294256)
            (-0.98989898989899,1.797979797979798,0.6368737883889395)
            (-0.9494949494949495,1.797979797979798,0.6393225181103968)
            (-0.9090909090909091,1.797979797979798,0.645036220793797)
            (-0.8686868686868687,1.797979797979798,0.6540148964391389)
            (-0.8282828282828283,1.797979797979798,0.6662585450464236)
            (-0.7878787878787878,1.797979797979798,0.6817671666156513)
            (-0.7474747474747475,1.797979797979798,0.7005407611468217)
            (-0.7070707070707071,1.797979797979798,0.7225793286399342)
            (-0.6666666666666666,1.797979797979798,0.7478828690949904)
            (-0.6262626262626263,1.797979797979798,0.7764513825119886)
            (-0.5858585858585859,1.797979797979798,0.8082848688909299)
            (-0.5454545454545454,1.797979797979798,0.8433833282318132)
            (-0.5050505050505051,1.797979797979798,0.8817467605346393)
            (-0.46464646464646464,1.797979797979798,0.9233751657994086)
            (-0.42424242424242425,1.797979797979798,0.9682685440261196)
            (-0.3838383838383838,1.797979797979798,1.0164268952147741)
            (-0.3434343434343434,1.797979797979798,1.0678502193653712)
            (-0.30303030303030304,1.797979797979798,1.1225385164779105)
            (-0.26262626262626265,1.797979797979798,1.1804917865523923)
            (-0.2222222222222222,1.797979797979798,1.241710029588817)
            (-0.18181818181818182,1.797979797979798,1.3061932455871852)
            (-0.1414141414141414,1.797979797979798,1.3739414345474954)
            (-0.10101010101010101,1.797979797979798,1.444954596469748)
            (-0.06060606060606061,1.797979797979798,1.5192327313539435)
            (-0.020202020202020204,1.797979797979798,1.5967758392000813)
            (0.020202020202020204,1.797979797979798,1.5967758392000813)
            (0.06060606060606061,1.797979797979798,1.5192327313539435)
            (0.10101010101010101,1.797979797979798,1.444954596469748)
            (0.1414141414141414,1.797979797979798,1.3739414345474954)
            (0.18181818181818182,1.797979797979798,1.3061932455871852)
            (0.2222222222222222,1.797979797979798,1.241710029588817)
            (0.26262626262626265,1.797979797979798,1.1804917865523923)
            (0.30303030303030304,1.797979797979798,1.1225385164779105)
            (0.3434343434343434,1.797979797979798,1.0678502193653712)
            (0.3838383838383838,1.797979797979798,1.0164268952147741)
            (0.42424242424242425,1.797979797979798,0.9682685440261196)
            (0.46464646464646464,1.797979797979798,0.9233751657994086)
            (0.5050505050505051,1.797979797979798,0.8817467605346393)
            (0.5454545454545454,1.797979797979798,0.8433833282318132)
            (0.5858585858585859,1.797979797979798,0.8082848688909299)
            (0.6262626262626263,1.797979797979798,0.7764513825119886)
            (0.6666666666666666,1.797979797979798,0.7478828690949904)
            (0.7070707070707071,1.797979797979798,0.7225793286399342)
            (0.7474747474747475,1.797979797979798,0.7005407611468217)
            (0.7878787878787878,1.797979797979798,0.6817671666156513)
            (0.8282828282828283,1.797979797979798,0.6662585450464236)
            (0.8686868686868687,1.797979797979798,0.6540148964391389)
            (0.9090909090909091,1.797979797979798,0.645036220793797)
            (0.9494949494949495,1.797979797979798,0.6393225181103968)
            (0.98989898989899,1.797979797979798,0.6368737883889395)
            (1.0303030303030303,1.797979797979798,0.6376900316294256)
            (1.0707070707070707,1.797979797979798,0.6417712478318539)
            (1.1111111111111112,1.797979797979798,0.6491174369962255)
            (1.1515151515151516,1.797979797979798,0.659728599122539)
            (1.1919191919191918,1.797979797979798,0.6736047342107948)
            (1.2323232323232323,1.797979797979798,0.6907458422609941)
            (1.2727272727272727,1.797979797979798,0.7111519232731353)
            (1.3131313131313131,1.797979797979798,0.7348229772472197)
            (1.3535353535353536,1.797979797979798,0.7617590041832468)
            (1.393939393939394,1.797979797979798,0.791960004081216)
            (1.4343434343434343,1.797979797979798,0.8254259769411278)
            (1.4747474747474747,1.797979797979798,0.8621569227629836)
            (1.5151515151515151,1.797979797979798,0.9021528415467808)
            (1.5555555555555556,1.797979797979798,0.9454137332925215)
            (1.595959595959596,1.797979797979798,0.9919395980002038)
            (1.6363636363636365,1.797979797979798,1.0417304356698305)
            (1.6767676767676767,1.797979797979798,1.0947862463013969)
            (1.7171717171717171,1.797979797979798,1.1511070298949084)
            (1.7575757575757576,1.797979797979798,1.2106927864503627)
            (1.797979797979798,1.797979797979798,1.2735435159677582)
            (1.8383838383838385,1.797979797979798,1.3396592184470972)
            (1.878787878787879,1.797979797979798,1.4090398938883792)
            (1.9191919191919191,1.797979797979798,1.4816855422916027)
            (1.9595959595959596,1.797979797979798,1.5575961636567697)
            (2.0,1.797979797979798,1.6367717579838792)

            (-2.0,1.8383838383838385,1.7028874604632185)
            (-1.9595959595959596,1.8383838383838385,1.6237118661361092)
            (-1.9191919191919191,1.8383838383838385,1.5478012447709417)
            (-1.878787878787879,1.8383838383838385,1.4751555963677172)
            (-1.8383838383838385,1.8383838383838385,1.405774920926436)
            (-1.797979797979798,1.8383838383838385,1.3396592184470972)
            (-1.7575757575757576,1.8383838383838385,1.2768084889297011)
            (-1.7171717171717171,1.8383838383838385,1.217222732374248)
            (-1.6767676767676767,1.8383838383838385,1.1609019487807366)
            (-1.6363636363636365,1.8383838383838385,1.1078461381491693)
            (-1.595959595959596,1.8383838383838385,1.0580553004795434)
            (-1.5555555555555556,1.8383838383838385,1.0115294357718603)
            (-1.5151515151515151,1.8383838383838385,0.9682685440261198)
            (-1.4747474747474747,1.8383838383838385,0.9282726252423228)
            (-1.4343434343434343,1.8383838383838385,0.8915416794204678)
            (-1.393939393939394,1.8383838383838385,0.8580757065605551)
            (-1.3535353535353536,1.8383838383838385,0.8278747066625857)
            (-1.3131313131313131,1.8383838383838385,0.8009386797265587)
            (-1.2727272727272727,1.8383838383838385,0.7772676257524744)
            (-1.2323232323232323,1.8383838383838385,0.7568615447403324)
            (-1.1919191919191918,1.8383838383838385,0.7397204366901341)
            (-1.1515151515151516,1.8383838383838385,0.7258443016018776)
            (-1.1111111111111112,1.8383838383838385,0.7152331394755639)
            (-1.0707070707070707,1.8383838383838385,0.707886950311193)
            (-1.0303030303030303,1.8383838383838385,0.7038057341087653)
            (-0.98989898989899,1.8383838383838385,0.7029894908682792)
            (-0.9494949494949495,1.8383838383838385,0.7054382205897355)
            (-0.9090909090909091,1.8383838383838385,0.7111519232731355)
            (-0.8686868686868687,1.8383838383838385,0.7201305989184779)
            (-0.8282828282828283,1.8383838383838385,0.7323742475257629)
            (-0.7878787878787878,1.8383838383838385,0.7478828690949904)
            (-0.7474747474747475,1.8383838383838385,0.7666564636261605)
            (-0.7070707070707071,1.8383838383838385,0.788695031119274)
            (-0.6666666666666666,1.8383838383838385,0.8139985715743291)
            (-0.6262626262626263,1.8383838383838385,0.8425670849913277)
            (-0.5858585858585859,1.8383838383838385,0.8744005713702685)
            (-0.5454545454545454,1.8383838383838385,0.909499030711152)
            (-0.5050505050505051,1.8383838383838385,0.9478624630139784)
            (-0.46464646464646464,1.8383838383838385,0.9894908682787474)
            (-0.42424242424242425,1.8383838383838385,1.034384246505459)
            (-0.3838383838383838,1.8383838383838385,1.082542597694113)
            (-0.3434343434343434,1.8383838383838385,1.1339659218447102)
            (-0.30303030303030304,1.8383838383838385,1.188654218957249)
            (-0.26262626262626265,1.8383838383838385,1.2466074890317318)
            (-0.2222222222222222,1.8383838383838385,1.3078257320681568)
            (-0.18181818181818182,1.8383838383838385,1.3723089480665236)
            (-0.1414141414141414,1.8383838383838385,1.4400571370268342)
            (-0.10101010101010101,1.8383838383838385,1.5110702989490867)
            (-0.06060606060606061,1.8383838383838385,1.5853484338332826)
            (-0.020202020202020204,1.8383838383838385,1.6628915416794205)
            (0.020202020202020204,1.8383838383838385,1.6628915416794205)
            (0.06060606060606061,1.8383838383838385,1.5853484338332826)
            (0.10101010101010101,1.8383838383838385,1.5110702989490867)
            (0.1414141414141414,1.8383838383838385,1.4400571370268342)
            (0.18181818181818182,1.8383838383838385,1.3723089480665236)
            (0.2222222222222222,1.8383838383838385,1.3078257320681568)
            (0.26262626262626265,1.8383838383838385,1.2466074890317318)
            (0.30303030303030304,1.8383838383838385,1.188654218957249)
            (0.3434343434343434,1.8383838383838385,1.1339659218447102)
            (0.3838383838383838,1.8383838383838385,1.082542597694113)
            (0.42424242424242425,1.8383838383838385,1.034384246505459)
            (0.46464646464646464,1.8383838383838385,0.9894908682787474)
            (0.5050505050505051,1.8383838383838385,0.9478624630139784)
            (0.5454545454545454,1.8383838383838385,0.909499030711152)
            (0.5858585858585859,1.8383838383838385,0.8744005713702685)
            (0.6262626262626263,1.8383838383838385,0.8425670849913277)
            (0.6666666666666666,1.8383838383838385,0.8139985715743291)
            (0.7070707070707071,1.8383838383838385,0.788695031119274)
            (0.7474747474747475,1.8383838383838385,0.7666564636261605)
            (0.7878787878787878,1.8383838383838385,0.7478828690949904)
            (0.8282828282828283,1.8383838383838385,0.7323742475257629)
            (0.8686868686868687,1.8383838383838385,0.7201305989184779)
            (0.9090909090909091,1.8383838383838385,0.7111519232731355)
            (0.9494949494949495,1.8383838383838385,0.7054382205897355)
            (0.98989898989899,1.8383838383838385,0.7029894908682792)
            (1.0303030303030303,1.8383838383838385,0.7038057341087653)
            (1.0707070707070707,1.8383838383838385,0.707886950311193)
            (1.1111111111111112,1.8383838383838385,0.7152331394755639)
            (1.1515151515151516,1.8383838383838385,0.7258443016018776)
            (1.1919191919191918,1.8383838383838385,0.7397204366901341)
            (1.2323232323232323,1.8383838383838385,0.7568615447403324)
            (1.2727272727272727,1.8383838383838385,0.7772676257524744)
            (1.3131313131313131,1.8383838383838385,0.8009386797265587)
            (1.3535353535353536,1.8383838383838385,0.8278747066625857)
            (1.393939393939394,1.8383838383838385,0.8580757065605551)
            (1.4343434343434343,1.8383838383838385,0.8915416794204678)
            (1.4747474747474747,1.8383838383838385,0.9282726252423228)
            (1.5151515151515151,1.8383838383838385,0.9682685440261198)
            (1.5555555555555556,1.8383838383838385,1.0115294357718603)
            (1.595959595959596,1.8383838383838385,1.0580553004795434)
            (1.6363636363636365,1.8383838383838385,1.1078461381491693)
            (1.6767676767676767,1.8383838383838385,1.1609019487807366)
            (1.7171717171717171,1.8383838383838385,1.217222732374248)
            (1.7575757575757576,1.8383838383838385,1.2768084889297011)
            (1.797979797979798,1.8383838383838385,1.3396592184470972)
            (1.8383838383838385,1.8383838383838385,1.405774920926436)
            (1.878787878787879,1.8383838383838385,1.4751555963677172)
            (1.9191919191919191,1.8383838383838385,1.5478012447709417)
            (1.9595959595959596,1.8383838383838385,1.6237118661361092)
            (2.0,1.8383838383838385,1.7028874604632185)

            (-2.0,1.878787878787879,1.7722681359044998)
            (-1.9595959595959596,1.878787878787879,1.6930925415773899)
            (-1.9191919191919191,1.878787878787879,1.6171819202122226)
            (-1.878787878787879,1.878787878787879,1.5445362718089994)
            (-1.8383838383838385,1.878787878787879,1.4751555963677172)
            (-1.797979797979798,1.878787878787879,1.4090398938883792)
            (-1.7575757575757576,1.878787878787879,1.3461891643709833)
            (-1.7171717171717171,1.878787878787879,1.2866034078155302)
            (-1.6767676767676767,1.878787878787879,1.230282624222018)
            (-1.6363636363636365,1.878787878787879,1.1772268135904502)
            (-1.595959595959596,1.878787878787879,1.127435975920825)
            (-1.5555555555555556,1.878787878787879,1.0809101112131425)
            (-1.5151515151515151,1.878787878787879,1.0376492194674012)
            (-1.4747474747474747,1.878787878787879,0.9976533006836045)
            (-1.4343434343434343,1.878787878787879,0.9609223548617485)
            (-1.393939393939394,1.878787878787879,0.9274563820018376)
            (-1.3535353535353536,1.878787878787879,0.8972553821038664)
            (-1.3131313131313131,1.878787878787879,0.8703193551678401)
            (-1.2727272727272727,1.878787878787879,0.8466483011937558)
            (-1.2323232323232323,1.878787878787879,0.8262422201816139)
            (-1.1919191919191918,1.878787878787879,0.8091011121314153)
            (-1.1515151515151516,1.878787878787879,0.7952249770431595)
            (-1.1111111111111112,1.878787878787879,0.7846138149168451)
            (-1.0707070707070707,1.878787878787879,0.7772676257524744)
            (-1.0303030303030303,1.878787878787879,0.7731864095500462)
            (-0.98989898989899,1.878787878787879,0.77237016630956)
            (-0.9494949494949495,1.878787878787879,0.7748188960310174)
            (-0.9090909090909091,1.878787878787879,0.7805325987144166)
            (-0.8686868686868687,1.878787878787879,0.7895112743597591)
            (-0.8282828282828283,1.878787878787879,0.8017549229670443)
            (-0.7878787878787878,1.878787878787879,0.8172635445362716)
            (-0.7474747474747475,1.878787878787879,0.8360371390674421)
            (-0.7070707070707071,1.878787878787879,0.8580757065605558)
            (-0.6666666666666666,1.878787878787879,0.8833792470156107)
            (-0.6262626262626263,1.878787878787879,0.9119477604326091)
            (-0.5858585858585859,1.878787878787879,0.9437812468115506)
            (-0.5454545454545454,1.878787878787879,0.9788797061524337)
            (-0.5050505050505051,1.878787878787879,1.0172431384552592)
            (-0.46464646464646464,1.878787878787879,1.058871543720029)
            (-0.42424242424242425,1.878787878787879,1.10376492194674)
            (-0.3838383838383838,1.878787878787879,1.1519232731353948)
            (-0.3434343434343434,1.878787878787879,1.2033465972859911)
            (-0.30303030303030304,1.878787878787879,1.2580348943985318)
            (-0.26262626262626265,1.878787878787879,1.3159881644730136)
            (-0.2222222222222222,1.878787878787879,1.377206407509438)
            (-0.18181818181818182,1.878787878787879,1.4416896235078052)
            (-0.1414141414141414,1.878787878787879,1.5094378124681151)
            (-0.10101010101010101,1.878787878787879,1.5804509743903685)
            (-0.06060606060606061,1.878787878787879,1.6547291092745642)
            (-0.020202020202020204,1.878787878787879,1.732272217120702)
            (0.020202020202020204,1.878787878787879,1.732272217120702)
            (0.06060606060606061,1.878787878787879,1.6547291092745642)
            (0.10101010101010101,1.878787878787879,1.5804509743903685)
            (0.1414141414141414,1.878787878787879,1.5094378124681151)
            (0.18181818181818182,1.878787878787879,1.4416896235078052)
            (0.2222222222222222,1.878787878787879,1.377206407509438)
            (0.26262626262626265,1.878787878787879,1.3159881644730136)
            (0.30303030303030304,1.878787878787879,1.2580348943985318)
            (0.3434343434343434,1.878787878787879,1.2033465972859911)
            (0.3838383838383838,1.878787878787879,1.1519232731353948)
            (0.42424242424242425,1.878787878787879,1.10376492194674)
            (0.46464646464646464,1.878787878787879,1.058871543720029)
            (0.5050505050505051,1.878787878787879,1.0172431384552592)
            (0.5454545454545454,1.878787878787879,0.9788797061524337)
            (0.5858585858585859,1.878787878787879,0.9437812468115506)
            (0.6262626262626263,1.878787878787879,0.9119477604326091)
            (0.6666666666666666,1.878787878787879,0.8833792470156107)
            (0.7070707070707071,1.878787878787879,0.8580757065605558)
            (0.7474747474747475,1.878787878787879,0.8360371390674421)
            (0.7878787878787878,1.878787878787879,0.8172635445362716)
            (0.8282828282828283,1.878787878787879,0.8017549229670443)
            (0.8686868686868687,1.878787878787879,0.7895112743597591)
            (0.9090909090909091,1.878787878787879,0.7805325987144166)
            (0.9494949494949495,1.878787878787879,0.7748188960310174)
            (0.98989898989899,1.878787878787879,0.77237016630956)
            (1.0303030303030303,1.878787878787879,0.7731864095500462)
            (1.0707070707070707,1.878787878787879,0.7772676257524744)
            (1.1111111111111112,1.878787878787879,0.7846138149168451)
            (1.1515151515151516,1.878787878787879,0.7952249770431595)
            (1.1919191919191918,1.878787878787879,0.8091011121314153)
            (1.2323232323232323,1.878787878787879,0.8262422201816139)
            (1.2727272727272727,1.878787878787879,0.8466483011937558)
            (1.3131313131313131,1.878787878787879,0.8703193551678401)
            (1.3535353535353536,1.878787878787879,0.8972553821038664)
            (1.393939393939394,1.878787878787879,0.9274563820018376)
            (1.4343434343434343,1.878787878787879,0.9609223548617485)
            (1.4747474747474747,1.878787878787879,0.9976533006836045)
            (1.5151515151515151,1.878787878787879,1.0376492194674012)
            (1.5555555555555556,1.878787878787879,1.0809101112131425)
            (1.595959595959596,1.878787878787879,1.127435975920825)
            (1.6363636363636365,1.878787878787879,1.1772268135904502)
            (1.6767676767676767,1.878787878787879,1.230282624222018)
            (1.7171717171717171,1.878787878787879,1.2866034078155302)
            (1.7575757575757576,1.878787878787879,1.3461891643709833)
            (1.797979797979798,1.878787878787879,1.4090398938883792)
            (1.8383838383838385,1.878787878787879,1.4751555963677172)
            (1.878787878787879,1.878787878787879,1.5445362718089994)
            (1.9191919191919191,1.878787878787879,1.6171819202122226)
            (1.9595959595959596,1.878787878787879,1.6930925415773899)
            (2.0,1.878787878787879,1.7722681359044998)

            (-2.0,1.9191919191919191,1.8449137843077235)
            (-1.9595959595959596,1.9191919191919191,1.7657381899806148)
            (-1.9191919191919191,1.9191919191919191,1.689827568615447)
            (-1.878787878787879,1.9191919191919191,1.6171819202122226)
            (-1.8383838383838385,1.9191919191919191,1.5478012447709417)
            (-1.797979797979798,1.9191919191919191,1.4816855422916027)
            (-1.7575757575757576,1.9191919191919191,1.4188348127742063)
            (-1.7171717171717171,1.9191919191919191,1.3592490562187534)
            (-1.6767676767676767,1.9191919191919191,1.3029282726252431)
            (-1.6363636363636365,1.9191919191919191,1.2498724619936739)
            (-1.595959595959596,1.9191919191919191,1.2000816243240484)
            (-1.5555555555555556,1.9191919191919191,1.1535557596163655)
            (-1.5151515151515151,1.9191919191919191,1.1102948678706253)
            (-1.4747474747474747,1.9191919191919191,1.0702989490868282)
            (-1.4343434343434343,1.9191919191919191,1.033568003264973)
            (-1.393939393939394,1.9191919191919191,1.0001020304050605)
            (-1.3535353535353536,1.9191919191919191,0.9699010305070921)
            (-1.3131313131313131,1.9191919191919191,0.9429650035710636)
            (-1.2727272727272727,1.9191919191919191,0.9192939495969792)
            (-1.2323232323232323,1.9191919191919191,0.8988878685848385)
            (-1.1919191919191918,1.9191919191919191,0.8817467605346397)
            (-1.1515151515151516,1.9191919191919191,0.867870625446383)
            (-1.1111111111111112,1.9191919191919191,0.8572594633200693)
            (-1.0707070707070707,1.9191919191919191,0.8499132741556982)
            (-1.0303030303030303,1.9191919191919191,0.8458320579532703)
            (-0.98989898989899,1.9191919191919191,0.8450158147127842)
            (-0.9494949494949495,1.9191919191919191,0.8474645444342412)
            (-0.9090909090909091,1.9191919191919191,0.8531782471176409)
            (-0.8686868686868687,1.9191919191919191,0.8621569227629832)
            (-0.8282828282828283,1.9191919191919191,0.8744005713702683)
            (-0.7878787878787878,1.9191919191919191,0.8899091929394956)
            (-0.7474747474747475,1.9191919191919191,0.9086827874706659)
            (-0.7070707070707071,1.9191919191919191,0.9307213549637796)
            (-0.6666666666666666,1.9191919191919191,0.9560248954188351)
            (-0.6262626262626263,1.9191919191919191,0.9845934088358325)
            (-0.5858585858585859,1.9191919191919191,1.0164268952147733)
            (-0.5454545454545454,1.9191919191919191,1.051525354555658)
            (-0.5050505050505051,1.9191919191919191,1.0898887868584837)
            (-0.46464646464646464,1.9191919191919191,1.1315171921232527)
            (-0.42424242424242425,1.9191919191919191,1.176410570349964)
            (-0.3838383838383838,1.9191919191919191,1.2245689215386193)
            (-0.3434343434343434,1.9191919191919191,1.2759922456892152)
            (-0.30303030303030304,1.9191919191919191,1.3306805428017547)
            (-0.26262626262626265,1.9191919191919191,1.3886338128762366)
            (-0.2222222222222222,1.9191919191919191,1.4498520559126618)
            (-0.18181818181818182,1.9191919191919191,1.5143352719110295)
            (-0.1414141414141414,1.9191919191919191,1.5820834608713392)
            (-0.10101010101010101,1.9191919191919191,1.6530966227935917)
            (-0.06060606060606061,1.9191919191919191,1.7273747576777871)
            (-0.020202020202020204,1.9191919191919191,1.8049178655239253)
            (0.020202020202020204,1.9191919191919191,1.8049178655239253)
            (0.06060606060606061,1.9191919191919191,1.7273747576777871)
            (0.10101010101010101,1.9191919191919191,1.6530966227935917)
            (0.1414141414141414,1.9191919191919191,1.5820834608713392)
            (0.18181818181818182,1.9191919191919191,1.5143352719110295)
            (0.2222222222222222,1.9191919191919191,1.4498520559126618)
            (0.26262626262626265,1.9191919191919191,1.3886338128762366)
            (0.30303030303030304,1.9191919191919191,1.3306805428017547)
            (0.3434343434343434,1.9191919191919191,1.2759922456892152)
            (0.3838383838383838,1.9191919191919191,1.2245689215386193)
            (0.42424242424242425,1.9191919191919191,1.176410570349964)
            (0.46464646464646464,1.9191919191919191,1.1315171921232527)
            (0.5050505050505051,1.9191919191919191,1.0898887868584837)
            (0.5454545454545454,1.9191919191919191,1.051525354555658)
            (0.5858585858585859,1.9191919191919191,1.0164268952147733)
            (0.6262626262626263,1.9191919191919191,0.9845934088358325)
            (0.6666666666666666,1.9191919191919191,0.9560248954188351)
            (0.7070707070707071,1.9191919191919191,0.9307213549637796)
            (0.7474747474747475,1.9191919191919191,0.9086827874706659)
            (0.7878787878787878,1.9191919191919191,0.8899091929394956)
            (0.8282828282828283,1.9191919191919191,0.8744005713702683)
            (0.8686868686868687,1.9191919191919191,0.8621569227629832)
            (0.9090909090909091,1.9191919191919191,0.8531782471176409)
            (0.9494949494949495,1.9191919191919191,0.8474645444342412)
            (0.98989898989899,1.9191919191919191,0.8450158147127842)
            (1.0303030303030303,1.9191919191919191,0.8458320579532703)
            (1.0707070707070707,1.9191919191919191,0.8499132741556982)
            (1.1111111111111112,1.9191919191919191,0.8572594633200693)
            (1.1515151515151516,1.9191919191919191,0.867870625446383)
            (1.1919191919191918,1.9191919191919191,0.8817467605346397)
            (1.2323232323232323,1.9191919191919191,0.8988878685848385)
            (1.2727272727272727,1.9191919191919191,0.9192939495969792)
            (1.3131313131313131,1.9191919191919191,0.9429650035710636)
            (1.3535353535353536,1.9191919191919191,0.9699010305070921)
            (1.393939393939394,1.9191919191919191,1.0001020304050605)
            (1.4343434343434343,1.9191919191919191,1.033568003264973)
            (1.4747474747474747,1.9191919191919191,1.0702989490868282)
            (1.5151515151515151,1.9191919191919191,1.1102948678706253)
            (1.5555555555555556,1.9191919191919191,1.1535557596163655)
            (1.595959595959596,1.9191919191919191,1.2000816243240484)
            (1.6363636363636365,1.9191919191919191,1.2498724619936739)
            (1.6767676767676767,1.9191919191919191,1.3029282726252431)
            (1.7171717171717171,1.9191919191919191,1.3592490562187534)
            (1.7575757575757576,1.9191919191919191,1.4188348127742063)
            (1.797979797979798,1.9191919191919191,1.4816855422916027)
            (1.8383838383838385,1.9191919191919191,1.5478012447709417)
            (1.878787878787879,1.9191919191919191,1.6171819202122226)
            (1.9191919191919191,1.9191919191919191,1.689827568615447)
            (1.9595959595959596,1.9191919191919191,1.7657381899806148)
            (2.0,1.9191919191919191,1.8449137843077235)

            (-2.0,1.9595959595959596,1.920824405672891)
            (-1.9595959595959596,1.9595959595959596,1.841648811345781)
            (-1.9191919191919191,1.9595959595959596,1.7657381899806148)
            (-1.878787878787879,1.9595959595959596,1.6930925415773899)
            (-1.8383838383838385,1.9595959595959596,1.6237118661361092)
            (-1.797979797979798,1.9595959595959596,1.5575961636567697)
            (-1.7575757575757576,1.9595959595959596,1.4947454341393736)
            (-1.7171717171717171,1.9595959595959596,1.4351596775839193)
            (-1.6767676767676767,1.9595959595959596,1.3788388939904088)
            (-1.6363636363636365,1.9595959595959596,1.3257830833588407)
            (-1.595959595959596,1.9595959595959596,1.2759922456892159)
            (-1.5555555555555556,1.9595959595959596,1.2294663809815327)
            (-1.5151515151515151,1.9595959595959596,1.186205489235792)
            (-1.4747474747474747,1.9595959595959596,1.1462095704519952)
            (-1.4343434343434343,1.9595959595959596,1.1094786246301394)
            (-1.393939393939394,1.9595959595959596,1.0760126517702278)
            (-1.3535353535353536,1.9595959595959596,1.045811651872258)
            (-1.3131313131313131,1.9595959595959596,1.0188756249362316)
            (-1.2727272727272727,1.9595959595959596,0.9952045709621461)
            (-1.2323232323232323,1.9595959595959596,0.9747984899500051)
            (-1.1919191919191918,1.9595959595959596,0.957657381899806)
            (-1.1515151515151516,1.9595959595959596,0.94378124681155)
            (-1.1111111111111112,1.9595959595959596,0.9331700846852359)
            (-1.0707070707070707,1.9595959595959596,0.9258238955208652)
            (-1.0303030303030303,1.9595959595959596,0.9217426793184365)
            (-0.98989898989899,1.9595959595959596,0.9209264360779513)
            (-0.9494949494949495,1.9595959595959596,0.9233751657994078)
            (-0.9090909090909091,1.9595959595959596,0.9290888684828079)
            (-0.8686868686868687,1.9595959595959596,0.9380675441281495)
            (-0.8282828282828283,1.9595959595959596,0.9503111927354347)
            (-0.7878787878787878,1.9595959595959596,0.9658198143046622)
            (-0.7474747474747475,1.9595959595959596,0.9845934088358325)
            (-0.7070707070707071,1.9595959595959596,1.0066319763289457)
            (-0.6666666666666666,1.9595959595959596,1.0319355167840014)
            (-0.6262626262626263,1.9595959595959596,1.060504030201)
            (-0.5858585858585859,1.9595959595959596,1.092337516579941)
            (-0.5454545454545454,1.9595959595959596,1.1274359759208243)
            (-0.5050505050505051,1.9595959595959596,1.1657994082236511)
            (-0.46464646464646464,1.9595959595959596,1.2074278134884198)
            (-0.42424242424242425,1.9595959595959596,1.2523211917151313)
            (-0.3838383838383838,1.9595959595959596,1.3004795429037852)
            (-0.3434343434343434,1.9595959595959596,1.351902867054383)
            (-0.30303030303030304,1.9595959595959596,1.4065911641669215)
            (-0.26262626262626265,1.9595959595959596,1.4645444342414036)
            (-0.2222222222222222,1.9595959595959596,1.5257626772778288)
            (-0.18181818181818182,1.9595959595959596,1.5902458932761958)
            (-0.1414141414141414,1.9595959595959596,1.6579940822365054)
            (-0.10101010101010101,1.9595959595959596,1.7290072441587585)
            (-0.06060606060606061,1.9595959595959596,1.8032853790429544)
            (-0.020202020202020204,1.9595959595959596,1.8808284868890925)
            (0.020202020202020204,1.9595959595959596,1.8808284868890925)
            (0.06060606060606061,1.9595959595959596,1.8032853790429544)
            (0.10101010101010101,1.9595959595959596,1.7290072441587585)
            (0.1414141414141414,1.9595959595959596,1.6579940822365054)
            (0.18181818181818182,1.9595959595959596,1.5902458932761958)
            (0.2222222222222222,1.9595959595959596,1.5257626772778288)
            (0.26262626262626265,1.9595959595959596,1.4645444342414036)
            (0.30303030303030304,1.9595959595959596,1.4065911641669215)
            (0.3434343434343434,1.9595959595959596,1.351902867054383)
            (0.3838383838383838,1.9595959595959596,1.3004795429037852)
            (0.42424242424242425,1.9595959595959596,1.2523211917151313)
            (0.46464646464646464,1.9595959595959596,1.2074278134884198)
            (0.5050505050505051,1.9595959595959596,1.1657994082236511)
            (0.5454545454545454,1.9595959595959596,1.1274359759208243)
            (0.5858585858585859,1.9595959595959596,1.092337516579941)
            (0.6262626262626263,1.9595959595959596,1.060504030201)
            (0.6666666666666666,1.9595959595959596,1.0319355167840014)
            (0.7070707070707071,1.9595959595959596,1.0066319763289457)
            (0.7474747474747475,1.9595959595959596,0.9845934088358325)
            (0.7878787878787878,1.9595959595959596,0.9658198143046622)
            (0.8282828282828283,1.9595959595959596,0.9503111927354347)
            (0.8686868686868687,1.9595959595959596,0.9380675441281495)
            (0.9090909090909091,1.9595959595959596,0.9290888684828079)
            (0.9494949494949495,1.9595959595959596,0.9233751657994078)
            (0.98989898989899,1.9595959595959596,0.9209264360779513)
            (1.0303030303030303,1.9595959595959596,0.9217426793184365)
            (1.0707070707070707,1.9595959595959596,0.9258238955208652)
            (1.1111111111111112,1.9595959595959596,0.9331700846852359)
            (1.1515151515151516,1.9595959595959596,0.94378124681155)
            (1.1919191919191918,1.9595959595959596,0.957657381899806)
            (1.2323232323232323,1.9595959595959596,0.9747984899500051)
            (1.2727272727272727,1.9595959595959596,0.9952045709621461)
            (1.3131313131313131,1.9595959595959596,1.0188756249362316)
            (1.3535353535353536,1.9595959595959596,1.045811651872258)
            (1.393939393939394,1.9595959595959596,1.0760126517702278)
            (1.4343434343434343,1.9595959595959596,1.1094786246301394)
            (1.4747474747474747,1.9595959595959596,1.1462095704519952)
            (1.5151515151515151,1.9595959595959596,1.186205489235792)
            (1.5555555555555556,1.9595959595959596,1.2294663809815327)
            (1.595959595959596,1.9595959595959596,1.2759922456892159)
            (1.6363636363636365,1.9595959595959596,1.3257830833588407)
            (1.6767676767676767,1.9595959595959596,1.3788388939904088)
            (1.7171717171717171,1.9595959595959596,1.4351596775839193)
            (1.7575757575757576,1.9595959595959596,1.4947454341393736)
            (1.797979797979798,1.9595959595959596,1.5575961636567697)
            (1.8383838383838385,1.9595959595959596,1.6237118661361092)
            (1.878787878787879,1.9595959595959596,1.6930925415773899)
            (1.9191919191919191,1.9595959595959596,1.7657381899806148)
            (1.9595959595959596,1.9595959595959596,1.841648811345781)
            (2.0,1.9595959595959596,1.920824405672891)

            (-2.0,2.0,2.0000000000000004)
            (-1.9595959595959596,2.0,1.920824405672891)
            (-1.9191919191919191,2.0,1.8449137843077235)
            (-1.878787878787879,2.0,1.7722681359044998)
            (-1.8383838383838385,2.0,1.7028874604632185)
            (-1.797979797979798,2.0,1.6367717579838792)
            (-1.7575757575757576,2.0,1.5739210284664824)
            (-1.7171717171717171,2.0,1.5143352719110295)
            (-1.6767676767676767,2.0,1.4580144883175177)
            (-1.6363636363636365,2.0,1.4049586776859504)
            (-1.595959595959596,2.0,1.355167840016325)
            (-1.5555555555555556,2.0,1.308641975308642)
            (-1.5151515151515151,2.0,1.2653810835629018)
            (-1.4747474747474747,2.0,1.225385164779104)
            (-1.4343434343434343,2.0,1.188654218957249)
            (-1.393939393939394,2.0,1.155188246097337)
            (-1.3535353535353536,2.0,1.1249872461993686)
            (-1.3131313131313131,2.0,1.0980512192633403)
            (-1.2727272727272727,2.0,1.0743801652892564)
            (-1.2323232323232323,2.0,1.0539740842771144)
            (-1.1919191919191918,2.0,1.0368329762269155)
            (-1.1515151515151516,2.0,1.0229568411386596)
            (-1.1111111111111112,2.0,1.0123456790123457)
            (-1.0707070707070707,2.0,1.0049994898479748)
            (-1.0303030303030303,2.0,1.0009182736455464)
            (-0.98989898989899,2.0,1.0001020304050605)
            (-0.9494949494949495,2.0,1.0025507601265178)
            (-0.9090909090909091,2.0,1.0082644628099175)
            (-0.8686868686868687,2.0,1.0172431384552596)
            (-0.8282828282828283,2.0,1.0294867870625448)
            (-0.7878787878787878,2.0,1.0449954086317725)
            (-0.7474747474747475,2.0,1.0637690031629425)
            (-0.7070707070707071,2.0,1.0858075706560555)
            (-0.6666666666666666,2.0,1.1111111111111112)
            (-0.6262626262626263,2.0,1.1396796245281093)
            (-0.5858585858585859,2.0,1.1715131109070502)
            (-0.5454545454545454,2.0,1.2066115702479336)
            (-0.5050505050505051,2.0,1.2449750025507602)
            (-0.46464646464646464,2.0,1.286603407815529)
            (-0.42424242424242425,2.0,1.3314967860422409)
            (-0.3838383838383838,2.0,1.3796551372308943)
            (-0.3434343434343434,2.0,1.4310784613814918)
            (-0.30303030303030304,2.0,1.4857667584940315)
            (-0.26262626262626265,2.0,1.5437200285685135)
            (-0.2222222222222222,2.0,1.6049382716049383)
            (-0.18181818181818182,2.0,1.6694214876033058)
            (-0.1414141414141414,2.0,1.7371696765636162)
            (-0.10101010101010101,2.0,1.808182838485869)
            (-0.06060606060606061,2.0,1.8824609733700643)
            (-0.020202020202020204,2.0,1.9600040812162023)
            (0.020202020202020204,2.0,1.9600040812162023)
            (0.06060606060606061,2.0,1.8824609733700643)
            (0.10101010101010101,2.0,1.808182838485869)
            (0.1414141414141414,2.0,1.7371696765636162)
            (0.18181818181818182,2.0,1.6694214876033058)
            (0.2222222222222222,2.0,1.6049382716049383)
            (0.26262626262626265,2.0,1.5437200285685135)
            (0.30303030303030304,2.0,1.4857667584940315)
            (0.3434343434343434,2.0,1.4310784613814918)
            (0.3838383838383838,2.0,1.3796551372308943)
            (0.42424242424242425,2.0,1.3314967860422409)
            (0.46464646464646464,2.0,1.286603407815529)
            (0.5050505050505051,2.0,1.2449750025507602)
            (0.5454545454545454,2.0,1.2066115702479336)
            (0.5858585858585859,2.0,1.1715131109070502)
            (0.6262626262626263,2.0,1.1396796245281093)
            (0.6666666666666666,2.0,1.1111111111111112)
            (0.7070707070707071,2.0,1.0858075706560555)
            (0.7474747474747475,2.0,1.0637690031629425)
            (0.7878787878787878,2.0,1.0449954086317725)
            (0.8282828282828283,2.0,1.0294867870625448)
            (0.8686868686868687,2.0,1.0172431384552596)
            (0.9090909090909091,2.0,1.0082644628099175)
            (0.9494949494949495,2.0,1.0025507601265178)
            (0.98989898989899,2.0,1.0001020304050605)
            (1.0303030303030303,2.0,1.0009182736455464)
            (1.0707070707070707,2.0,1.0049994898479748)
            (1.1111111111111112,2.0,1.0123456790123457)
            (1.1515151515151516,2.0,1.0229568411386596)
            (1.1919191919191918,2.0,1.0368329762269155)
            (1.2323232323232323,2.0,1.0539740842771144)
            (1.2727272727272727,2.0,1.0743801652892564)
            (1.3131313131313131,2.0,1.0980512192633403)
            (1.3535353535353536,2.0,1.1249872461993686)
            (1.393939393939394,2.0,1.155188246097337)
            (1.4343434343434343,2.0,1.188654218957249)
            (1.4747474747474747,2.0,1.225385164779104)
            (1.5151515151515151,2.0,1.2653810835629018)
            (1.5555555555555556,2.0,1.308641975308642)
            (1.595959595959596,2.0,1.355167840016325)
            (1.6363636363636365,2.0,1.4049586776859504)
            (1.6767676767676767,2.0,1.4580144883175177)
            (1.7171717171717171,2.0,1.5143352719110295)
            (1.7575757575757576,2.0,1.5739210284664824)
            (1.797979797979798,2.0,1.6367717579838792)
            (1.8383838383838385,2.0,1.7028874604632185)
            (1.878787878787879,2.0,1.7722681359044998)
            (1.9191919191919191,2.0,1.8449137843077235)
            (1.9595959595959596,2.0,1.920824405672891)
            (2.0,2.0,2.0000000000000004)

        }
        ;
    \addplot+[mark={x}]
        coordinates {
            (0.4,0.4)
        }
        ;
    \addplot+[no marks, thick, black, solid]
        coordinates {
            (1.0,0.4)
            (-1.0,0.4)
        }
        ;
    \addplot+[mark={*}, black, mark options={{fill=black}}]
        coordinates {
            (1.0,0.4)
        }
        ;
    \addplot+[mark={*}, black, mark options={{fill=black}}]
        coordinates {
            (-1.0,0.4)
        }
        ;
    \addplot+[no marks, thick, black, solid]
        coordinates {
            (1.0,-1.0)
            (1.0,1.0)
        }
        ;
    \addplot+[mark={*}, black, mark options={{fill=black}}]
        coordinates {
            (1.0,1.0)
        }
        ;
    \addplot+[mark={*}, black, mark options={{fill=black}}]
        coordinates {
            (1.0,-1.0)
        }
        ;
    \addplot+[no marks, thick, black, solid]
        coordinates {
            (-1.0,-1.0)
            (-1.0,1.0)
        }
        ;
    \addplot+[mark={*}, mark options={{fill=black}}, black]
        coordinates {
            (-1.0,1.0)
        }
        ;
    \addplot+[mark={*}, mark options={{fill=black}}, black]
        coordinates {
            (-1.0,-1.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/tree-biot-GL+_-1_1_-1_1.tex <==
\tikzsetfigurename{tree-biot-GL+}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{0.9}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 0.4 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.1 & 0.3 \\ -0.3 & 0.7 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.7 & -0.3 \\ 0.3 & 0.1 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\tiny $\lambda_1=0.5$};
	\draw (F) -- (F2) node[midway,right] {\tiny $\lambda_2=0.5$};
\end{tikzpicture}
%
% [0.4 0.0; 0.0 0.4] ξ=1.0
%├─ [0.10000000000000003 0.3; -0.3 0.7] ξ=0.5
%└─ [0.7 -0.3; 0.3 0.10000000000000003] ξ=0.5
%


==> tikz/tree-biot-GL+_0_0_1_0.tex <==
\tikzsetfigurename{tree-biot-GL+}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{0.9}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 0.4 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.4 & -0.6 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.4 & 0.6 \\ 0.0 & 0.4 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\tiny $\lambda_1=0.5$};
	\draw (F) -- (F2) node[midway,right] {\tiny $\lambda_2=0.5$};
\end{tikzpicture}
%
% [0.4 0.0; 0.0 0.4] ξ=1.0
%├─ [0.4 -0.6; 0.0 0.4] ξ=0.5
%└─ [0.4 0.6; 0.0 0.4] ξ=0.5
%


==> tikz/tree-biot-GL+_0_1_0_0.tex <==
\tikzsetfigurename{tree1}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{0.9}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 0.4 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.4 & 0.0 \\ -0.6 & 0.4 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.4 & 0.0\\ 0.6 & 0.4 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\tiny $\lambda_1=0.5$};
	\draw (F) -- (F2) node[midway,right] {\tiny $\lambda_2=0.5$};
\end{tikzpicture}
%
% [0.4 0.0; 0.0 0.4] ξ=1.0
%├─ [0.4 0.0; -0.6 0.4] ξ=0.5
%└─ [0.4 0.0; 0.6 0.4] ξ=0.5
%


==> tikz/tree-biot-GL+_1_-1_1_-1.tex <==
\tikzsetfigurename{tree-biot-GL+}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{0.9}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 0.4 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.1 & -0.3 \\ 0.3 & 0.7 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 0.7 & 0.3 \\ -0.3 & 0.1 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\tiny $\lambda_1=0.5$};
	\draw (F) -- (F2) node[midway,right] {\tiny $\lambda_2=0.5$};
\end{tikzpicture}
%
% [0.4 0.0; 0.0 0.4] ξ=1.0
%├─ [0.10000000000000003 -0.3; 0.3 0.7] ξ=0.5
%└─ [0.7 0.3; -0.3 0.10000000000000003] ξ=0.5
%


==> tikz/tree-biot-R.tex <==
\tikzsetfigurename{tree-biot-R}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{2.5}
	\pgfmathsetmacro\secondsize{1.5}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 0.4 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.0 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} -1.0 & 0.0 \\ 0.0 & 0.4 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\footnotesize $\lambda_{1}=0.7$};
	\draw (F) -- (F2) node[midway,right] {\footnotesize $\lambda_{2}=0.3$};

	\node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.0 & 0.0 \\ 0.0 & -1.0 \end{bmatrix}$};
	\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.0 & 0.0 \\ 0.0 & 1.0 \end{bmatrix}$};
	\draw (F1) -- (F11) node[midway,left] {\footnotesize $\lambda_{11}=0.3$};
	\draw (F1) -- (F12) node[midway,right] {\footnotesize $\lambda_{12}=0.7$};

	\node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} -1.0 & 0.0 \\ 0.0 & -1.0 \end{bmatrix}$};
	\node (F22) at (\firstsize+\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} -1.0 & 0.0 \\ 0.0 & 1.0 \end{bmatrix}$};
	\draw (F2) -- (F21) node[midway,left] {\footnotesize $\lambda_{21}=0.3$};
	\draw (F2) -- (F22) node[midway,right] {\footnotesize $\lambda_{22}=0.7$};
%	\draw[dashed, thin] (F1.south east) -- (F2.south west) node[midway,above] {\footnotesize $k=2$};
%	\draw[dashed, thin] (F11.south east) -- ++(5,0) node[midway,  below, xshift=0.25cm] {\footnotesize $k=1$};
\end{tikzpicture}
%
%[0.4 0.0; 0.0 0.4] ξ=1.0
%├─ [1.0 0.0; 0.0 0.4] ξ=0.7000000000000001
%│  ├─ [1.0 0.0; 0.0 -1.0000000000000004] ξ=0.29999999999999993
%│  └─ [1.0 0.0; 0.0 1.0] ξ=0.7000000000000001
%└─ [-1.0000000000000004 0.0; 0.0 0.4] ξ=0.29999999999999993
%   ├─ [-1.0 0.0; 0.0 -1.0000000000000004] ξ=0.30000000000000016
%   └─ [-1.0 0.0; 0.0 1.0] ξ=0.6999999999999998
%   
%julia> 𝔸, 𝐏, W_val = NumericalRelaxation.eval(fpt,W_padded)
%([NaN NaN; NaN NaN;;; NaN NaN; NaN NaN;;;; NaN NaN; NaN NaN;;; NaN NaN; NaN NaN], [NaN NaN; NaN NaN], 5.916456789157588e-32)


==> tikz/tree1.tex <==
\tikzsetfigurename{tree1}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{2.0}
	\pgfmathsetmacro\secondsize{2.0}
	\pgfmathsetmacro\thirdsize{1.5} 
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.3 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.7 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\footnotesize $\lambda_1=0.8$};
	\draw (F) -- (F2) node[midway,right] {\footnotesize $\lambda_2=0.2$};
	%
	\phantom{
		\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\normalsize
			$\begin{bmatrix} 1.7 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
		\draw (F1) -- (F12) node[midway,right] {\normalsize $\lambda_{12}=0.2$};
		%
		\node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\normalsize
			$\begin{bmatrix} 1.5 & 0.0 \\ 0.0 & 1.5 \end{bmatrix}$};
		\draw (F2) -- (F21) node[midway,left] {\normalsize $\lambda_{21}=0.33$};
	}
\end{tikzpicture}

%
% k=1
% [1.3 0.0; 0.0 1.3] ξ=1.0
%├─ [1.3 0.0; 0.0 1.2] ξ=0.7999999999999998
%└─ [1.3 0.0; 0.0 1.7000000000000002] ξ=0.20000000000000018
%


==> tikz/tree2.tex <==
\tikzsetfigurename{tree2}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{2.0}
	\pgfmathsetmacro\secondsize{1.5}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.3 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.7 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\footnotesize $\lambda_{1}=0.8$};
	\draw (F) -- (F2) node[midway,right] {\footnotesize $\lambda_{2}=0.2$};
	\node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.8 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\draw (F1) -- (F11) node[midway,left] {\footnotesize $\lambda_{11}=0.17$};
	\draw (F1) -- (F12) node[midway,right] {\footnotesize $\lambda_{12}=0.83$};
%	\draw[dashed, thin] (F1.south east) -- (F2.south west) node[midway,above] {\footnotesize $k=2$};
%	\draw[dashed, thin] (F11.south east) -- ++(5,0) node[midway,  below, xshift=0.25cm] {\footnotesize $k=1$};
\end{tikzpicture}

%
%k=2
%[1.3 0.0; 0.0 1.3] ξ=1.0
%├─ [1.3 0.0; 0.0 1.2] ξ=0.7999999999999998
%│  ├─ [1.8000000000000003 0.0; 0.0 1.2] ξ=0.1666666666666668
%│  └─ [1.2 0.0; 0.0 1.2] ξ=0.8333333333333333
%└─ [1.3 0.0; 0.0 1.7000000000000002] ξ=0.20000000000000018


